LDPC Codes for Quantitative Group Testing with a Non-Binary Alphabet

We propose and analyze a novel scheme based on LDPC codes for quantitative group testing. The key underlying idea is to augment the bipartite graph by introducing hidden non-binary variables to strengthen the message-passing decoder. This is achieved by grouping items into bundles of size q within the test matrix, while keeping the testing procedure unaffected. The decoder, inspired by some works on counter braids, passes lower and upper bounds on the bundle values along the edges of the graph, with the gap between the two shrinking with the decoder iterations. Through a density evolution analysis and finite length simulations, we show that the proposed scheme significantly outperforms its binary counterpart with limited increase in complexity.

==> Figures/GT_ChangeR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={number of tests per defective item},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={misdetection rate},
axis background/.style={fill=white},
grid style={dotted,draw=black!90},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: 59,1.2e-6)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue,  solid, line width=1.1pt,  mark=square*, mark options = {solid,fill = white}, mark size=2pt]
  table[row sep=crcr]{%
6.49396201833943	0.996041489201784\\
%8.75868011556592	0.967408383597749\\
10.00200040008	0.901330266053211\\
11.988011988012	0.756443556443556\\
13.9979283066106	0.524050440534801\\
%16.0669342493149	0.0928369415742402\\
%16.5572514962516	0.0628515666399378\\
16.9841973120662	0.043903451524187\\
%17.5006858106282	0.029939388357038\\
17.986837725437	0.0168398509719309\\
%18.3938196765887	0.01224188672606\\
%18.8954857221863	0.00729069191942468\\
%19.3021069468603	0.00574367561270702\\
%19.7336062916084	0.00394871656735016\\
%20.2568537022803	0.00300950390725083\\
20.6905651023133	0.00202607610929416\\
%21.1225497193476	0.00181278593054514\\
22.9861853026331	0.000990404766735192\\
%24.8548134688274	0.000697415659733201\\
26.7132038836428	0.00054813766237913\\
%26.6814301246547	0.000532828559610795\\
28.5270005259291	0.000361088611145175\\
%29.3910416105171	0.000214134731733768\\
31.1046971295208	0.000172937312225907\\
};
\addlegendentry{uncoupled}



\addplot [darkgreen, solid, line width=1.1pt, mark=triangle*, mark options={fill=white} ,mark size=2pt]
 table[row sep=crcr]{%
7.371	0.97937\\
11.55	0.81182\\
12.6	0.73458\\
13.65	0.62458\\
14.7	0.45865\\
15.4875	0.056203\\
15.6975	6.7741935483871e-05\\
};
\addlegendentry{coupled}

  
\end{axis}


\end{tikzpicture}%

==> Figures/GT_FixedRate1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.52in,
height=2.79in,
at={(1.011in,0.633in)},
scale only axis,
xmin=0.051,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga$},
ymode=log,
ymin=5e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={MDR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.74,0.59)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.1pt]
  table[row sep=crcr]{%
0.612244897959184	0.99893077625905\\
0.459183673469388	0.985066860510723\\
0.444177671068427	0.980172338429343\\
0.428171268507403	0.974144481013462\\
0.421168467386955	0.970543021355669\\
0.413165266106443	0.966500121909214\\
0.40516206482593	0.961017468194256\\
0.401160464185674	0.954351899679145\\
0.398159263705482	0.949717309134333\\
0.393157262905162	0.949660623103527\\
0.392156862745098	0.946723773592262\\
0.39015606242497	0.945731561110364\\
0.389155662264906	0.943914494485555\\
0.387154861944778	0.942398783154607\\
0.386154461784714	0.941111759087757\\
0.384153661464586	0.939645888147309\\
0.383153261304522	0.9389357892044\\
0.381152460984394	0.935749104147791\\
0.379151660664266	0.932911438207049\\
0.378151260504202	0.932107903806242\\
0.376150460184074	0.928764067226542\\
0.37515006002401	0.92784693855526\\
0.352140856342537	0.86738128342489\\
0.337134853941577	0.768843057220893\\
0.321128451380552	0.576710524677136\\
0.306122448979592	0.32462662051648\\
0.305	0.30521615023006\\
0.304	0.288460614548487\\
0.302	0.258701410910672\\
0.301	0.234292011693937\\
0.29	0.106959038431561\\
0.2805	0.0482810532361576\\
0.25	0.000423942980309546\\
0.248	0.000263990870692237\\
0.246	0.000191305389829912\\
0.245	0.000130859495294041\\
0.244	0.000107599563631282\\
0.24	9.36458883040562e-06\\
};
\addlegendentry{$L=$3}

\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
0.612244897959184	0.995218556913943\\
0.459183673469388	0.974557967565985\\
0.444177671068427	0.967137453461324\\
0.428171268507403	0.955996146874282\\
0.421168467386955	0.895441636289919\\
0.413165266106443	0.801332487064078\\
0.40516206482593	0.116780916997599\\
0.401160464185674	0.00916063728576689\\
0.398159263705482	0\\
0.393157262905162	0\\
0.392156862745098	0\\
0.39015606242497	0\\
0.389155662264906	0\\
0.387154861944778	0\\
0.386154461784714	0\\
0.384153661464586	0\\
0.383153261304522	0\\
0.381152460984394	0\\
0.379151660664266	0\\
0.378151260504202	0\\
0.376150460184074	0\\
0.37515006002401	0\\
0.352140856342537	0\\
0.337134853941577	0\\
0.321128451380552	0\\
0.306122448979592	0\\
0.305	0\\
0.304	0\\
0.302	0\\
0.301	0\\
0.29	0\\
0.2805	0\\
0.25	0\\
0.248	0\\
0.246	0\\
0.245	0\\
0.244	0\\
0.24	0\\
};
\addlegendentry{$L=$3 CP}

\addplot [color=red, dashed, line width=1.1pt]
  table[row sep=crcr]{%
0.606606606606607	0.999985488461678\\
0.454454454454454	0.999383715814522\\
0.439439439439439	0.999149692378003\\
0.424424424424424	0.998729748884755\\
0.417417417417417	0.998525538950026\\
0.409409409409409	0.998020530873649\\
0.401401401401401	0.99778169308837\\
0.397397397397397	0.997473465841843\\
0.394394394394394	0.997295445896232\\
0.389389389389389	0.996966995773329\\
0.388388388388388	0.996527372746896\\
0.386386386386386	0.996560555785981\\
0.385385385385385	0.996358818486478\\
0.383383383383383	0.996243238560093\\
0.382382382382382	0.996255475409836\\
0.38038038038038	0.996166371893453\\
0.379379379379379	0.995966356078193\\
0.377377377377377	0.995708977763836\\
0.376376376376376	0.995527907179844\\
0.374374374374374	0.995255872245892\\
0.373373373373373	0.995211161306784\\
0.371371371371371	0.995034325856581\\
0.365365365365365	0.99414258416952\\
0.361361361361361	0.993611825445449\\
0.356356356356356	0.992610910816046\\
0.351351351351351	0.99159833236306\\
0.348348348348348	0.990888429199474\\
0.333333333333333	0.986618378835328\\
0.318318318318318	0.980049461860484\\
0.303303303303303	0.968934003438699\\
0.288288288288288	0.949067390987211\\
0.273273273273273	0.909254529585088\\
0.258258258258258	0.808657488853518\\
0.242242242242242	0.554095461607113\\
0.227227227227227	0.248957325679126\\
0.22022022022022	0.143185991539845\\
0.212212212212212	0.0638232886528927\\
0.205205205205205	0.0271398869545205\\
0.197197197197197	0.00830252447317738\\
0.182182182182182	0.000439389040419615\\
0.174174174174174	2.88253418061449e-05\\
0.167167167167167	0\\
};
\addlegendentry{$L=$4}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0.606606606606607	0.998019834634425\\
0.454454454454454	0.99404963953106\\
0.439439439439439	0.992428256432386\\
0.424424424424424	0.991257350422269\\
0.417417417417417	0.990035404321571\\
0.409409409409409	0.98714128240622\\
0.401401401401401	0.984364224868157\\
0.397397397397397	0.982498907758296\\
0.394394394394394	0.976112647469238\\
0.389389389389389	0.973870925621483\\
0.388388388388388	0.960553060278574\\
0.386386386386386	0.959503318125259\\
0.385385385385385	0.943507650741693\\
0.383383383383383	0.951713246054826\\
0.382382382382382	0.911141770491803\\
0.38038038038038	0.941639107210226\\
0.379379379379379	0.929767575238107\\
0.377377377377377	0.94818662184532\\
0.376376376376376	0.852384725656968\\
0.374374374374374	0.759358283061307\\
0.373373373373373	0.893898331249987\\
0.371371371371371	0.53781348448726\\
0.365365365365365	0.186138216596121\\
0.361361361361361	0.0441184083797347\\
0.356356356356356	0\\
0.351351351351351	0\\
0.348348348348348	0\\
0.333333333333333	0\\
0.318318318318318	0\\
0.303303303303303	0\\
0.288288288288288	0\\
0.273273273273273	0\\
0.258258258258258	0\\
0.242242242242242	0\\
0.227227227227227	0\\
0.22022022022022	0\\
0.212212212212212	0\\
0.205205205205205	0\\
0.197197197197197	0\\
0.182182182182182	0\\
0.174174174174174	0\\
0.167167167167167	0\\
};
\addlegendentry{$L=$4 CP}

\addplot [color=mycolor3, dashed, line width=1.1pt]
  table[row sep=crcr]{%
0.612244897959184	0.977440274241401\\
0.459183673469388	0.859880020388692\\
0.444177671068427	0.828046990118504\\
0.428171268507403	0.78395073258568\\
0.421168467386955	0.75812834285584\\
0.413165266106443	0.721265145365443\\
0.40516206482593	0.679257086304564\\
0.401160464185674	0.653604661014837\\
0.398159263705482	0.623411394757728\\
0.393157262905162	0.579389555387955\\
0.392156862745098	0.567427211935535\\
0.39015606242497	0.543548200825867\\
0.389155662264906	0.538961608198011\\
0.387154861944778	0.519418876987894\\
0.386154461784714	0.507609238168701\\
0.384153661464586	0.484322971762412\\
0.383153261304522	0.470920389860087\\
0.381152460984394	0.454465778428156\\
0.379151660664266	0.427349060629065\\
0.378151260504202	0.411898129135778\\
0.376150460184074	0.387215000940672\\
0.37515006002401	0.382065066740586\\
0.352140856342537	0.124796097341467\\
0.337134853941577	0.0369186703269854\\
0.321128451380552	0.00592932213139183\\
0.306122448979592	0.000697391371880223\\
0.230092036814726	1.16780542187797e-05\\
0.153061224489796	2.92810266137081e-06\\
};
\addlegendentry{$L=$2}

\addplot [color=mycolor3, line width=1.1pt]
  table[row sep=crcr]{%
0.612244897959184	0.972359649203025\\
0.459183673469388	0.851323740192299\\
0.444177671068427	0.817519420555064\\
0.428171268507403	0.777104923005656\\
0.421168467386955	0.741659729112259\\
0.413165266106443	0.685280930587116\\
0.40516206482593	0.603191612175607\\
0.401160464185674	0.315890412324377\\
0.398159263705482	0.254138662005084\\
0.393157262905162	0\\
0.392156862745098	0\\
0.39015606242497	1.02655966493093e-06\\
0.389155662264906	0\\
0.387154861944778	0\\
0.386154461784714	0\\
0.384153661464586	0\\
0.383153261304522	0\\
0.381152460984394	0\\
0.379151660664266	0\\
0.378151260504202	0\\
0.376150460184074	0\\
0.37515006002401	0\\
0.352140856342537	0\\
0.337134853941577	0\\
0.321128451380552	0\\
0.306122448979592	0\\
0.230092036814726	0\\
0.153061224489796	0\\
};
\addlegendentry{$L=$2 CP}

\end{axis}

\begin{axis}[%
width=7.775in,
height=5.758in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/GT_LDPCFixedR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=2.79in,
at={(0.61in,0.633in)},
scale only axis,
xmin=0.2,
xmax=1.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga$ [\%]},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={misdetection rate},
axis background/.style={fill=white},
grid style={dotted,draw=black!90},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: 0.68,0.000012)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue,  solid, line width=1.1pt,  mark=square*, mark options = {fill = white}, mark size=2pt]
  table[row sep=crcr]{%
%1.2	0.997847811157863\\
%1.1	0.997085695697316\\
0.6	0.959629224072652\\
%0.56	0.916752543461443\\
0.558	0.921751266547778\\
%0.557	0.909091574169722\\
%0.555	0.908739897881317\\
0.55	0.843954934762279\\
0.545	0.742470141509151\\
0.54	0.506514931101383\\
0.53	0.0155947813194082\\
0.5285	8.425123462e-05\\
};
\addlegendentry{$\dv=3$}

\addplot [color=darkblue,  dashed, line width=1.1pt,forget plot, mark=square*, mark options = {solid,fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.8	0.999616498714863\\
0.7	0.997300919461865\\
%0.65	0.993793252486468\\
0.642	0.993030121643146\\
%0.63	0.991273444187917\\
%0.62	0.989753828485937\\
0.613	0.98847549035344\\
%0.611	0.987704152184475\\
%0.6	0.985263387620373\\
0.59	0.982104151614517\\
%0.58	0.979306762425823\\
0.578	0.978884152329271\\
%0.577	0.978321690227168\\
%0.575	0.978870802103842\\
0.571	0.976022558895487\\
0.568	0.976040447598568\\
%0.564	0.978164126449768\\
%0.562	0.975053853102634\\
0.56	0.973335194750803\\
%0.558	0.96638794798304\\
%0.557	0.973565396402087\\
%0.555	0.968316177164983\\
0.55	0.968338476760348\\
%0.545	0.963870659825796\\
0.54	0.958842616311693\\
%0.53	0.950370553359684\\
%0.5	0.92000938306357\\
%0.49	0.871199143468951\\
0.48	0.835059382422803\\
%0.46	0.553979086562336\\
%0.45	0.39262906421163\\
%0.44	0.240501508452691\\
0.43	0.113533875767553\\
%0.425	0.0697073745076162\\
0.4212	0.0523293263074571\\
0.4132	0.0261993600881066\\
0.4052	0.00670970029575547\\
%0.3932	0.00104768669010577\\
0.3902	0.00074334690145118\\
};
%\addlegendentry{uncoupled, $\dv=3$}

\addplot [darkgreen, solid, line width=1.1pt, mark=triangle*, mark options={fill=white} ,mark size=3pt]
 table[row sep=crcr]{%
1.2	0.994031892000529\\
1.1	0.988397278746431\\
1.05 0.972703173704788\\
1.02 0.863246106092585\\
1	0.0929694677827095\\
0.992	0.00539447124347729\\
0.99	0.000315120564215646\\
};
\addlegendentry{$\dv=5$}

\addplot [darkgreen, dashed, line width=1.1pt, forget plot, mark=triangle*, mark options={solid,fill=white} ,mark size=3pt]
  table[row sep=crcr]{%
0.8	0.999141518612694\\
0.7	0.987667805597565\\
0.65	0.69162681348712\\
0.642	0.505713319464229\\
0.63	0.34061740378473\\
0.62	0.220046856202115\\
0.613	0.133956705083763\\
0.611	0.11082768987587\\
0.6	0.0426049490982575\\
0.59	0.0132374202897586\\
0.58	0.00296342702870806\\
0.5795	0.00309401819386547\\
0.579	0\\
};
%\addlegendentry{uncoupled, $\dv=5$}

\addplot [red, thick, line width=1.1pt, mark=diamond*, mark options={solid,fill=white}, mark size=3pt]
  table[row sep=crcr]{%
1.3	0.94162893041651\\
1.28	0.92162893041651\\
1.26	0.81510924849125\\
1.23	0.0195823378292815\\
1.22	0.00015512234445\\
};
\addlegendentry{$\dv=10$}

\addplot [red, thick, line width=1.1pt, dashed, mark=diamond*, mark options={solid,fill=white}, mark size=3pt]
  table[row sep=crcr]{%
0.7	0.971234870708294\\
0.6	0.937364870708294\\
0.58	0.587300337457818\\
0.57	0.436926355834126\\
0.565	0.378719868917531\\
0.56	0.292840876743524\\
0.55	0.135349554183651\\
0.535	0.0368211620189647\\
0.532	0.0264860192524994\\
0.529	0.0116895710447485\\
%0.525	0.002528574702793\\
0.51  8.415628329330000e-05\\
};
%\addlegendentry{uncoupled, $\dv=10$}

\addplot [color=darkblue,  solid, line width=1.1pt, forget plot,  mark=square*, mark options = {fill = white}, mark size=2pt]
  table[row sep=crcr]{%
%1.2	0.997847811157863\\
%1.1	0.997085695697316\\
0.6	0.959629224072652\\
0.56	0.916752543461443\\
0.558	0.921751266547778\\
0.557	0.909091574169722\\
0.555	0.908739897881317\\
0.55	0.843954934762279\\
0.545	0.742470141509151\\
0.54	0.506514931101383\\
0.53	0.0155947813194082\\
0.5285	8.425123462e-05\\
};
\addplot [darkblue, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.4513	10e-6\\
0.4513	2e-4\\
};
%\addlegendentry{aaa}

\addplot [darkblue, solid, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.5559	10e-6\\
0.5559	2e-4\\
};


\addplot [darkgreen, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.6394	10e-6\\
0.6394	2e-4\\
};

\addplot [darkgreen, solid, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.0274	10e-6\\
1.0274	2e-4\\
};


\addplot [red, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.5773	10e-6\\
0.5773	2e-4\\
};

\addplot [red, solid, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.2814	10e-6\\
1.2814	2e-4\\
};

  
\end{axis}


\end{tikzpicture}%

==> Figures/GT_LDPCFixedRV1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%
\begin{tikzpicture}

\begin{axis}[%
%width=2.78in,
%height=2.79in,
%at={(0.61in,0.633in)},
%scale only axis,
xmin=0.1,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga$[\%]},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={MDR},
axis background/.style={fill=white},
grid style={dotted,draw=black!90},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: 0.11,0.000012)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue,  solid, line width=1.1pt, mark=square*, mark options = {fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.8	0.999642731331463\\
0.7	0.997590626594281\\
0.65	0.994130920643521\\
0.6122	0.989220534116504\\
0.46	0.62782744266944\\
0.45	0.202895778232058\\
0.44	0.0244685981546525\\
0.43	0.000311507271918465\\
0.425	0\\
0.4212	0\\
0.4132	0\\
};
\addlegendentry{uncoupled, $\dv=3$}



\addplot [darkgreen, solid, line width=1.1pt, mark=triangle*, mark options={fill=white} ,mark size=3pt]
  table[row sep=crcr]{%
0.8	0.999495339719018\\
0.7	0.990283370736118\\
0.65	0.725168628080201\\
0.642	0.520356868884052\\
0.63	0.0849828564155191\\
0.62	0.00753311031397364\\
0.613	0.00187531932303191\\
0.611	0\\
};
\addlegendentry{uncoupled, $\dv=5$}

\addplot [red, thick, line width=1.1pt, mark=*, mark options={fill=white}, mark size=2pt]
  table[row sep=crcr]{%
0.8	1\\
0.7	1\\
0.65	0.999850861467216\\
0.642	0.999746079815059\\
0.63	0.999481122045807\\
0.62	0.998677689156728\\
0.613	0.997867524889778\\
0.611	0.997753433616743\\
0.6	0.995545956945913\\
0.59	0.932959473250582\\
0.58	0.712483285314512\\
0.578	0.603958702024112\\
0.577	0.681574706310122\\
0.575	0.454798977053287\\
0.571	0.228535732397011\\
0.568	0.099678910163613\\
0.564	0.0381027337692647\\
0.562	0.0300234943564405\\
0.56	0.0221128405086071\\
0.558	0.00600312489468359\\
};
\addlegendentry{uncoupled, $\dv=10$}


\addplot [blue, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.4513	10e-6\\
0.4513	10\\
};
%\addlegendentry{aaa}

\addplot [darkgreen, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.6394	10e-6\\
0.6394	10\\
};

\addplot [red, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.5767	10e-6\\
0.5767	10\\
};

  
\end{axis}


\end{tikzpicture}%

==> Figures/GT_LDPCFixedRV2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=2.79in,
at={(0.61in,0.633in)},
scale only axis,
xmin=0.2,
xmax=1.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga$ [\%]},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={misdetection rate},
axis background/.style={fill=white},
grid style={dotted,draw=black!90},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: 0.68,0.000012)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue,  solid, line width=1.1pt,  mark=square*, mark options = {fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.611	0.964968724992243\\
0.571	0.936065973917289\\
0.561	0.932754535488206\\
0.556	0.922995401638166\\
0.551	0.914754929475457\\
0.541	0.90124647573824\\
0.5395	0.896234108009934\\
0.529	0.880847925570137\\
0.501	0.846511535480794\\
0.494	0.767831546645671\\
0.486	0.787718793656011\\
0.481	0.752122027061098\\
0.471	0.604091308632768\\
0.461	0.454802183180818\\
0.451	0.177803221467557\\
0.441	0.0704283126146554\\
0.436	0.0334857200850659\\
0.434	0.0229484240946635\\
0.431	0.0136258790409745\\
0.427	0.00824830494815451\\
0.415	0.00064822313424234\\
};
\addlegendentry{$\dv=3$}

\addplot [color=darkblue,  dashed, line width=1.1pt,forget plot, mark=square*, mark options = {solid,fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.8	0.999616498714863\\
0.7	0.997300919461865\\
0.642	0.993030121643146\\
0.62	0.989753828485937\\
0.613	0.98847549035344\\
0.6	0.985263387620373\\
0.59	0.982104151614517\\
0.578	0.978884152329271\\
0.557	0.973565396402087\\
0.55	0.968338476760348\\
0.48	0.835059382422803\\
0.46	0.553979086562336\\
0.45	0.39262906421163\\
0.44	0.240501508452691\\
0.43	0.113533875767553\\
0.425	0.0697073745076162\\
0.4212	0.0523293263074571\\
0.4132	0.0261993600881066\\
0.4052	0.00670970029575547\\
0.3932	0.00104768669010577\\
0.3902	0.00074334690145118\\
};
%\addlegendentry{uncoupled, $\dv=3$}

\addplot [darkgreen, solid, line width=1.1pt, mark=triangle*, mark options={fill=white} ,mark size=3pt]
 table[row sep=crcr]{%
0.996	0.960079977937121\\
0.994	0.942027550282732\\
0.992	0.942477175053968\\
0.99	0.943087981940236\\
0.97	0.881398415558531\\
0.965	0.868413027567699\\
0.92	0.552780114804205\\
0.9	    0.224042347626111\\
0.88	0.0628935313023403\\
0.878	0.029374221797058\\
0.875   0.006435262836485\\
};
\addlegendentry{$\dv=5$}

\addplot [darkgreen, dashed, line width=1.1pt, forget plot, mark=triangle*, mark options={solid,fill=white} ,mark size=3pt]
  table[row sep=crcr]{%
0.8	0.999141518612694\\
0.7	0.987667805597565\\
0.65	0.69162681348712\\
0.642	0.505713319464229\\
0.63	0.34061740378473\\
0.62	0.220046856202115\\
0.613	0.133956705083763\\
0.611	0.11082768987587\\
0.6	0.0426049490982575\\
0.59	0.0132374202897586\\
0.58	0.00296342702870806\\
0.5795	0.00309401819386547\\
0.579	0\\
};
%\addlegendentry{uncoupled, $\dv=5$}

\addplot [red, thick, line width=1.1pt, mark=diamond*, mark options={solid,fill=white}, mark size=3pt]
  table[row sep=crcr]{%
1.3	0.972239433001375\\
%1.28	0.976269992033826\\
1.25	0.945260378603928\\
%1.24	0.936417419365044\\
1.22	0.879424173134521\\
%1.2	0.852065705141256\\
1.18	0.695197064780689\\
1.14	0.259459668463189\\
1.118	0.101270353656796\\
%1.116	0.0869717454530335\\
%1.115	0.0733288016580679\\
%1.114	0.0887357989387596\\
1.112	0.0716485701302517\\
%1.11	0.0773430561557648\\
1.09	0.0131002673880736\\
1.07	0.00054971553981156\\
1	0\\
};
\addlegendentry{$\dv=10$}

\addplot [red, thick, line width=1.1pt, dashed, mark=diamond*, mark options={solid,fill=white}, mark size=3pt]
  table[row sep=crcr]{%
0.7	0.971234870708294\\
0.6	0.937364870708294\\
0.58	0.587300337457818\\
0.57	0.436926355834126\\
0.565	0.378719868917531\\
0.56	0.292840876743524\\
0.55	0.135349554183651\\
0.535	0.0368211620189647\\
0.532	0.0264860192524994\\
0.529	0.0116895710447485\\
%0.525	0.002528574702793\\
0.51  8.415628329330000e-05\\
};
%\addlegendentry{uncoupled, $\dv=10$}


\addplot [darkblue, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.4513	10e-6\\
0.4513	2e-4\\
};
%\addlegendentry{aaa}

\addplot [darkblue, solid, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.5509	10e-6\\
0.5509	2e-4\\
};


\addplot [darkgreen, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.6394	10e-6\\
0.6394	2e-4\\
};

\addplot [darkgreen, solid, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.0249	10e-6\\
1.0249	2e-4\\
};


\addplot [red, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.5767	10e-6\\
0.5767	2e-4\\
};

\addplot [red, solid, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.2810	10e-6\\
1.2810	2e-4\\
};

  
\end{axis}


\end{tikzpicture}%

==> Figures/GT_LimitKK.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.1,
xmax=0.22,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga$ (in \%) },
ymin=0.5,
ymax=3,
 xtick={0.10, 0.12, 0.14, 0.16, 0.18, 0.20, 0.22},
ylabel style={font=\color{white!15!black}},
ylabel={$\Omegath$ (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted,draw=black!90},
legend style={at={(axis cs: 0.101,3.00)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, dashed, line width=1.1pt, mark=*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
0.0762939453125	0.998003992015968\\
0.091552734375	1.14942528735632\\
0.1068115234375	1.29198966408269\\
0.1220703125	1.43266475644699\\
0.1373291015625	1.56739811912225\\
0.152587890625	1.70068027210884\\
0.1678466796875	1.82481751824817\\
0.18310546875	1.953125\\
0.1983642578125	2.0746887966805\\
0.213623046875	2.19298245614035\\
0.2288818359375	2.31481481481482\\
};
%\addlegendentry{LDPC $\dv=$5}


\addplot [color=red, solid,  line width=1.1pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
0.0762939453125	0.7061767578125\\
0.091552734375	0.814361572265625\\
0.1068115234375	0.91400146484375\\
0.1220703125	1.01425170898438\\
0.1373291015625	1.10870361328125\\
0.152587890625	1.204833984375\\
0.1678466796875	1.29531860351563\\
0.18310546875	1.3812255859375\\
0.1983642578125	1.47064208984375\\
0.213623046875	1.5576171875\\
0.2288818359375	1.63934426879883\\
};
\addlegendentry{LDPC, $\dv=5$}


\addplot [color=darkgreen, dashed, line width=1.1pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
   0.076293945312500   1.229508196721312\\
   0.091552734375000   1.366120218579234\\
   0.106811523437500   1.593879502709595\\
   0.122070312500000   1.821493624772308\\
   0.137329101562500   2.049180327868851\\
   0.152587890625000   2.247191011235962\\
   0.167846679687500   2.303455182774155\\
   0.183105468750000   2.513661202185791\\
   0.198364257812500   2.723505032563645\\
   0.213623046875000   2.931803696622055\\
   0.228881835937500   3.142076502732239\\
};
%\addlegendentry{GLDPC, $t=2$, $\dv=2$}

\addplot [color=darkgreen, solid ,line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
0.0762939453125	1.148691767709\\
0.091552734375	1.27616130678918\\
0.1068115234375	1.48898153662895\\
0.1220703125	1.70183798502382\\
0.1373291015625	1.91424196018376\\
0.152587890625	2.12675457252232\\
0.1678466796875	2.24719101123596\\
0.18310546875	2.34813680449208\\
0.1983642578125	2.54424778761063\\
0.213623046875	2.73972602739726\\
0.2288818359375	2.93554562858966\\
};
\addlegendentry{GLDPC, $t=2$, $\dv=2$}





\end{axis}




\begin{comment}
\begin{axis}[%
width=5.967in,
height=4.65in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\end{axis}
\end{comment}
\end{tikzpicture}%

==> Figures/GT_LimitKKV1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=50,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={number of defective items per block },
ymin=500,
ymax=2000,
 xtick={50, 60, 70, 80, 90, 100, 110, 120, 130, 140,150},
ylabel style={font=\color{white!15!black}},
ylabel={number of tests per block},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted,draw=black!90},
legend style={at={(axis cs: 52,1990)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkgreen, dashed, line width=1.1pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
50	805.770491803279\\
60	895.300546448087\\
70	1044.56487089576\\
80	1193.73406193078\\
90	1342.95081967213\\
100	1472.7191011236\\
110	1509.59238858287\\
120	1647.35300546448\\
130	1784.87625814091\\
140	1921.38687061823\\
150	2059.1912568306\\
};
%\addlegendentry{GLDPC, $t=2$, $\dv=2$ uncoupled}

\addplot [color=darkgreen, solid ,line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
50	752.806636885769\\
60	836.345074017356\\
70	975.818939845146\\
80	1115.31654186521\\
90	1254.51761102603\\
100	1393.78987664823\\
110	1472.7191011236\\
120	1538.87493619193\\
130	1667.3982300885\\
140	1795.50684931507\\
150	1923.83918315252\\
};
\addlegendentry{GLDPC, $t=2$, $\dv=2$ }


\addplot [color=red, solid,  line width=1.1pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
50	462.8\\
60  533.7\\
70  599.0\\
80  664.7\\
90  726.6\\
100 789.6\\
110 848.9\\
120 905.2\\
130 963.8\\
140 1020.8\\
150 1074.36066\\
};
\addlegendentry{LDPC $\dv=$5 }

\addplot [color=red, dashed, line width=1.1pt, mark=*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
50	654.051896207585\\
60	753.287356321839\\
70	846.71834625323\\
80	938.9111747851\\
90	1027.21003134796\\
100	1114.55782312925\\
110	1195.91240875912\\
120	1280\\
130	1359.66804979253\\
140	1437.19298245614\\
150	1517.03703703704\\
};
%\addlegendentry{LDPC, $\dv=$5 uncoupled}


\addplot [color=darkgreen, dashed, line width=1.1pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
50	805.770491803279\\
60	895.300546448087\\
70	1044.56487089576\\
80	1193.73406193078\\
90	1342.95081967213\\
100	1472.7191011236\\
110	1509.59238858287\\
120	1647.35300546448\\
130	1784.87625814091\\
140	1921.38687061823\\
150	2059.1912568306\\
};
%\addlegendentry{GLDPC, $t=2$, $\dv=2$ uncoupled}


\addplot [color=darkblue, solid,  line width=1.1pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
50	695.342175066313\\
60	834.454878242878\\
70	973.60817084494\\
80	1112.66553480475\\
90	1184.28913308913\\
100	1286.38302387268\\
110	1415.13393638751\\
120	1543.98726520216\\
130	1672.29793103448\\
140	1800.8406981062\\
150	1929.83048149622\\
};
\addlegendentry{GLDPC, $t=3$, $\dv=2$ }

\addplot [color=darkblue, dashed ,line width=1.1pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
50	776.838050081494\\
60	932.233285917496\\
70	1087.50881559842\\
80	1184.28913308913\\
90	1293.58869031742\\
100	1436.93748148148\\
110	1580.72490221643\\
120	1724.63157894737\\
130	1868.12942989214\\
140	2012.30871369295\\
150	2155.40622222222\\
};
%\addlegendentry{GLDPC, $t=3$, $\dv=2$ incoupled }



\end{axis}




\begin{comment}
\begin{axis}[%
width=5.967in,
height=4.65in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\end{axis}
\end{comment}
\end{tikzpicture}%

==> Figures/GT_Window1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga$ [\%]},
ymode=log,
ymin=1e-06,
ymax=1.04084213360753,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={misdetection rate},
axis background/.style={fill=white},
grid style={dotted,draw=black!90},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: 0.001,1.1e-6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue,  solid, line width=1.1pt, mark=square*, mark options = {solid,fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.6122	0.998679432155827\\
0.4132	0.965774735532047\\
0.3932	0.950892126370928\\
0.3902	0.94284251834158\\
0.3872	0.942440006712536\\
0.3812	0.950076674050094\\
0.3521	0.899420452421013\\
0.3195	0.476185564883764\\
0.3105	0.353044854881266\\
0.302	0.189078453901017\\
0.294	0.0625347229938443\\
0.2795	0.00993580206910196\\
0.2775	0.0105432690419138\\
0.2765	0.00692063841670141\\
0.275	0.00662387033694582\\
0.2705	0.00107213795594077\\
};
\addlegendentry{uncoupled}


\addplot [color=darkgreen,  dashed, line width=1.1pt,  mark=triangle*, mark options = {fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.6122	0.990116600110438\\
0.4132	0.918452500561459\\
0.3932	0.852349669007526\\
0.3902	0.852071452849428\\
0.3872	0.809681302667427\\
0.3812	0.832058311294588\\
0.3521	0.342661423668524\\
0.3195	0.0105928725188298\\
0.3105	0.00053332071035794\\
0.302	0\\
0.294	1.67007361684503e-06\\
0.275	0\\
};
\addlegendentry{coupled, SW}


\addplot [color=darkgreen,  solid, line width=1.1pt, mark=triangle*, mark options = {solid,fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.8	0.999642731331463\\
0.7	0.997590626594281\\
0.655	0.994130920643521\\
0.58	0.929220534116504\\
0.464	0.61582744266944\\
0.455	0.201895778232058\\
0.445	0.0224585981546525\\
0.435	0.000251507271918465\\
0.430	0\\
};
\addlegendentry{coupled}

\end{axis}

\begin{comment}
\begin{axis}[%
width=4.417in,
height=3.708in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{comment}
\end{tikzpicture}%

==> Figures/Rangestairs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.85490,0.27059,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.821in,
height=3.866in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xlabel={$\ga$ [\%]},
ymin=0,
ymax=16,
ylabel={$\rmin$ [\%]},
%yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%xtick={0.48, 0.52, 0.56, 0.60, 0.64, 0.68, 0.72, 0.76},
legend style={at={(axis cs: 0.4,12)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor5, solid, line width=1.8pt] table[row sep=crcr] {%
0.08514404296875	1.00671140939597\\
0.0860595703125	1.01351351351351\\
0.086517333984375	1.02040816326531\\
0.087432861328125	1.02739726027397\\
0.08819580078125	1.03448275862069\\
0.088958740234375	1.04166666666667\\
0.0897216796875	1.04895104895105\\
0.090484619140625	1.05633802816901\\
0.09124755859375	1.06382978723404\\
0.092010498046875	1.07142857142857\\
0.093231201171875	1.07913669064748\\
0.093231201171875	1.08695652173913\\
0.094757080078125	1.09489051094891\\
0.09552001953125	1.10294117647059\\
0.096282958984375	1.11111111111111\\
0.0970458984375	1.11940298507463\\
0.097808837890625	1.12781954887218\\
0.099334716796875	1.13636363636364\\
0.10009765625	1.14503816793893\\
0.100860595703125	1.15384615384615\\
0.102386474609375	1.16279069767442\\
0.1031494140625	1.171875\\
0.103912353515625	1.18110236220472\\
0.105438232421875	1.19047619047619\\
0.106201171875	1.2\\
0.10772705078125	1.20967741935484\\
0.108489990234375	1.21951219512195\\
0.1092529296875	1.22950819672131\\
0.11077880859375	1.2396694214876\\
0.111541748046875	1.25\\
0.113067626953125	1.26050420168067\\
0.11383056640625	1.27118644067797\\
0.1153564453125	1.28205128205128\\
0.11688232421875	1.29310344827586\\
0.11810302734375	1.30434782608696\\
0.11962890625	1.31578947368421\\
0.120391845703125	1.32743362831858\\
0.121917724609375	1.33928571428571\\
0.12359619140625	1.35135135135135\\
0.1251220703125	1.36363636363636\\
0.12664794921875	1.37614678899083\\
0.128173828125	1.38888888888889\\
0.12939453125	1.4018691588785\\
0.130615234375	1.41509433962264\\
0.132904052734375	1.42857142857143\\
0.134429931640625	1.44230769230769\\
0.135955810546875	1.45631067961165\\
0.137481689453125	1.47058823529412\\
0.139007568359375	1.48514851485149\\
0.141448974609375	1.5\\
0.14312744140625	1.51515151515152\\
0.145111083984375	1.53061224489796\\
0.14678955078125	1.54639175257732\\
0.148773193359375	1.5625\\
0.15106201171875	1.57894736842105\\
0.152740478515625	1.59574468085106\\
0.155029296875	1.61290322580645\\
0.157318115234375	1.6304347826087\\
0.15899658203125	1.64835164835165\\
0.1617431640625	1.66666666666667\\
0.16357421875	1.68539325842697\\
0.16632080078125	1.70454545454545\\
0.16815185546875	1.72413793103448\\
0.1708984375	1.74418604651163\\
0.17364501953125	1.76470588235294\\
0.1763916015625	1.78571428571429\\
0.179290771484375	1.80722891566265\\
0.18157958984375	1.82926829268293\\
0.18463134765625	1.85185185185185\\
0.18768310546875	1.875\\
0.19073486328125	1.89873417721519\\
0.19378662109375	1.92307692307692\\
0.197296142578125	1.94805194805195\\
0.200347900390625	1.97368421052632\\
0.203399658203125	2\\
0.207366943359375	2.02702702702703\\
0.211181640625	2.05479452054795\\
0.214691162109375	2.08333333333333\\
0.218658447265625	2.11267605633803\\
0.22247314453125	2.14285714285714\\
0.22674560546875	2.17391304347826\\
0.2313232421875	2.20588235294118\\
0.23529052734375	2.23880597014925\\
0.2398681640625	2.27272727272727\\
0.24444580078125	2.30769230769231\\
0.2496337890625	2.34375\\
0.254974365234375	2.38095238095238\\
0.260009765625	2.41935483870968\\
0.265350341796875	2.45901639344262\\
0.271148681640625	2.5\\
0.27740478515625	2.54237288135593\\
0.28350830078125	2.58620689655172\\
0.28961181640625	2.63157894736842\\
0.296478271484375	2.67857142857143\\
0.30303955078125	2.72727272727273\\
0.3106689453125	2.77777777777778\\
0.31829833984375	2.83018867924528\\
0.325927734375	2.88461538461538\\
0.334014892578125	2.94117647058824\\
0.343017578125	3\\
0.3521728515625	3.06122448979592\\
0.361328125	3.125\\
0.37139892578125	3.19148936170213\\
0.381927490234375	3.26086956521739\\
0.392608642578125	3.33333333333333\\
0.404205322265625	3.40909090909091\\
0.416412353515625	3.48837209302326\\
0.42938232421875	3.57142857142857\\
0.443115234375	3.65853658536585\\
0.45684814453125	3.75\\
0.47210693359375	3.84615384615385\\
0.488128662109375	3.94736842105263\\
0.505828857421875	4.05405405405405\\
0.52398681640625	4.16666666666667\\
0.5438232421875	4.28571428571429\\
0.5645751953125	4.41176470588235\\
0.58685302734375	4.54545454545455\\
0.61065673828125	4.6875\\
0.63629150390625	4.83870967741935\\
0.66375732421875	5\\
0.694427490234375	5.17241379310345\\
0.7269287109375	5.35714285714286\\
0.76202392578125	5.55555555555556\\
0.800628662109375	5.76923076923077\\
0.84259033203125	6\\
0.888824462890625	6.25\\
0.93994140625	6.52173913043478\\
0.996856689453125	6.81818181818182\\
1.05941772460938	7.14285714285714\\
1.12960815429688	7.5\\
1.20895385742188	7.89473684210526\\
1.29898071289063	8.33333333333333\\
1.40121459960938	8.82352941176471\\
1.51931762695313	9.375\\
1.65557861328125	10\\
1.81594848632813	10.7142857142857\\
2.00637817382813	11.5384615384615\\
2.23602294921875	12.5\\
2.51678466796875	13.6363636363636\\
2.86697387695313	15\\
3.316650390625	16.6666666666667\\
3.90924453735352	18.75\\
4.53790664672851	21.4285714285714\\
5.29779434204101	25\\
6.02716445922851	30\\
};
\addlegendentry{$q=4, \dv=6$}

\addplot[const plot, color=darkgreen, line width=1.6pt] table[row sep=crcr] {%
0.0863075256347656	1.00840336134454\\
0.0872611999511719	1.01694915254237\\
0.088348388671875	1.02564102564103\\
0.0891685485839844	1.03448275862069\\
0.0902557373046875	1.04347826086957\\
0.0910758972167969	1.05263157894737\\
0.09185791015625	1.06194690265487\\
0.0929832458496094	1.07142857142857\\
0.0944137573242188	1.08108108108108\\
0.095367431640625	1.09090909090909\\
0.0964546203613281	1.10091743119266\\
0.0975990295410156	1.11111111111111\\
0.0987434387207031	1.1214953271028\\
0.100193023681641	1.13207547169811\\
0.101108551025391	1.14285714285714\\
0.102481842041016	1.15384615384615\\
0.103855133056641	1.16504854368932\\
0.105228424072266	1.17647058823529\\
0.106143951416016	1.18811881188119\\
0.107517242431641	1.2\\
0.108890533447266	1.21212121212121\\
0.110721588134766	1.22448979591837\\
0.112094879150391	1.23711340206186\\
0.113468170166016	1.25\\
0.114841461181641	1.26315789473684\\
0.11667251586914	1.27659574468085\\
0.118045806884765	1.29032258064516\\
0.119876861572265	1.30434782608696\\
0.121707916259765	1.31868131868132\\
0.12308120727539	1.33333333333333\\
0.12491226196289	1.34831460674157\\
0.12643814086914	1.36363636363636\\
0.128726959228515	1.37931034482759\\
0.130252838134765	1.3953488372093\\
0.13254165649414	1.41176470588235\\
0.13406753540039	1.42857142857143\\
0.13681411743164	1.44578313253012\\
0.138492584228515	1.46341463414634\\
0.14078140258789	1.48148148148148\\
0.143070220947265	1.5\\
0.14535903930664	1.51898734177215\\
0.147647857666015	1.53846153846154\\
0.150394439697265	1.55844155844156\\
0.153141021728515	1.57894736842105\\
0.15542984008789	1.6\\
0.15848159790039	1.62162162162162\\
0.16122817993164	1.64383561643836\\
0.163516998291015	1.66666666666667\\
0.16702651977539	1.69014084507042\\
0.169315338134765	1.71428571428571\\
0.17313003540039	1.73913043478261\\
0.17618179321289	1.76470588235294\\
0.179996490478515	1.7910447761194\\
0.183048248291015	1.81818181818182\\
0.18686294555664	1.84615384615385\\
0.19083023071289	1.875\\
0.194339752197265	1.9047619047619\\
0.19876480102539	1.93548387096774\\
0.202274322509765	1.9672131147541\\
0.20700454711914	2\\
0.211734771728515	2.03389830508475\\
0.216312408447265	2.06896551724138\\
0.220890045166015	2.10526315789474\\
0.226688385009765	2.14285714285714\\
0.231876373291015	2.18181818181818\\
0.23721694946289	2.22222222222222\\
0.24332046508789	2.26415094339623\\
0.24911880493164	2.30769230769231\\
0.255680084228516	2.35294117647059\\
0.262241363525391	2.4\\
0.269260406494141	2.44897959183673\\
0.276279449462891	2.5\\
0.283908843994141	2.5531914893617\\
0.291538238525391	2.60869565217391\\
0.300540924072266	2.66666666666667\\
0.309543609619141	2.72727272727273\\
0.318698883056641	2.7906976744186\\
0.328769683837891	2.85714285714286\\
0.339450836181641	2.92682926829268\\
0.350131988525391	3\\
0.361576080322266	3.07692307692308\\
0.374088287353516	3.15789473684211\\
0.387821197509766	3.24324324324324\\
0.402011871337891	3.33333333333333\\
0.416660308837891	3.42857142857143\\
0.433292388916016	3.52941176470588\\
0.450534820556641	3.63636363636364\\
0.468845367431641	3.75\\
0.488681793212891	3.87096774193548\\
0.510044097900391	4\\
0.533542633056641	4.13793103448276\\
0.558872222900391	4.28571428571429\\
0.586032867431641	4.44444444444444\\
0.616397857666016	4.61538461538462\\
0.648899078369141	4.8\\
0.684909820556641	5\\
0.725040435791016	5.21739130434783\\
0.768527984619141	5.45454545454545\\
0.818119049072266	5.71428571428571\\
0.873050689697266	6\\
0.935611724853516	6.31578947368421\\
1.00580215454102	6.66666666666667\\
1.08591079711914	7.05882352941176\\
1.17898941040039	7.5\\
1.28717422485352	8\\
1.41382217407227	8.57142857142857\\
1.56488418579102	9.23076923076923\\
1.74737930297852	10\\
1.96100234985352	10.9090909090909\\
2.08002090454102	12\\
2.30585098266602	13.3333333333333\\
2.76666641235352	15\\
3.05658340454102	17.1428571428571\\
3.37793350219726	20\\
4.14697647094726	24\\
5.05487442016601	30\\
};
\addlegendentry{$q=5, \dv=6$}


\addplot[const plot, color=red, solid, line width=1.4pt] table[row sep=crcr] {%
0.089569091796875	1.01449275362319\\
0.091094970703125	1.02941176470588\\
0.09246826171875	1.04477611940299\\
0.0946044921875	1.06060606060606\\
0.09613037109375	1.07692307692308\\
0.0982666015625	1.09375\\
0.100250244140625	1.11111111111111\\
0.101776123046875	1.12903225806452\\
0.1043701171875	1.14754098360656\\
0.10589599609375	1.16666666666667\\
0.108795166015625	1.1864406779661\\
0.111083984375	1.20689655172414\\
0.113067626953125	1.2280701754386\\
0.116119384765625	1.25\\
0.118408203125	1.27272727272727\\
0.120697021484375	1.2962962962963\\
0.12420654296875	1.32075471698113\\
0.12725830078125	1.34615384615385\\
0.13031005859375	1.37254901960784\\
0.133819580078125	1.4\\
0.136871337890625	1.42857142857143\\
0.140838623046875	1.45833333333333\\
0.14434814453125	1.48936170212766\\
0.1483154296875	1.52173913043478\\
0.15228271484375	1.55555555555556\\
0.1568603515625	1.59090909090909\\
0.16143798828125	1.62790697674419\\
0.166015625	1.66666666666667\\
0.171356201171875	1.70731707317073\\
0.17669677734375	1.75\\
0.18280029296875	1.79487179487179\\
0.18890380859375	1.84210526315789\\
0.19500732421875	1.89189189189189\\
0.20233154296875	1.94444444444444\\
0.20965576171875	2\\
0.21697998046875	2.05882352941176\\
0.225372314453125	2.12121212121212\\
0.234527587890625	2.1875\\
0.244903564453125	2.25806451612903\\
0.25543212890625	2.33333333333333\\
0.26641845703125	2.41379310344828\\
0.27862548828125	2.5\\
0.2923583984375	2.59259259259259\\
0.3070068359375	2.69230769230769\\
0.323028564453125	2.8\\
0.340576171875	2.91666666666667\\
0.359649658203125	3.04347826086957\\
0.38177490234375	3.18181818181818\\
0.40557861328125	3.33333333333333\\
0.432586669921875	3.5\\
0.462799072265625	3.68421052631579\\
0.497589111328125	3.88888888888889\\
0.536956787109375	4.11764705882353\\
0.582733154296875	4.375\\
0.636138916015625	4.66666666666667\\
0.698852539062499	5\\
0.773620605468749	5.38461538461539\\
0.860595703124999	5.83333333333333\\
0.857696533203125	6.36363636363636\\
0.93658447265625	7\\
1.08001708984375	7.77777777777778\\
1.25396728515625	8.75\\
1.36077880859375	10\\
1.48330688476562	11.6666666666667\\
1.87088012695312	14\\
2.327880859375	17.5\\
2.93670654296875	23.3333333333333\\
3.99006366729736	35\\
5.52204608917236	38.5\\
};
\addlegendentry{$q=10, \dv=7$}


\addplot[const plot, color=darkblue, line width=1.4pt] table[row sep=crcr] {%
0.0830841064453125	1.0016694490818\\
0.0832748413085938	1.00334448160535\\
0.0832748413085938	1.00502512562814\\
0.0836181640625	1.00671140939597\\
0.0836181640625	1.00840336134454\\
0.0839614868164063	1.01010101010101\\
0.0841522216796875	1.01180438448567\\
0.0841522216796875	1.01351351351351\\
0.0844955444335938	1.01522842639594\\
0.084686279296875	1.01694915254237\\
0.0848770141601563	1.01867572156197\\
0.0848770141601563	1.02040816326531\\
0.0852203369140625	1.0221465076661\\
0.0854110717773438	1.02389078498294\\
0.085601806640625	1.02564102564103\\
0.0857925415039063	1.02739726027397\\
0.0857925415039063	1.02915951972556\\
0.0861358642578125	1.03092783505155\\
0.0863265991210938	1.03270223752151\\
0.086517333984375	1.03448275862069\\
0.0867080688476563	1.03626943005181\\
0.0868988037109375	1.03806228373702\\
0.0870895385742188	1.03986135181976\\
0.0872802734375	1.04166666666667\\
0.0874710083007813	1.04347826086957\\
0.0876617431640625	1.04529616724739\\
0.0878524780273438	1.04712041884817\\
0.088043212890625	1.04895104895105\\
0.0882339477539063	1.0507880910683\\
0.0884246826171875	1.05263157894737\\
0.0886154174804688	1.05448154657293\\
0.08880615234375	1.05633802816901\\
0.0889968872070313	1.05820105820106\\
0.0891876220703125	1.06007067137809\\
0.0893783569335938	1.06194690265487\\
0.089569091796875	1.06382978723404\\
0.0897598266601563	1.06571936056838\\
0.0899505615234375	1.06761565836299\\
0.0901412963867188	1.06951871657754\\
0.09033203125	1.07142857142857\\
0.0905227661132813	1.07334525939177\\
0.0907135009765625	1.0752688172043\\
0.0909042358398438	1.07719928186715\\
0.09124755859375	1.07913669064748\\
0.0914382934570313	1.08108108108108\\
0.0916290283203125	1.08303249097473\\
0.0918197631835938	1.08499095840868\\
0.092010498046875	1.08695652173913\\
0.0922012329101563	1.08892921960073\\
0.0923919677734375	1.09090909090909\\
0.0925827026367188	1.09289617486339\\
0.0927734375	1.09489051094891\\
0.0931167602539063	1.09689213893967\\
0.0933074951171875	1.0989010989011\\
0.0934982299804688	1.10091743119266\\
0.09368896484375	1.10294117647059\\
0.0938796997070313	1.10497237569061\\
0.0940704345703125	1.1070110701107\\
0.0944137573242188	1.1090573012939\\
0.0946044921875	1.11111111111111\\
0.0947952270507813	1.11317254174397\\
0.0949859619140625	1.11524163568773\\
0.0951766967773438	1.11731843575419\\
0.09552001953125	1.11940298507463\\
0.0957107543945313	1.1214953271028\\
0.0959014892578125	1.12359550561798\\
0.0960922241210938	1.12570356472795\\
0.096435546875	1.12781954887218\\
0.0966262817382813	1.12994350282486\\
0.0968170166015625	1.13207547169811\\
0.0970077514648438	1.13421550094518\\
0.09735107421875	1.13636363636364\\
0.0975418090820313	1.13851992409867\\
0.0977325439453125	1.14068441064639\\
0.0979232788085938	1.14285714285714\\
0.0982666015625	1.14503816793893\\
0.0984573364257813	1.1472275334608\\
0.0986480712890625	1.14942528735632\\
0.0989913940429688	1.15163147792706\\
0.09918212890625	1.15384615384615\\
0.0993728637695313	1.15606936416185\\
0.0997161865234375	1.15830115830116\\
0.0999069213867187	1.1605415860735\\
0.10009765625	1.16279069767442\\
0.100440979003906	1.16504854368932\\
0.100631713867187	1.16731517509728\\
0.100822448730469	1.16959064327485\\
0.101165771484375	1.171875\\
0.101356506347656	1.17416829745597\\
0.101737976074219	1.17647058823529\\
0.1019287109375	1.17878192534381\\
0.102119445800781	1.18110236220472\\
0.102500915527344	1.18343195266272\\
0.102691650390625	1.18577075098814\\
0.102882385253906	1.18811881188119\\
0.103263854980469	1.19047619047619\\
0.10345458984375	1.19284294234592\\
0.103645324707031	1.19521912350598\\
0.104026794433594	1.19760479041916\\
0.104217529296875	1.2\\
0.104408264160156	1.20240480961924\\
0.104751586914062	1.20481927710843\\
0.104942321777344	1.20724346076459\\
0.10528564453125	1.20967741935484\\
0.105476379394531	1.21212121212121\\
0.105819702148437	1.21457489878543\\
0.106010437011719	1.21703853955375\\
0.106353759765625	1.21951219512195\\
0.106544494628906	1.22199592668024\\
0.106887817382812	1.22448979591837\\
0.107078552246094	1.22699386503067\\
0.107421875	1.22950819672131\\
0.107803344726562	1.23203285420945\\
0.107994079589844	1.23456790123457\\
0.108375549316406	1.23711340206186\\
0.108566284179687	1.2396694214876\\
0.108757019042969	1.24223602484472\\
0.109100341796875	1.2448132780083\\
0.109443664550781	1.24740124740125\\
0.109634399414062	1.25\\
0.109977722167969	1.25260960334029\\
0.110359191894531	1.25523012552301\\
0.110549926757812	1.25786163522013\\
0.110931396484375	1.26050420168067\\
0.111122131347656	1.26315789473684\\
0.111465454101562	1.26582278481013\\
0.111846923828125	1.26849894291755\\
0.112037658691406	1.27118644067797\\
0.112419128417969	1.27388535031847\\
0.11260986328125	1.27659574468085\\
0.112953186035156	1.27931769722815\\
0.113334655761719	1.28205128205128\\
0.113525390625	1.2847965738758\\
0.113868713378906	1.28755364806867\\
0.114250183105469	1.29032258064516\\
0.11444091796875	1.29310344827586\\
0.114784240722656	1.29589632829374\\
0.115165710449219	1.2987012987013\\
0.1153564453125	1.30151843817787\\
0.115699768066406	1.30434782608696\\
0.116043090820312	1.30718954248366\\
0.116386413574219	1.31004366812227\\
0.116767883300781	1.31291028446389\\
0.116958618164062	1.31578947368421\\
0.117301940917969	1.31868131868132\\
0.117645263671875	1.3215859030837\\
0.117988586425781	1.32450331125828\\
0.118331909179687	1.32743362831858\\
0.11871337890625	1.33037694013304\\
0.118904113769531	1.33333333333333\\
0.119400024414062	1.33630289532294\\
0.119590759277344	1.33928571428571\\
0.120086669921875	1.34228187919463\\
0.120277404785156	1.34529147982063\\
0.120773315429687	1.34831460674157\\
0.120964050292969	1.35135135135135\\
0.1214599609375	1.35440180586907\\
0.121650695800781	1.35746606334842\\
0.122146606445312	1.36054421768707\\
0.122337341308593	1.36363636363636\\
0.122833251953125	1.36674259681093\\
0.123214721679687	1.36986301369863\\
0.123405456542968	1.37299771167048\\
0.1239013671875	1.37614678899083\\
0.124282836914062	1.37931034482759\\
0.124473571777343	1.38248847926267\\
0.124969482421875	1.38568129330254\\
0.125350952148437	1.38888888888889\\
0.125732421875	1.39211136890951\\
0.125923156738281	1.3953488372093\\
0.126419067382812	1.3986013986014\\
0.126800537109375	1.4018691588785\\
0.127182006835937	1.40515222482436\\
0.1275634765625	1.40845070422535\\
0.127944946289062	1.41176470588235\\
0.128326416015625	1.41509433962264\\
0.128707885742187	1.41843971631206\\
0.12908935546875	1.4218009478673\\
0.129470825195312	1.42517814726841\\
0.129852294921875	1.42857142857143\\
0.130233764648437	1.43198090692124\\
0.130615234375	1.43540669856459\\
0.130958557128906	1.43884892086331\\
0.131454467773437	1.44230769230769\\
0.1318359375	1.44578313253012\\
0.132217407226562	1.44927536231884\\
0.132598876953125	1.45278450363196\\
0.132942199707031	1.45631067961165\\
0.133438110351562	1.45985401459854\\
0.133819580078125	1.46341463414634\\
0.134315490722656	1.46699266503667\\
0.134696960449218	1.47058823529412\\
0.135078430175781	1.47420147420147\\
0.135421752929687	1.47783251231527\\
0.135917663574218	1.48148148148148\\
0.13641357421875	1.48514851485149\\
0.136795043945312	1.48883374689826\\
0.137138366699218	1.49253731343284\\
0.13763427734375	1.49625935162095\\
0.138130187988281	1.5\\
0.138511657714843	1.50375939849624\\
0.139007568359374	1.50753768844221\\
0.139389038085937	1.51133501259446\\
0.139884948730468	1.51515151515152\\
0.140266418457031	1.51898734177215\\
0.140762329101562	1.52284263959391\\
0.141105651855468	1.52671755725191\\
0.141601562499999	1.53061224489796\\
0.142097473144531	1.53452685421995\\
0.142593383789062	1.53846153846154\\
0.142936706542968	1.54241645244216\\
0.143432617187499	1.54639175257732\\
0.143928527832031	1.55038759689922\\
0.144424438476562	1.55440414507772\\
0.144920349121093	1.55844155844156\\
0.145416259765624	1.5625\\
0.145912170410156	1.56657963446475\\
0.146293640136718	1.57068062827225\\
0.146789550781249	1.5748031496063\\
0.14728546142578	1.57894736842105\\
0.147781372070312	1.58311345646438\\
0.148277282714843	1.58730158730159\\
0.148773193359374	1.59151193633952\\
0.149269104003905	1.59574468085106\\
0.149765014648437	1.6\\
0.150260925292968	1.60427807486631\\
0.150756835937499	1.60857908847185\\
0.15125274658203	1.61290322580645\\
0.151824951171874	1.61725067385445\\
0.152320861816405	1.62162162162162\\
0.152816772460937	1.6260162601626\\
0.15338897705078	1.6304347826087\\
0.153884887695312	1.63487738419619\\
0.154380798339843	1.63934426229508\\
0.154953002929687	1.64383561643836\\
0.15552520751953	1.64835164835165\\
0.156021118164062	1.65289256198347\\
0.156593322753905	1.65745856353591\\
0.157089233398436	1.66204986149584\\
0.15766143798828	1.66666666666667\\
0.158233642578124	1.67130919220056\\
0.158805847167968	1.67597765363128\\
0.159378051757811	1.68067226890756\\
0.159950256347655	1.68539325842697\\
0.160522460937499	1.69014084507042\\
0.161094665527343	1.69491525423729\\
0.161666870117186	1.69971671388102\\
0.16223907470703	1.70454545454545\\
0.162811279296874	1.70940170940171\\
0.163383483886718	1.71428571428571\\
0.163955688476561	1.71919770773639\\
0.16468048095703	1.72413793103448\\
0.165176391601561	1.72910662824208\\
0.165748596191405	1.73410404624277\\
0.166473388671874	1.73913043478261\\
0.166969299316405	1.74418604651163\\
0.167694091796874	1.74927113702624\\
0.168266296386718	1.75438596491228\\
0.168838500976561	1.75953079178886\\
0.16956329345703	1.76470588235294\\
0.170135498046874	1.76991150442478\\
0.170860290527343	1.77514792899408\\
0.171356201171874	1.78041543026706\\
0.172080993652343	1.78571428571429\\
0.172653198242186	1.7910447761194\\
0.173377990722655	1.79640718562874\\
0.174102783203124	1.8018018018018\\
0.174674987792968	1.80722891566265\\
0.175399780273436	1.81268882175227\\
0.17597198486328	1.81818181818182\\
0.176696777343749	1.82370820668693\\
0.177421569824218	1.82926829268293\\
0.178146362304686	1.8348623853211\\
0.17871856689453	1.84049079754601\\
0.179443359374999	1.84615384615385\\
0.180168151855468	1.85185185185185\\
0.180892944335936	1.85758513931889\\
0.181617736816405	1.86335403726708\\
0.182342529296874	1.86915887850467\\
0.183067321777343	1.875\\
0.183792114257811	1.88087774294671\\
0.18451690673828	1.88679245283019\\
0.185241699218749	1.89274447949527\\
0.185966491699218	1.89873417721519\\
0.186691284179686	1.9047619047619\\
0.187454223632811	1.91082802547771\\
0.18817901611328	1.91693290734824\\
0.188941955566405	1.92307692307692\\
0.18970489501953	1.92926045016077\\
0.190467834472655	1.93548387096774\\
0.19123077392578	1.94174757281553\\
0.191993713378905	1.94805194805195\\
0.192947387695311	1.95439739413681\\
0.19367218017578	1.96078431372549\\
0.194435119628905	1.9672131147541\\
0.19519805908203	1.97368421052632\\
0.196151733398436	1.98019801980198\\
0.196914672851561	1.98675496688742\\
0.197677612304686	1.99335548172757\\
0.198631286621092	2\\
0.199394226074217	2.0066889632107\\
0.200347900390624	2.01342281879195\\
0.201110839843749	2.02020202020202\\
0.202064514160155	2.02702702702703\\
0.20282745361328	2.03389830508475\\
0.203781127929686	2.04081632653061\\
0.204544067382811	2.04778156996587\\
0.205497741699217	2.05479452054794\\
0.206451416015624	2.06185567010309\\
0.207214355468749	2.06896551724138\\
0.208168029785155	2.07612456747405\\
0.209121704101561	2.08333333333333\\
0.210075378417967	2.09059233449477\\
0.211029052734374	2.0979020979021\\
0.21198272705078	2.10526315789474\\
0.212936401367186	2.11267605633803\\
0.213890075683592	2.12014134275618\\
0.214843749999999	2.12765957446809\\
0.215797424316405	2.13523131672598\\
0.216751098632811	2.14285714285714\\
0.217704772949217	2.1505376344086\\
0.218658447265624	2.15827338129496\\
0.219764709472655	2.16606498194946\\
0.220718383789061	2.17391304347826\\
0.221824645996092	2.18181818181818\\
0.222778320312499	2.18978102189781\\
0.22388458251953	2.1978021978022\\
0.224838256835936	2.20588235294118\\
0.225944519042967	2.2140221402214\\
0.227050781249999	2.22222222222222\\
0.228004455566405	2.23048327137546\\
0.229110717773436	2.23880597014925\\
0.230216979980467	2.24719101123596\\
0.231323242187499	2.25563909774436\\
0.23242950439453	2.26415094339623\\
0.233535766601561	2.27272727272727\\
0.234642028808592	2.28136882129278\\
0.235748291015624	2.29007633587786\\
0.236892700195311	2.29885057471264\\
0.238037109374999	2.30769230769231\\
0.239334106445311	2.31660231660232\\
0.240440368652342	2.32558139534884\\
0.241546630859374	2.33463035019455\\
0.242843627929686	2.34375\\
0.243949890136717	2.35294117647059\\
0.24524688720703	2.36220472440945\\
0.246543884277342	2.37154150197628\\
0.247650146484374	2.38095238095238\\
0.248947143554686	2.39043824701195\\
0.250244140624999	2.4\\
0.251541137695311	2.40963855421687\\
0.252838134765624	2.41935483870968\\
0.254135131835936	2.42914979757085\\
0.255432128906249	2.4390243902439\\
0.256729125976561	2.44897959183673\\
0.258026123046873	2.45901639344262\\
0.259323120117186	2.46913580246914\\
0.260848999023436	2.47933884297521\\
0.262145996093748	2.4896265560166\\
0.263442993164061	2.5\\
0.264968872070311	2.51046025104602\\
0.266265869140623	2.52100840336134\\
0.267791748046873	2.53164556962025\\
0.269317626953123	2.54237288135593\\
0.270614624023436	2.5531914893617\\
0.272140502929686	2.56410256410256\\
0.273666381835936	2.57510729613734\\
0.275192260742186	2.58620689655172\\
0.276718139648436	2.5974025974026\\
0.278244018554686	2.60869565217391\\
0.279769897460936	2.62008733624454\\
0.281295776367186	2.63157894736842\\
0.282821655273436	2.6431718061674\\
0.284538269042967	2.65486725663717\\
0.286064147949217	2.66666666666667\\
0.287780761718748	2.67857142857143\\
0.289306640624998	2.69058295964126\\
0.290985107421873	2.7027027027027\\
0.292663574218748	2.71493212669683\\
0.294342041015623	2.72727272727273\\
0.296020507812498	2.73972602739726\\
0.297927856445311	2.75229357798165\\
0.299644470214842	2.76497695852535\\
0.301361083984373	2.77777777777778\\
0.303039550781248	2.7906976744186\\
0.304946899414061	2.80373831775701\\
0.306854248046873	2.8169014084507\\
0.308532714843748	2.83018867924528\\
0.310401916503905	2.8436018957346\\
0.312309265136717	2.85714285714286\\
0.31421661376953	2.87081339712919\\
0.316123962402342	2.88461538461538\\
0.318222045898436	2.89855072463768\\
0.320129394531248	2.9126213592233\\
0.322036743164061	2.92682926829268\\
0.324134826660155	2.94117647058824\\
0.326232910156248	2.95566502463054\\
0.328140258789061	2.97029702970297\\
0.330238342285155	2.98507462686567\\
0.332489013671873	3\\
0.334587097167967	3.01507537688442\\
0.336685180664061	3.03030303030303\\
0.33893585205078	3.04568527918782\\
0.341033935546873	3.06122448979592\\
0.343284606933592	3.07692307692308\\
0.345535278320311	3.09278350515464\\
0.347938537597655	3.10880829015544\\
0.350189208984373	3.125\\
0.352592468261717	3.1413612565445\\
0.354843139648436	3.15789473684211\\
0.357284545898436	3.17460317460317\\
0.359725952148436	3.19148936170213\\
0.362167358398436	3.20855614973262\\
0.364608764648436	3.2258064516129\\
0.367050170898436	3.24324324324324\\
0.369720458984373	3.26086956521739\\
0.372161865234373	3.27868852459016\\
0.374984741210936	3.2967032967033\\
0.377426147460936	3.31491712707182\\
0.380287170410154	3.33333333333333\\
0.382957458496092	3.35195530726257\\
0.385780334472654	3.37078651685393\\
0.388450622558592	3.38983050847458\\
0.391311645507811	3.40909090909091\\
0.394172668457029	3.42857142857143\\
0.397033691406248	3.44827586206897\\
0.400085449218748	3.46820809248555\\
0.402946472167967	3.48837209302326\\
0.405960083007811	3.50877192982456\\
0.40912628173828	3.52941176470588\\
0.412139892578123	3.55029585798817\\
0.415306091308592	3.57142857142857\\
0.418319702148436	3.59281437125748\\
0.421752929687498	3.6144578313253\\
0.42499542236328	3.63636363636364\\
0.428237915039061	3.65853658536585\\
0.431632995605467	3.68098159509202\\
0.435028076171873	3.7037037037037\\
0.438575744628905	3.72670807453416\\
0.441970825195311	3.75\\
0.445594787597655	3.77358490566038\\
0.449218749999999	3.79746835443038\\
0.452842712402342	3.82165605095541\\
0.456619262695311	3.84615384615385\\
0.46039581298828	3.87096774193548\\
0.464210510253905	3.8961038961039\\
0.46802520751953	3.92156862745098\\
0.47199249267578	3.94736842105263\\
0.476112365722655	3.97350993377483\\
0.480117797851561	4\\
0.484237670898436	4.02684563758389\\
0.488433837890624	4.05405405405405\\
0.49274444580078	4.08163265306122\\
0.497055053710936	4.10958904109589\\
0.501441955566405	4.13793103448276\\
0.505828857421874	4.16666666666667\\
0.510368347167968	4.1958041958042\\
0.515060424804687	4.22535211267606\\
0.519752502441405	4.25531914893617\\
0.524520874023437	4.28571428571429\\
0.529403686523437	4.31654676258993\\
0.534286499023437	4.34782608695652\\
0.539245605468749	4.37956204379562\\
0.544357299804687	4.41176470588235\\
0.549507141113281	4.44444444444444\\
0.554847717285156	4.47761194029851\\
0.560188293457031	4.51127819548872\\
0.565643310546874	4.54545454545455\\
0.571174621582031	4.58015267175572\\
0.576858520507812	4.61538461538462\\
0.582580566406249	4.65116279069767\\
0.588493347167968	4.6875\\
0.594406127929687	4.7244094488189\\
0.600471496582031	4.76190476190476\\
0.606575012207031	4.8\\
0.613021850585937	4.83870967741935\\
0.619316101074218	4.8780487804878\\
0.625953674316406	4.91803278688525\\
0.632591247558593	4.95867768595041\\
0.639228820800781	5\\
0.646286010742187	5.04201680672269\\
0.653343200683593	5.08474576271187\\
0.660514831542968	5.12820512820513\\
0.667915344238281	5.17241379310345\\
0.675315856933594	5.21739130434783\\
0.682945251464844	5.26315789473684\\
0.690765380859375	5.30973451327434\\
0.698776245117187	5.35714285714286\\
0.706787109375	5.40540540540541\\
0.715141296386719	5.45454545454545\\
0.723533630371094	5.5045871559633\\
0.732269287109375	5.55555555555556\\
0.741043090820312	5.60747663551402\\
0.750198364257812	5.66037735849057\\
0.759353637695312	5.71428571428571\\
0.768852233886719	5.76923076923077\\
0.778388977050781	5.8252427184466\\
0.788307189941406	5.88235294117647\\
0.798377990722656	5.94059405940594\\
0.808677673339844	6\\
0.819320678710937	6.06060606060606\\
0.830154418945312	6.12244897959184\\
0.841217041015625	6.18556701030928\\
0.852584838867188	6.25\\
0.864219665527344	6.31578947368421\\
0.876007080078125	6.38297872340426\\
0.888214111328125	6.45161290322581\\
0.900764465332031	6.52173913043478\\
0.913658142089844	6.59340659340659\\
0.92681884765625	6.66666666666667\\
0.940284729003906	6.74157303370786\\
0.954170227050781	6.81818181818182\\
0.968284606933594	6.89655172413793\\
0.982933044433594	6.97674418604651\\
0.998001098632813	7.05882352941176\\
1.01341247558594	7.14285714285714\\
1.02920532226563	7.2289156626506\\
1.04560852050781	7.31707317073171\\
1.06239318847656	7.40740740740741\\
1.07955932617188	7.5\\
1.09729766845703	7.59493670886076\\
1.11560821533203	7.69230769230769\\
1.13449096679688	7.79220779220779\\
1.15394592285156	7.89473684210526\\
1.17393493652344	8\\
1.19472503662109	8.10810810810811\\
1.21604919433594	8.21917808219178\\
1.23794555664063	8.33333333333333\\
1.26079559326172	8.45070422535211\\
1.28425598144531	8.57142857142857\\
1.30859375	8.69565217391304\\
1.33369445800781	8.82352941176471\\
1.35963439941406	8.95522388059701\\
1.38652801513672	9.09090909090909\\
1.41437530517578	9.23076923076923\\
1.44336700439453	9.375\\
1.47331237792969	9.52380952380952\\
1.50440216064453	9.67741935483871\\
1.53675079345703	9.83606557377049\\
1.57032012939453	10\\
1.605224609375	10.1694915254237\\
1.64146423339844	10.3448275862069\\
1.67922973632813	10.5263157894737\\
1.71871185302734	10.7142857142857\\
1.75971984863281	10.9090909090909\\
1.80244445800781	11.1111111111111\\
1.84726715087891	11.3207547169811\\
1.89399719238281	11.5384615384615\\
1.94282531738281	11.7647058823529\\
1.99413299560547	12\\
2.0477294921875	12.2448979591837\\
2.10395812988281	12.5\\
2.1630859375	12.7659574468085\\
2.22526550292969	13.0434782608696\\
2.29049682617188	13.3333333333333\\
2.35935211181641	13.6363636363636\\
2.43213653564453	13.953488372093\\
2.50881195068359	14.2857142857143\\
2.58987426757813	14.6341463414634\\
2.67589569091797	15\\
2.76706695556641	15.3846153846154\\
2.86392211914063	15.7894736842105\\
2.9669189453125	16.2162162162162\\
3.0767822265625	16.6666666666667\\
3.19408416748047	17.1428571428571\\
3.31951141357422	17.6470588235294\\
3.4539794921875	18.1818181818182\\
3.59855651855469	18.75\\
3.75419616699219	19.3548387096774\\
3.92223358154297	20\\
4.10396575927734	20.6896551724138\\
4.30133819580078	21.4285714285714\\
4.51648712158203	22.2222222222222\\
4.75124359130859	23.0769230769231\\
5.00873565673828	24\\
5.29209136962891	25\\
5.60508728027344	26.0869565217391\\
5.95260620117187	27.2727272727273\\
6.34033203125	28.5714285714286\\
6.77545070648193	30\\
7.26659774780273	31.5789473684211\\
7.82464027404785	33.3333333333333\\
8.46416711807251	35.2941176470588\\
9.20312643051147	37.5\\
10.065324306488	40\\
11.0836863517761	44\\
};
\addlegendentry{$q=1, \dv=6$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/RangestairsA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.85490,0.27059,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.821in,
height=3.866in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
ymin=0,
ymax=16,
%yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%xtick={0.48, 0.52, 0.56, 0.60, 0.64, 0.68, 0.72, 0.76},
legend style={at={(axis cs: 0.4,12)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[const plot, color=magenta, dashed, line width=1.8pt] table[row sep=crcr] {%
0.08514404296875	1.00671140939597\\
0.0860595703125	1.01351351351351\\
0.086517333984375	1.02040816326531\\
0.087432861328125	1.02739726027397\\
0.08819580078125	1.03448275862069\\
0.088958740234375	1.04166666666667\\
0.0897216796875	1.04895104895105\\
0.090484619140625	1.05633802816901\\
0.09124755859375	1.06382978723404\\
0.092010498046875	1.07142857142857\\
0.093231201171875	1.07913669064748\\
0.093231201171875	1.08695652173913\\
0.094757080078125	1.09489051094891\\
0.09552001953125	1.10294117647059\\
0.096282958984375	1.11111111111111\\
0.0970458984375	1.11940298507463\\
0.097808837890625	1.12781954887218\\
0.099334716796875	1.13636363636364\\
0.10009765625	1.14503816793893\\
0.100860595703125	1.15384615384615\\
0.102386474609375	1.16279069767442\\
0.1031494140625	1.171875\\
0.103912353515625	1.18110236220472\\
0.105438232421875	1.19047619047619\\
0.106201171875	1.2\\
0.10772705078125	1.20967741935484\\
0.108489990234375	1.21951219512195\\
0.1092529296875	1.22950819672131\\
0.11077880859375	1.2396694214876\\
0.111541748046875	1.25\\
0.113067626953125	1.26050420168067\\
0.11383056640625	1.27118644067797\\
0.1153564453125	1.28205128205128\\
0.11688232421875	1.29310344827586\\
0.11810302734375	1.30434782608696\\
0.11962890625	1.31578947368421\\
0.120391845703125	1.32743362831858\\
0.121917724609375	1.33928571428571\\
0.12359619140625	1.35135135135135\\
0.1251220703125	1.36363636363636\\
0.12664794921875	1.37614678899083\\
0.128173828125	1.38888888888889\\
0.12939453125	1.4018691588785\\
0.130615234375	1.41509433962264\\
0.132904052734375	1.42857142857143\\
0.134429931640625	1.44230769230769\\
0.135955810546875	1.45631067961165\\
0.137481689453125	1.47058823529412\\
0.139007568359375	1.48514851485149\\
0.141448974609375	1.5\\
0.14312744140625	1.51515151515152\\
0.145111083984375	1.53061224489796\\
0.14678955078125	1.54639175257732\\
0.148773193359375	1.5625\\
0.15106201171875	1.57894736842105\\
0.152740478515625	1.59574468085106\\
0.155029296875	1.61290322580645\\
0.157318115234375	1.6304347826087\\
0.15899658203125	1.64835164835165\\
0.1617431640625	1.66666666666667\\
0.16357421875	1.68539325842697\\
0.16632080078125	1.70454545454545\\
0.16815185546875	1.72413793103448\\
0.1708984375	1.74418604651163\\
0.17364501953125	1.76470588235294\\
0.1763916015625	1.78571428571429\\
0.179290771484375	1.80722891566265\\
0.18157958984375	1.82926829268293\\
0.18463134765625	1.85185185185185\\
0.18768310546875	1.875\\
0.19073486328125	1.89873417721519\\
0.19378662109375	1.92307692307692\\
0.197296142578125	1.94805194805195\\
0.200347900390625	1.97368421052632\\
0.203399658203125	2\\
0.207366943359375	2.02702702702703\\
0.211181640625	2.05479452054795\\
0.214691162109375	2.08333333333333\\
0.218658447265625	2.11267605633803\\
0.22247314453125	2.14285714285714\\
0.22674560546875	2.17391304347826\\
0.2313232421875	2.20588235294118\\
0.23529052734375	2.23880597014925\\
0.2398681640625	2.27272727272727\\
0.24444580078125	2.30769230769231\\
0.2496337890625	2.34375\\
0.254974365234375	2.38095238095238\\
0.260009765625	2.41935483870968\\
0.265350341796875	2.45901639344262\\
0.271148681640625	2.5\\
0.27740478515625	2.54237288135593\\
0.28350830078125	2.58620689655172\\
0.28961181640625	2.63157894736842\\
0.296478271484375	2.67857142857143\\
0.30303955078125	2.72727272727273\\
0.3106689453125	2.77777777777778\\
0.31829833984375	2.83018867924528\\
0.325927734375	2.88461538461538\\
0.334014892578125	2.94117647058824\\
0.343017578125	3\\
0.3521728515625	3.06122448979592\\
0.361328125	3.125\\
0.37139892578125	3.19148936170213\\
0.381927490234375	3.26086956521739\\
0.392608642578125	3.33333333333333\\
0.404205322265625	3.40909090909091\\
0.416412353515625	3.48837209302326\\
0.42938232421875	3.57142857142857\\
0.443115234375	3.65853658536585\\
0.45684814453125	3.75\\
0.47210693359375	3.84615384615385\\
0.488128662109375	3.94736842105263\\
0.505828857421875	4.05405405405405\\
0.52398681640625	4.16666666666667\\
0.5438232421875	4.28571428571429\\
0.5645751953125	4.41176470588235\\
0.58685302734375	4.54545454545455\\
0.61065673828125	4.6875\\
0.63629150390625	4.83870967741935\\
0.66375732421875	5\\
0.694427490234375	5.17241379310345\\
0.7269287109375	5.35714285714286\\
0.76202392578125	5.55555555555556\\
0.800628662109375	5.76923076923077\\
0.84259033203125	6\\
0.888824462890625	6.25\\
0.93994140625	6.52173913043478\\
0.996856689453125	6.81818181818182\\
1.05941772460938	7.14285714285714\\
1.12960815429688	7.5\\
1.20895385742188	7.89473684210526\\
1.29898071289063	8.33333333333333\\
1.40121459960938	8.82352941176471\\
1.51931762695313	9.375\\
1.65557861328125	10\\
1.81594848632813	10.7142857142857\\
2.00637817382813	11.5384615384615\\
2.23602294921875	12.5\\
2.51678466796875	13.6363636363636\\
2.86697387695313	15\\
3.316650390625	16.6666666666667\\
3.90924453735352	18.75\\
4.53790664672851	21.4285714285714\\
5.29779434204101	25\\
6.02716445922851	30\\
};
\addlegendentry{$q=4$}

\addplot[const plot, color=darkgreen, line width=1.6pt] table[row sep=crcr] {%
0.0863075256347656	1.00840336134454\\
0.0872611999511719	1.01694915254237\\
0.088348388671875	1.02564102564103\\
0.0891685485839844	1.03448275862069\\
0.0902557373046875	1.04347826086957\\
0.0910758972167969	1.05263157894737\\
0.09185791015625	1.06194690265487\\
0.0929832458496094	1.07142857142857\\
0.0944137573242188	1.08108108108108\\
0.095367431640625	1.09090909090909\\
0.0964546203613281	1.10091743119266\\
0.0975990295410156	1.11111111111111\\
0.0987434387207031	1.1214953271028\\
0.100193023681641	1.13207547169811\\
0.101108551025391	1.14285714285714\\
0.102481842041016	1.15384615384615\\
0.103855133056641	1.16504854368932\\
0.105228424072266	1.17647058823529\\
0.106143951416016	1.18811881188119\\
0.107517242431641	1.2\\
0.108890533447266	1.21212121212121\\
0.110721588134766	1.22448979591837\\
0.112094879150391	1.23711340206186\\
0.113468170166016	1.25\\
0.114841461181641	1.26315789473684\\
0.11667251586914	1.27659574468085\\
0.118045806884765	1.29032258064516\\
0.119876861572265	1.30434782608696\\
0.121707916259765	1.31868131868132\\
0.12308120727539	1.33333333333333\\
0.12491226196289	1.34831460674157\\
0.12643814086914	1.36363636363636\\
0.128726959228515	1.37931034482759\\
0.130252838134765	1.3953488372093\\
0.13254165649414	1.41176470588235\\
0.13406753540039	1.42857142857143\\
0.13681411743164	1.44578313253012\\
0.138492584228515	1.46341463414634\\
0.14078140258789	1.48148148148148\\
0.143070220947265	1.5\\
0.14535903930664	1.51898734177215\\
0.147647857666015	1.53846153846154\\
0.150394439697265	1.55844155844156\\
0.153141021728515	1.57894736842105\\
0.15542984008789	1.6\\
0.15848159790039	1.62162162162162\\
0.16122817993164	1.64383561643836\\
0.163516998291015	1.66666666666667\\
0.16702651977539	1.69014084507042\\
0.169315338134765	1.71428571428571\\
0.17313003540039	1.73913043478261\\
0.17618179321289	1.76470588235294\\
0.179996490478515	1.7910447761194\\
0.183048248291015	1.81818181818182\\
0.18686294555664	1.84615384615385\\
0.19083023071289	1.875\\
0.194339752197265	1.9047619047619\\
0.19876480102539	1.93548387096774\\
0.202274322509765	1.9672131147541\\
0.20700454711914	2\\
0.211734771728515	2.03389830508475\\
0.216312408447265	2.06896551724138\\
0.220890045166015	2.10526315789474\\
0.226688385009765	2.14285714285714\\
0.231876373291015	2.18181818181818\\
0.23721694946289	2.22222222222222\\
0.24332046508789	2.26415094339623\\
0.24911880493164	2.30769230769231\\
0.255680084228516	2.35294117647059\\
0.262241363525391	2.4\\
0.269260406494141	2.44897959183673\\
0.276279449462891	2.5\\
0.283908843994141	2.5531914893617\\
0.291538238525391	2.60869565217391\\
0.300540924072266	2.66666666666667\\
0.309543609619141	2.72727272727273\\
0.318698883056641	2.7906976744186\\
0.328769683837891	2.85714285714286\\
0.339450836181641	2.92682926829268\\
0.350131988525391	3\\
0.361576080322266	3.07692307692308\\
0.374088287353516	3.15789473684211\\
0.387821197509766	3.24324324324324\\
0.402011871337891	3.33333333333333\\
0.416660308837891	3.42857142857143\\
0.433292388916016	3.52941176470588\\
0.450534820556641	3.63636363636364\\
0.468845367431641	3.75\\
0.488681793212891	3.87096774193548\\
0.510044097900391	4\\
0.533542633056641	4.13793103448276\\
0.558872222900391	4.28571428571429\\
0.586032867431641	4.44444444444444\\
0.616397857666016	4.61538461538462\\
0.648899078369141	4.8\\
0.684909820556641	5\\
0.725040435791016	5.21739130434783\\
0.768527984619141	5.45454545454545\\
0.818119049072266	5.71428571428571\\
0.873050689697266	6\\
0.935611724853516	6.31578947368421\\
1.00580215454102	6.66666666666667\\
1.08591079711914	7.05882352941176\\
1.17898941040039	7.5\\
1.28717422485352	8\\
1.41382217407227	8.57142857142857\\
1.56488418579102	9.23076923076923\\
1.74737930297852	10\\
1.96100234985352	10.9090909090909\\
2.08002090454102	12\\
2.30585098266602	13.3333333333333\\
2.76666641235352	15\\
3.05658340454102	17.1428571428571\\
3.37793350219726	20\\
4.14697647094726	24\\
5.05487442016601	30\\
};
\addlegendentry{$q=5$}


\addplot[const plot, color=red, solid, line width=1.4pt] table[row sep=crcr] {%
0.089569091796875	1.01449275362319\\
0.091094970703125	1.02941176470588\\
0.09246826171875	1.04477611940299\\
0.0946044921875	1.06060606060606\\
0.09613037109375	1.07692307692308\\
0.0982666015625	1.09375\\
0.100250244140625	1.11111111111111\\
0.101776123046875	1.12903225806452\\
0.1043701171875	1.14754098360656\\
0.10589599609375	1.16666666666667\\
0.108795166015625	1.1864406779661\\
0.111083984375	1.20689655172414\\
0.113067626953125	1.2280701754386\\
0.116119384765625	1.25\\
0.118408203125	1.27272727272727\\
0.120697021484375	1.2962962962963\\
0.12420654296875	1.32075471698113\\
0.12725830078125	1.34615384615385\\
0.13031005859375	1.37254901960784\\
0.133819580078125	1.4\\
0.136871337890625	1.42857142857143\\
0.140838623046875	1.45833333333333\\
0.14434814453125	1.48936170212766\\
0.1483154296875	1.52173913043478\\
0.15228271484375	1.55555555555556\\
0.1568603515625	1.59090909090909\\
0.16143798828125	1.62790697674419\\
0.166015625	1.66666666666667\\
0.171356201171875	1.70731707317073\\
0.17669677734375	1.75\\
0.18280029296875	1.79487179487179\\
0.18890380859375	1.84210526315789\\
0.19500732421875	1.89189189189189\\
0.20233154296875	1.94444444444444\\
0.20965576171875	2\\
0.21697998046875	2.05882352941176\\
0.225372314453125	2.12121212121212\\
0.234527587890625	2.1875\\
0.244903564453125	2.25806451612903\\
0.25543212890625	2.33333333333333\\
0.26641845703125	2.41379310344828\\
0.27862548828125	2.5\\
0.2923583984375	2.59259259259259\\
0.3070068359375	2.69230769230769\\
0.323028564453125	2.8\\
0.340576171875	2.91666666666667\\
0.359649658203125	3.04347826086957\\
0.38177490234375	3.18181818181818\\
0.40557861328125	3.33333333333333\\
0.432586669921875	3.5\\
0.462799072265625	3.68421052631579\\
0.497589111328125	3.88888888888889\\
0.536956787109375	4.11764705882353\\
0.582733154296875	4.375\\
0.636138916015625	4.66666666666667\\
0.698852539062499	5\\
0.773620605468749	5.38461538461539\\
0.860595703124999	5.83333333333333\\
0.857696533203125	6.36363636363636\\
0.93658447265625	7\\
1.08001708984375	7.77777777777778\\
1.25396728515625	8.75\\
1.36077880859375	10\\
1.48330688476562	11.6666666666667\\
1.87088012695312	14\\
2.327880859375	17.5\\
2.93670654296875	23.3333333333333\\
3.99006366729736	35\\
5.52204608917236	38.5\\
};
\addlegendentry{$q=10, \dv=7$}

\begin{comment}
\addplot[const plot, color=darkblue, line width=1.4pt, mark size=2.0pt, mark=asterisk, mark options={solid, mycolor1}] table[row sep=crcr] {%
0.07568359375	1.02040816326531\\
0.07720947265625	1.04166666666667\\
0.08026123046875	1.06382978723404\\
0.082550048828125	1.08695652173913\\
0.0848388671875	1.11111111111111\\
0.087127685546875	1.13636363636364\\
0.089874267578125	1.16279069767442\\
0.092620849609375	1.19047619047619\\
0.095672607421875	1.21951219512195\\
0.09796142578125	1.25\\
0.101470947265625	1.28205128205128\\
0.10498046875	1.31578947368421\\
0.108489990234375	1.35135135135135\\
0.1123046875	1.38888888888889\\
0.1165771484375	1.42857142857143\\
0.121002197265625	1.47058823529412\\
0.125579833984375	1.51515151515152\\
0.13092041015625	1.5625\\
0.13397216796875	1.61290322580645\\
0.14007568359375	1.66666666666667\\
0.14617919921875	1.72413793103448\\
0.154571533203125	1.78571428571429\\
0.162200927734375	1.85185185185185\\
0.16998291015625	1.92307692307692\\
0.178985595703125	2\\
0.188140869140625	2.08333333333333\\
0.1934814453125	2.17391304347826\\
0.208740234375	2.27272727272727\\
0.22247314453125	2.38095238095238\\
0.2362060546875	2.5\\
0.252227783203125	2.63157894736842\\
0.269622802734375	2.77777777777778\\
0.290374755859375	2.94117647058824\\
0.312347412109375	3.125\\
0.339202880859375	3.33333333333333\\
0.368194580078125	3.57142857142857\\
0.404052734375	3.84615384615385\\
0.4437255859375	4.16666666666667\\
0.497589111328125	4.54545454545455\\
0.55908203125	5\\
0.6292724609375	5.55555555555556\\
0.732269287109375	6.25\\
0.842132568359375	7.14285714285714\\
1.03179931640625	8.33333333333333\\
1.2530517578125	10\\
1.646728515625	12.5\\
2.2601318359375	16.6666666666667\\
3.5540771484375	25\\
6.21258735656738	50\\
14.271731376648	55\\
};
\addlegendentry{$q=10, \dv=5$}
\end{comment}

\addplot[const plot, color=mycolor5, line width=1.4pt] table[row sep=crcr] {%
0.0830841064453125	1.0016694490818\\
0.0832748413085938	1.00334448160535\\
0.0832748413085938	1.00502512562814\\
0.0836181640625	1.00671140939597\\
0.0836181640625	1.00840336134454\\
0.0839614868164063	1.01010101010101\\
0.0841522216796875	1.01180438448567\\
0.0841522216796875	1.01351351351351\\
0.0844955444335938	1.01522842639594\\
0.084686279296875	1.01694915254237\\
0.0848770141601563	1.01867572156197\\
0.0848770141601563	1.02040816326531\\
0.0852203369140625	1.0221465076661\\
0.0854110717773438	1.02389078498294\\
0.085601806640625	1.02564102564103\\
0.0857925415039063	1.02739726027397\\
0.0857925415039063	1.02915951972556\\
0.0861358642578125	1.03092783505155\\
0.0863265991210938	1.03270223752151\\
0.086517333984375	1.03448275862069\\
0.0867080688476563	1.03626943005181\\
0.0868988037109375	1.03806228373702\\
0.0870895385742188	1.03986135181976\\
0.0872802734375	1.04166666666667\\
0.0874710083007813	1.04347826086957\\
0.0876617431640625	1.04529616724739\\
0.0878524780273438	1.04712041884817\\
0.088043212890625	1.04895104895105\\
0.0882339477539063	1.0507880910683\\
0.0884246826171875	1.05263157894737\\
0.0886154174804688	1.05448154657293\\
0.08880615234375	1.05633802816901\\
0.0889968872070313	1.05820105820106\\
0.0891876220703125	1.06007067137809\\
0.0893783569335938	1.06194690265487\\
0.089569091796875	1.06382978723404\\
0.0897598266601563	1.06571936056838\\
0.0899505615234375	1.06761565836299\\
0.0901412963867188	1.06951871657754\\
0.09033203125	1.07142857142857\\
0.0905227661132813	1.07334525939177\\
0.0907135009765625	1.0752688172043\\
0.0909042358398438	1.07719928186715\\
0.09124755859375	1.07913669064748\\
0.0914382934570313	1.08108108108108\\
0.0916290283203125	1.08303249097473\\
0.0918197631835938	1.08499095840868\\
0.092010498046875	1.08695652173913\\
0.0922012329101563	1.08892921960073\\
0.0923919677734375	1.09090909090909\\
0.0925827026367188	1.09289617486339\\
0.0927734375	1.09489051094891\\
0.0931167602539063	1.09689213893967\\
0.0933074951171875	1.0989010989011\\
0.0934982299804688	1.10091743119266\\
0.09368896484375	1.10294117647059\\
0.0938796997070313	1.10497237569061\\
0.0940704345703125	1.1070110701107\\
0.0944137573242188	1.1090573012939\\
0.0946044921875	1.11111111111111\\
0.0947952270507813	1.11317254174397\\
0.0949859619140625	1.11524163568773\\
0.0951766967773438	1.11731843575419\\
0.09552001953125	1.11940298507463\\
0.0957107543945313	1.1214953271028\\
0.0959014892578125	1.12359550561798\\
0.0960922241210938	1.12570356472795\\
0.096435546875	1.12781954887218\\
0.0966262817382813	1.12994350282486\\
0.0968170166015625	1.13207547169811\\
0.0970077514648438	1.13421550094518\\
0.09735107421875	1.13636363636364\\
0.0975418090820313	1.13851992409867\\
0.0977325439453125	1.14068441064639\\
0.0979232788085938	1.14285714285714\\
0.0982666015625	1.14503816793893\\
0.0984573364257813	1.1472275334608\\
0.0986480712890625	1.14942528735632\\
0.0989913940429688	1.15163147792706\\
0.09918212890625	1.15384615384615\\
0.0993728637695313	1.15606936416185\\
0.0997161865234375	1.15830115830116\\
0.0999069213867187	1.1605415860735\\
0.10009765625	1.16279069767442\\
0.100440979003906	1.16504854368932\\
0.100631713867187	1.16731517509728\\
0.100822448730469	1.16959064327485\\
0.101165771484375	1.171875\\
0.101356506347656	1.17416829745597\\
0.101737976074219	1.17647058823529\\
0.1019287109375	1.17878192534381\\
0.102119445800781	1.18110236220472\\
0.102500915527344	1.18343195266272\\
0.102691650390625	1.18577075098814\\
0.102882385253906	1.18811881188119\\
0.103263854980469	1.19047619047619\\
0.10345458984375	1.19284294234592\\
0.103645324707031	1.19521912350598\\
0.104026794433594	1.19760479041916\\
0.104217529296875	1.2\\
0.104408264160156	1.20240480961924\\
0.104751586914062	1.20481927710843\\
0.104942321777344	1.20724346076459\\
0.10528564453125	1.20967741935484\\
0.105476379394531	1.21212121212121\\
0.105819702148437	1.21457489878543\\
0.106010437011719	1.21703853955375\\
0.106353759765625	1.21951219512195\\
0.106544494628906	1.22199592668024\\
0.106887817382812	1.22448979591837\\
0.107078552246094	1.22699386503067\\
0.107421875	1.22950819672131\\
0.107803344726562	1.23203285420945\\
0.107994079589844	1.23456790123457\\
0.108375549316406	1.23711340206186\\
0.108566284179687	1.2396694214876\\
0.108757019042969	1.24223602484472\\
0.109100341796875	1.2448132780083\\
0.109443664550781	1.24740124740125\\
0.109634399414062	1.25\\
0.109977722167969	1.25260960334029\\
0.110359191894531	1.25523012552301\\
0.110549926757812	1.25786163522013\\
0.110931396484375	1.26050420168067\\
0.111122131347656	1.26315789473684\\
0.111465454101562	1.26582278481013\\
0.111846923828125	1.26849894291755\\
0.112037658691406	1.27118644067797\\
0.112419128417969	1.27388535031847\\
0.11260986328125	1.27659574468085\\
0.112953186035156	1.27931769722815\\
0.113334655761719	1.28205128205128\\
0.113525390625	1.2847965738758\\
0.113868713378906	1.28755364806867\\
0.114250183105469	1.29032258064516\\
0.11444091796875	1.29310344827586\\
0.114784240722656	1.29589632829374\\
0.115165710449219	1.2987012987013\\
0.1153564453125	1.30151843817787\\
0.115699768066406	1.30434782608696\\
0.116043090820312	1.30718954248366\\
0.116386413574219	1.31004366812227\\
0.116767883300781	1.31291028446389\\
0.116958618164062	1.31578947368421\\
0.117301940917969	1.31868131868132\\
0.117645263671875	1.3215859030837\\
0.117988586425781	1.32450331125828\\
0.118331909179687	1.32743362831858\\
0.11871337890625	1.33037694013304\\
0.118904113769531	1.33333333333333\\
0.119400024414062	1.33630289532294\\
0.119590759277344	1.33928571428571\\
0.120086669921875	1.34228187919463\\
0.120277404785156	1.34529147982063\\
0.120773315429687	1.34831460674157\\
0.120964050292969	1.35135135135135\\
0.1214599609375	1.35440180586907\\
0.121650695800781	1.35746606334842\\
0.122146606445312	1.36054421768707\\
0.122337341308593	1.36363636363636\\
0.122833251953125	1.36674259681093\\
0.123214721679687	1.36986301369863\\
0.123405456542968	1.37299771167048\\
0.1239013671875	1.37614678899083\\
0.124282836914062	1.37931034482759\\
0.124473571777343	1.38248847926267\\
0.124969482421875	1.38568129330254\\
0.125350952148437	1.38888888888889\\
0.125732421875	1.39211136890951\\
0.125923156738281	1.3953488372093\\
0.126419067382812	1.3986013986014\\
0.126800537109375	1.4018691588785\\
0.127182006835937	1.40515222482436\\
0.1275634765625	1.40845070422535\\
0.127944946289062	1.41176470588235\\
0.128326416015625	1.41509433962264\\
0.128707885742187	1.41843971631206\\
0.12908935546875	1.4218009478673\\
0.129470825195312	1.42517814726841\\
0.129852294921875	1.42857142857143\\
0.130233764648437	1.43198090692124\\
0.130615234375	1.43540669856459\\
0.130958557128906	1.43884892086331\\
0.131454467773437	1.44230769230769\\
0.1318359375	1.44578313253012\\
0.132217407226562	1.44927536231884\\
0.132598876953125	1.45278450363196\\
0.132942199707031	1.45631067961165\\
0.133438110351562	1.45985401459854\\
0.133819580078125	1.46341463414634\\
0.134315490722656	1.46699266503667\\
0.134696960449218	1.47058823529412\\
0.135078430175781	1.47420147420147\\
0.135421752929687	1.47783251231527\\
0.135917663574218	1.48148148148148\\
0.13641357421875	1.48514851485149\\
0.136795043945312	1.48883374689826\\
0.137138366699218	1.49253731343284\\
0.13763427734375	1.49625935162095\\
0.138130187988281	1.5\\
0.138511657714843	1.50375939849624\\
0.139007568359374	1.50753768844221\\
0.139389038085937	1.51133501259446\\
0.139884948730468	1.51515151515152\\
0.140266418457031	1.51898734177215\\
0.140762329101562	1.52284263959391\\
0.141105651855468	1.52671755725191\\
0.141601562499999	1.53061224489796\\
0.142097473144531	1.53452685421995\\
0.142593383789062	1.53846153846154\\
0.142936706542968	1.54241645244216\\
0.143432617187499	1.54639175257732\\
0.143928527832031	1.55038759689922\\
0.144424438476562	1.55440414507772\\
0.144920349121093	1.55844155844156\\
0.145416259765624	1.5625\\
0.145912170410156	1.56657963446475\\
0.146293640136718	1.57068062827225\\
0.146789550781249	1.5748031496063\\
0.14728546142578	1.57894736842105\\
0.147781372070312	1.58311345646438\\
0.148277282714843	1.58730158730159\\
0.148773193359374	1.59151193633952\\
0.149269104003905	1.59574468085106\\
0.149765014648437	1.6\\
0.150260925292968	1.60427807486631\\
0.150756835937499	1.60857908847185\\
0.15125274658203	1.61290322580645\\
0.151824951171874	1.61725067385445\\
0.152320861816405	1.62162162162162\\
0.152816772460937	1.6260162601626\\
0.15338897705078	1.6304347826087\\
0.153884887695312	1.63487738419619\\
0.154380798339843	1.63934426229508\\
0.154953002929687	1.64383561643836\\
0.15552520751953	1.64835164835165\\
0.156021118164062	1.65289256198347\\
0.156593322753905	1.65745856353591\\
0.157089233398436	1.66204986149584\\
0.15766143798828	1.66666666666667\\
0.158233642578124	1.67130919220056\\
0.158805847167968	1.67597765363128\\
0.159378051757811	1.68067226890756\\
0.159950256347655	1.68539325842697\\
0.160522460937499	1.69014084507042\\
0.161094665527343	1.69491525423729\\
0.161666870117186	1.69971671388102\\
0.16223907470703	1.70454545454545\\
0.162811279296874	1.70940170940171\\
0.163383483886718	1.71428571428571\\
0.163955688476561	1.71919770773639\\
0.16468048095703	1.72413793103448\\
0.165176391601561	1.72910662824208\\
0.165748596191405	1.73410404624277\\
0.166473388671874	1.73913043478261\\
0.166969299316405	1.74418604651163\\
0.167694091796874	1.74927113702624\\
0.168266296386718	1.75438596491228\\
0.168838500976561	1.75953079178886\\
0.16956329345703	1.76470588235294\\
0.170135498046874	1.76991150442478\\
0.170860290527343	1.77514792899408\\
0.171356201171874	1.78041543026706\\
0.172080993652343	1.78571428571429\\
0.172653198242186	1.7910447761194\\
0.173377990722655	1.79640718562874\\
0.174102783203124	1.8018018018018\\
0.174674987792968	1.80722891566265\\
0.175399780273436	1.81268882175227\\
0.17597198486328	1.81818181818182\\
0.176696777343749	1.82370820668693\\
0.177421569824218	1.82926829268293\\
0.178146362304686	1.8348623853211\\
0.17871856689453	1.84049079754601\\
0.179443359374999	1.84615384615385\\
0.180168151855468	1.85185185185185\\
0.180892944335936	1.85758513931889\\
0.181617736816405	1.86335403726708\\
0.182342529296874	1.86915887850467\\
0.183067321777343	1.875\\
0.183792114257811	1.88087774294671\\
0.18451690673828	1.88679245283019\\
0.185241699218749	1.89274447949527\\
0.185966491699218	1.89873417721519\\
0.186691284179686	1.9047619047619\\
0.187454223632811	1.91082802547771\\
0.18817901611328	1.91693290734824\\
0.188941955566405	1.92307692307692\\
0.18970489501953	1.92926045016077\\
0.190467834472655	1.93548387096774\\
0.19123077392578	1.94174757281553\\
0.191993713378905	1.94805194805195\\
0.192947387695311	1.95439739413681\\
0.19367218017578	1.96078431372549\\
0.194435119628905	1.9672131147541\\
0.19519805908203	1.97368421052632\\
0.196151733398436	1.98019801980198\\
0.196914672851561	1.98675496688742\\
0.197677612304686	1.99335548172757\\
0.198631286621092	2\\
0.199394226074217	2.0066889632107\\
0.200347900390624	2.01342281879195\\
0.201110839843749	2.02020202020202\\
0.202064514160155	2.02702702702703\\
0.20282745361328	2.03389830508475\\
0.203781127929686	2.04081632653061\\
0.204544067382811	2.04778156996587\\
0.205497741699217	2.05479452054794\\
0.206451416015624	2.06185567010309\\
0.207214355468749	2.06896551724138\\
0.208168029785155	2.07612456747405\\
0.209121704101561	2.08333333333333\\
0.210075378417967	2.09059233449477\\
0.211029052734374	2.0979020979021\\
0.21198272705078	2.10526315789474\\
0.212936401367186	2.11267605633803\\
0.213890075683592	2.12014134275618\\
0.214843749999999	2.12765957446809\\
0.215797424316405	2.13523131672598\\
0.216751098632811	2.14285714285714\\
0.217704772949217	2.1505376344086\\
0.218658447265624	2.15827338129496\\
0.219764709472655	2.16606498194946\\
0.220718383789061	2.17391304347826\\
0.221824645996092	2.18181818181818\\
0.222778320312499	2.18978102189781\\
0.22388458251953	2.1978021978022\\
0.224838256835936	2.20588235294118\\
0.225944519042967	2.2140221402214\\
0.227050781249999	2.22222222222222\\
0.228004455566405	2.23048327137546\\
0.229110717773436	2.23880597014925\\
0.230216979980467	2.24719101123596\\
0.231323242187499	2.25563909774436\\
0.23242950439453	2.26415094339623\\
0.233535766601561	2.27272727272727\\
0.234642028808592	2.28136882129278\\
0.235748291015624	2.29007633587786\\
0.236892700195311	2.29885057471264\\
0.238037109374999	2.30769230769231\\
0.239334106445311	2.31660231660232\\
0.240440368652342	2.32558139534884\\
0.241546630859374	2.33463035019455\\
0.242843627929686	2.34375\\
0.243949890136717	2.35294117647059\\
0.24524688720703	2.36220472440945\\
0.246543884277342	2.37154150197628\\
0.247650146484374	2.38095238095238\\
0.248947143554686	2.39043824701195\\
0.250244140624999	2.4\\
0.251541137695311	2.40963855421687\\
0.252838134765624	2.41935483870968\\
0.254135131835936	2.42914979757085\\
0.255432128906249	2.4390243902439\\
0.256729125976561	2.44897959183673\\
0.258026123046873	2.45901639344262\\
0.259323120117186	2.46913580246914\\
0.260848999023436	2.47933884297521\\
0.262145996093748	2.4896265560166\\
0.263442993164061	2.5\\
0.264968872070311	2.51046025104602\\
0.266265869140623	2.52100840336134\\
0.267791748046873	2.53164556962025\\
0.269317626953123	2.54237288135593\\
0.270614624023436	2.5531914893617\\
0.272140502929686	2.56410256410256\\
0.273666381835936	2.57510729613734\\
0.275192260742186	2.58620689655172\\
0.276718139648436	2.5974025974026\\
0.278244018554686	2.60869565217391\\
0.279769897460936	2.62008733624454\\
0.281295776367186	2.63157894736842\\
0.282821655273436	2.6431718061674\\
0.284538269042967	2.65486725663717\\
0.286064147949217	2.66666666666667\\
0.287780761718748	2.67857142857143\\
0.289306640624998	2.69058295964126\\
0.290985107421873	2.7027027027027\\
0.292663574218748	2.71493212669683\\
0.294342041015623	2.72727272727273\\
0.296020507812498	2.73972602739726\\
0.297927856445311	2.75229357798165\\
0.299644470214842	2.76497695852535\\
0.301361083984373	2.77777777777778\\
0.303039550781248	2.7906976744186\\
0.304946899414061	2.80373831775701\\
0.306854248046873	2.8169014084507\\
0.308532714843748	2.83018867924528\\
0.310401916503905	2.8436018957346\\
0.312309265136717	2.85714285714286\\
0.31421661376953	2.87081339712919\\
0.316123962402342	2.88461538461538\\
0.318222045898436	2.89855072463768\\
0.320129394531248	2.9126213592233\\
0.322036743164061	2.92682926829268\\
0.324134826660155	2.94117647058824\\
0.326232910156248	2.95566502463054\\
0.328140258789061	2.97029702970297\\
0.330238342285155	2.98507462686567\\
0.332489013671873	3\\
0.334587097167967	3.01507537688442\\
0.336685180664061	3.03030303030303\\
0.33893585205078	3.04568527918782\\
0.341033935546873	3.06122448979592\\
0.343284606933592	3.07692307692308\\
0.345535278320311	3.09278350515464\\
0.347938537597655	3.10880829015544\\
0.350189208984373	3.125\\
0.352592468261717	3.1413612565445\\
0.354843139648436	3.15789473684211\\
0.357284545898436	3.17460317460317\\
0.359725952148436	3.19148936170213\\
0.362167358398436	3.20855614973262\\
0.364608764648436	3.2258064516129\\
0.367050170898436	3.24324324324324\\
0.369720458984373	3.26086956521739\\
0.372161865234373	3.27868852459016\\
0.374984741210936	3.2967032967033\\
0.377426147460936	3.31491712707182\\
0.380287170410154	3.33333333333333\\
0.382957458496092	3.35195530726257\\
0.385780334472654	3.37078651685393\\
0.388450622558592	3.38983050847458\\
0.391311645507811	3.40909090909091\\
0.394172668457029	3.42857142857143\\
0.397033691406248	3.44827586206897\\
0.400085449218748	3.46820809248555\\
0.402946472167967	3.48837209302326\\
0.405960083007811	3.50877192982456\\
0.40912628173828	3.52941176470588\\
0.412139892578123	3.55029585798817\\
0.415306091308592	3.57142857142857\\
0.418319702148436	3.59281437125748\\
0.421752929687498	3.6144578313253\\
0.42499542236328	3.63636363636364\\
0.428237915039061	3.65853658536585\\
0.431632995605467	3.68098159509202\\
0.435028076171873	3.7037037037037\\
0.438575744628905	3.72670807453416\\
0.441970825195311	3.75\\
0.445594787597655	3.77358490566038\\
0.449218749999999	3.79746835443038\\
0.452842712402342	3.82165605095541\\
0.456619262695311	3.84615384615385\\
0.46039581298828	3.87096774193548\\
0.464210510253905	3.8961038961039\\
0.46802520751953	3.92156862745098\\
0.47199249267578	3.94736842105263\\
0.476112365722655	3.97350993377483\\
0.480117797851561	4\\
0.484237670898436	4.02684563758389\\
0.488433837890624	4.05405405405405\\
0.49274444580078	4.08163265306122\\
0.497055053710936	4.10958904109589\\
0.501441955566405	4.13793103448276\\
0.505828857421874	4.16666666666667\\
0.510368347167968	4.1958041958042\\
0.515060424804687	4.22535211267606\\
0.519752502441405	4.25531914893617\\
0.524520874023437	4.28571428571429\\
0.529403686523437	4.31654676258993\\
0.534286499023437	4.34782608695652\\
0.539245605468749	4.37956204379562\\
0.544357299804687	4.41176470588235\\
0.549507141113281	4.44444444444444\\
0.554847717285156	4.47761194029851\\
0.560188293457031	4.51127819548872\\
0.565643310546874	4.54545454545455\\
0.571174621582031	4.58015267175572\\
0.576858520507812	4.61538461538462\\
0.582580566406249	4.65116279069767\\
0.588493347167968	4.6875\\
0.594406127929687	4.7244094488189\\
0.600471496582031	4.76190476190476\\
0.606575012207031	4.8\\
0.613021850585937	4.83870967741935\\
0.619316101074218	4.8780487804878\\
0.625953674316406	4.91803278688525\\
0.632591247558593	4.95867768595041\\
0.639228820800781	5\\
0.646286010742187	5.04201680672269\\
0.653343200683593	5.08474576271187\\
0.660514831542968	5.12820512820513\\
0.667915344238281	5.17241379310345\\
0.675315856933594	5.21739130434783\\
0.682945251464844	5.26315789473684\\
0.690765380859375	5.30973451327434\\
0.698776245117187	5.35714285714286\\
0.706787109375	5.40540540540541\\
0.715141296386719	5.45454545454545\\
0.723533630371094	5.5045871559633\\
0.732269287109375	5.55555555555556\\
0.741043090820312	5.60747663551402\\
0.750198364257812	5.66037735849057\\
0.759353637695312	5.71428571428571\\
0.768852233886719	5.76923076923077\\
0.778388977050781	5.8252427184466\\
0.788307189941406	5.88235294117647\\
0.798377990722656	5.94059405940594\\
0.808677673339844	6\\
0.819320678710937	6.06060606060606\\
0.830154418945312	6.12244897959184\\
0.841217041015625	6.18556701030928\\
0.852584838867188	6.25\\
0.864219665527344	6.31578947368421\\
0.876007080078125	6.38297872340426\\
0.888214111328125	6.45161290322581\\
0.900764465332031	6.52173913043478\\
0.913658142089844	6.59340659340659\\
0.92681884765625	6.66666666666667\\
0.940284729003906	6.74157303370786\\
0.954170227050781	6.81818181818182\\
0.968284606933594	6.89655172413793\\
0.982933044433594	6.97674418604651\\
0.998001098632813	7.05882352941176\\
1.01341247558594	7.14285714285714\\
1.02920532226563	7.2289156626506\\
1.04560852050781	7.31707317073171\\
1.06239318847656	7.40740740740741\\
1.07955932617188	7.5\\
1.09729766845703	7.59493670886076\\
1.11560821533203	7.69230769230769\\
1.13449096679688	7.79220779220779\\
1.15394592285156	7.89473684210526\\
1.17393493652344	8\\
1.19472503662109	8.10810810810811\\
1.21604919433594	8.21917808219178\\
1.23794555664063	8.33333333333333\\
1.26079559326172	8.45070422535211\\
1.28425598144531	8.57142857142857\\
1.30859375	8.69565217391304\\
1.33369445800781	8.82352941176471\\
1.35963439941406	8.95522388059701\\
1.38652801513672	9.09090909090909\\
1.41437530517578	9.23076923076923\\
1.44336700439453	9.375\\
1.47331237792969	9.52380952380952\\
1.50440216064453	9.67741935483871\\
1.53675079345703	9.83606557377049\\
1.57032012939453	10\\
1.605224609375	10.1694915254237\\
1.64146423339844	10.3448275862069\\
1.67922973632813	10.5263157894737\\
1.71871185302734	10.7142857142857\\
1.75971984863281	10.9090909090909\\
1.80244445800781	11.1111111111111\\
1.84726715087891	11.3207547169811\\
1.89399719238281	11.5384615384615\\
1.94282531738281	11.7647058823529\\
1.99413299560547	12\\
2.0477294921875	12.2448979591837\\
2.10395812988281	12.5\\
2.1630859375	12.7659574468085\\
2.22526550292969	13.0434782608696\\
2.29049682617188	13.3333333333333\\
2.35935211181641	13.6363636363636\\
2.43213653564453	13.953488372093\\
2.50881195068359	14.2857142857143\\
2.58987426757813	14.6341463414634\\
2.67589569091797	15\\
2.76706695556641	15.3846153846154\\
2.86392211914063	15.7894736842105\\
2.9669189453125	16.2162162162162\\
3.0767822265625	16.6666666666667\\
3.19408416748047	17.1428571428571\\
3.31951141357422	17.6470588235294\\
3.4539794921875	18.1818181818182\\
3.59855651855469	18.75\\
3.75419616699219	19.3548387096774\\
3.92223358154297	20\\
4.10396575927734	20.6896551724138\\
4.30133819580078	21.4285714285714\\
4.51648712158203	22.2222222222222\\
4.75124359130859	23.0769230769231\\
5.00873565673828	24\\
5.29209136962891	25\\
5.60508728027344	26.0869565217391\\
5.95260620117187	27.2727272727273\\
6.34033203125	28.5714285714286\\
6.77545070648193	30\\
7.26659774780273	31.5789473684211\\
7.82464027404785	33.3333333333333\\
8.46416711807251	35.2941176470588\\
9.20312643051147	37.5\\
10.065324306488	40\\
11.0836863517761	44\\
};
\addlegendentry{$q=1, \dv=6$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.05	0.347311461972868\\
0.051	0.352875583126901\\
0.052	0.358368991047943\\
0.053	0.363789816795448\\
0.054	0.369442658804927\\
0.055	0.375569927364776\\
0.056	0.381658995320861\\
0.057	0.387705095995782\\
0.058	0.393710087639866\\
0.059	0.399670671366794\\
0.06	0.405590661680606\\
0.061	0.411468448599361\\
0.062	0.417299571016041\\
0.063	0.423090592157593\\
0.064	0.428834855697071\\
0.065	0.434533224410338\\
0.066	0.440191219065562\\
0.067	0.445803650240288\\
0.068	0.451369454926246\\
0.069	0.456892219125508\\
0.07	0.462367878378753\\
0.071	0.467796863889825\\
0.072	0.473180149146383\\
0.073	0.478523849628666\\
0.074	0.483816343316077\\
0.075	0.489064517391134\\
0.076	0.494266508501384\\
0.077	0.499420672020457\\
0.078	0.504535776631921\\
0.079	0.509600880590322\\
0.08	0.514641552158922\\
0.081	0.520386126505868\\
0.082	0.526108115217678\\
0.083	0.531804572455715\\
0.084	0.537475477681331\\
0.085	0.543115200165108\\
0.086	0.548729964497172\\
0.087	0.554314506964963\\
0.088	0.559869662342608\\
0.089	0.565402990981823\\
0.09	0.570903340355446\\
0.091	0.576372198110653\\
0.092	0.581818181818183\\
0.093	0.587236991232553\\
0.094	0.592624199216552\\
0.095	0.597982407357577\\
0.096	0.603307330787378\\
0.097	0.608609388408427\\
0.098	0.613884847480312\\
0.099	0.619122208532744\\
0.1	0.624340540304306\\
0.101	0.629520745856182\\
0.102	0.634674824353745\\
0.103	0.639799358921045\\
0.104	0.644899170014771\\
0.105	0.649962627148942\\
0.106	0.654994661793509\\
0.107	0.660009372133087\\
0.108	0.664977623502972\\
0.109	0.66993146601103\\
0.11	0.674850351934462\\
0.111	0.679731098377485\\
0.112	0.684589212243197\\
0.113	0.689422195258158\\
0.114	0.694217859448656\\
0.115	0.698982979764447\\
0.116	0.703724815448172\\
0.117	0.708431037780632\\
0.118	0.713404150585353\\
0.119	0.718778077268648\\
0.12	0.724128692151174\\
0.121	0.72946377118181\\
0.122	0.734780851611013\\
0.123	0.740082889283606\\
0.124	0.745367540734342\\
0.125	0.750638042335992\\
0.126	0.755880752252531\\
0.127	0.761104514871989\\
0.128	0.766318757950564\\
0.129	0.771509690161715\\
0.13	0.776686964086002\\
0.131	0.78183637728297\\
0.132	0.786967813016455\\
0.133	0.792091755909012\\
0.134	0.797181167392109\\
0.135	0.802259161799636\\
0.136	0.807324043724678\\
0.137	0.812360883198761\\
0.138	0.817380785012515\\
0.139	0.822381947071507\\
0.14	0.827376224516821\\
0.141	0.832334531895069\\
0.142	0.837275505505096\\
0.143	0.842211647787099\\
0.144	0.847105862819687\\
0.145	0.851999216160732\\
0.146	0.856861316995855\\
0.147	0.8617198204176\\
0.148	0.866543617472997\\
0.149	0.871360978712663\\
0.15	0.876140077275567\\
0.151	0.880909803645217\\
0.152	0.885668990071663\\
0.153	0.890400591226005\\
0.154	0.895102892077457\\
0.155	0.89980654159357\\
0.156	0.904478070929184\\
0.157	0.909132233283345\\
0.158	0.913751039391821\\
0.159	0.918366409830208\\
0.16	0.922960488061521\\
0.161	0.927531930286715\\
0.162	0.932096751642836\\
0.163	0.93663653819137\\
0.164	0.941149896944102\\
0.165	0.945635419720297\\
0.166	0.950109737674718\\
0.167	0.954571922221496\\
0.168	0.959002637257269\\
0.169	0.963418981280787\\
0.17	0.967819985482718\\
0.171	0.972393741673897\\
0.172	0.977412008483954\\
0.173	0.982443730535352\\
0.174	0.98744951664348\\
0.175	0.992447474717419\\
0.176	0.997416690770922\\
0.177	1.00239572578464\\
0.178	1.00734353436554\\
0.179	1.01229943817383\\
0.18	1.01722156102823\\
0.181	1.02213954249036\\
0.182	1.02705256455027\\
0.183	1.03194914554613\\
0.184	1.0368281353683\\
0.185	1.04171007125299\\
0.186	1.04657247514393\\
0.187	1.05140309743355\\
0.188	1.05624504885136\\
0.189	1.0610642474402\\
0.19	1.06587081645707\\
0.191	1.07066381156319\\
0.192	1.07545384152115\\
0.193	1.08021690755506\\
0.194	1.08497526256404\\
0.195	1.08972822178151\\
0.196	1.09445113275695\\
0.197	1.09916683154172\\
0.198	1.10387459984548\\
0.199	1.10857370906594\\
0.2	1.11326342039056\\
0.201	1.11791798953631\\
0.202	1.12258643915584\\
0.203	1.12721780102354\\
0.204	1.13186191284666\\
0.205	1.13646695154108\\
0.206	1.14108357296091\\
0.207	1.14565909767892\\
0.208	1.15023177170203\\
0.209	1.15480108551305\\
0.21	1.15935308098084\\
0.211	1.16391401003297\\
0.212	1.16841539504127\\
0.213	1.17293797503991\\
0.214	1.1774402449076\\
0.215	1.18192133131622\\
0.216	1.18640850417619\\
0.217	1.19087314819229\\
0.218	1.19531436767873\\
0.219	1.19973126019775\\
0.22	1.20415191580573\\
0.221	1.20857605569122\\
0.222	1.21297396957865\\
0.223	1.21734472768002\\
0.224	1.22171724576067\\
0.225	1.22606115593049\\
0.226	1.23040578782886\\
0.227	1.23475082728309\\
0.228	1.23906524917606\\
0.229	1.24337900678888\\
0.23	1.24766063630696\\
0.231	1.25192483443298\\
0.232	1.25620249984301\\
0.233	1.26044594577565\\
0.234	1.26468616812742\\
0.235	1.26892281142542\\
0.236	1.27312309827241\\
0.237	1.27731865268432\\
0.238	1.28150910512223\\
0.239	1.28566102261482\\
0.24	1.28983993086462\\
0.241	1.29397911517712\\
0.242	1.29811124813401\\
0.243	1.30221898114391\\
0.244	1.30633572828221\\
0.245	1.31049576054626\\
0.246	1.31520109424735\\
0.247	1.31988807349141\\
0.248	1.32457348733712\\
0.249	1.32925694536758\\
0.25	1.33393805191691\\
0.251	1.33861640608272\\
0.252	1.34325551406393\\
0.253	1.34790871962155\\
0.254	1.35253939270986\\
0.255	1.35720199237257\\
0.256	1.36182266345281\\
0.257	1.36643756063571\\
0.258	1.3710462453899\\
0.259	1.37562935042787\\
0.26	1.38022414840175\\
0.261	1.38479221192865\\
0.262	1.38937130948251\\
0.263	1.39394192837931\\
0.264	1.39850360114682\\
0.265	1.40305585565366\\
0.266	1.40759821516551\\
0.267	1.41213019840434\\
0.268	1.41663125088545\\
0.269	1.42114089190808\\
0.27	1.42563868613144\\
0.271	1.43016504104579\\
0.272	1.43463789739475\\
0.273	1.43909739811196\\
0.274	1.44358470955081\\
0.275	1.44805815401552\\
0.276	1.45249611457295\\
0.277	1.45694013432994\\
0.278	1.46136871794128\\
0.279	1.4658243062987\\
0.28	1.47022068012414\\
0.281	1.47464350493274\\
0.282	1.47902739158735\\
0.283	1.48341541565306\\
0.284	1.48782955424632\\
0.285	1.49218097170831\\
0.286	1.49655791679144\\
0.287	1.50091555849074\\
0.288	1.5052533341362\\
0.289	1.5096162555479\\
0.29	1.51395869920675\\
0.291	1.51825704091709\\
0.292	1.52255667717237\\
0.293	1.52688073534582\\
0.294	1.53118253226973\\
0.295	1.53546148294876\\
0.296	1.53976441604441\\
0.297	1.54399617088956\\
0.298	1.54829919333619\\
0.299	1.55252984738638\\
0.3	1.55678368490705\\
0.301	1.56098779307552\\
0.302	1.56521466919195\\
0.303	1.56943986691157\\
0.304	1.57363840936636\\
0.305	1.57785947583515\\
0.306	1.58205318862827\\
0.307	1.58621892993678\\
0.308	1.59040666698482\\
0.309	1.59456572002622\\
0.31	1.59874658267925\\
0.311	1.60284665566052\\
0.312	1.60701946100575\\
0.313	1.61111021604995\\
0.314	1.61527403123947\\
0.315	1.6193545252863\\
0.316	1.62345568777708\\
0.317	1.62757767614467\\
0.318	1.63166740091707\\
0.319	1.63572421689711\\
0.32	1.63980125608784\\
0.321	1.64384462380624\\
0.322	1.64790798081843\\
0.323	1.65193689601065\\
0.324	1.655985559806\\
0.325	1.65999900400068\\
0.326	1.66397657120996\\
0.327	1.66797324570922\\
0.328	1.67198916551029\\
0.329	1.67596829068002\\
0.33	1.67996640067207\\
0.331	1.68389856195071\\
0.332	1.6878776626271\\
0.333	1.69181836638027\\
0.334	1.69577751399025\\
0.335	1.6996974538533\\
0.336	1.70363555828146\\
0.337	1.70753363841276\\
0.338	1.71144959780943\\
0.339	1.71532471096788\\
0.34	1.71921741223404\\
0.341	1.7231278216219\\
0.342	1.72699640784756\\
0.343	1.73082248684584\\
0.344	1.7346655564808\\
0.345	1.7385257301809\\
0.346	1.74234240512955\\
0.347	1.74617587483421\\
0.348	1.7503325631871\\
0.349	1.75472459597476\\
0.35	1.75910778053381\\
0.351	1.76351291773222\\
0.352	1.76787766286583\\
0.353	1.77223265870353\\
0.354	1.77660916375017\\
0.355	1.78097561844388\\
0.356	1.78536358929506\\
0.357	1.78970917225961\\
0.358	1.7940759611763\\
0.359	1.79839942451229\\
0.36	1.80274377602722\\
0.361	1.80704385695451\\
0.362	1.81136450087862\\
0.363	1.81570585565149\\
0.364	1.82000182000192\\
0.365	1.8243181610874\\
0.366	1.82858814709174\\
0.367	1.83287816858824\\
0.368	1.83718836692337\\
0.369	1.8414510634381\\
0.37	1.84569952011823\\
0.371	1.85000185000196\\
0.372	1.85425551641027\\
0.373	1.85852878861105\\
0.374	1.86275240295071\\
0.375	1.86699525783216\\
0.376	1.87125748503005\\
0.377	1.87546886721692\\
0.378	1.87969924812041\\
0.379	1.88394875659394\\
0.38	1.88814621804324\\
0.381	1.8923624252518\\
0.382	1.8965975040778\\
0.383	1.90077931952112\\
0.384	1.90497961671822\\
0.385	1.90919851846207\\
0.386	1.91336292668005\\
0.387	1.91754554170674\\
0.388	1.92167262385192\\
0.389	1.92581750953292\\
0.39	1.92998031420092\\
0.391	1.9341611543075\\
0.392	1.93828500542732\\
0.393	1.94242647915789\\
0.394	1.94658568870214\\
0.395	1.95068664169801\\
0.396	1.95480491047006\\
0.397	1.95894060492099\\
0.398	1.96309383588548\\
0.399	1.96718731557632\\
0.4	1.97122018529483\\
0.401	1.9753476611885\\
0.402	1.97941409342848\\
0.403	1.9834973024438\\
0.404	1.98755788762361\\
0.405	1.99163513244387\\
0.406	1.99568931108818\\
0.407	1.99976002879668\\
0.408	2.00384738698314\\
0.409	2.00787085374682\\
0.41	2.01191051022064\\
0.411	2.01596645431834\\
0.412	2.01995717690799\\
0.413	2.02396373057009\\
0.414	2.02798620969391\\
0.415	2.03198341901544\\
0.416	2.03599641664645\\
0.417	2.0399836801307\\
0.418	2.0439865914481\\
0.419	2.04800524289356\\
0.42	2.05195551360461\\
0.421	2.05592105263172\\
0.422	2.05990194866739\\
0.423	2.06381310108571\\
0.424	2.06782464846995\\
0.425	2.0717659733158\\
0.426	2.07572235137842\\
0.427	2.07960737012866\\
0.428	2.0835937825563\\
0.429	2.08746477403208\\
0.43	2.09135017567356\\
0.431	2.0952939697441\\
0.432	2.09916453251621\\
0.433	2.10309365076042\\
0.434	2.10699311013268\\
0.435	2.11090705676244\\
0.436	2.11474612472788\\
0.437	2.11859918222087\\
0.438	2.12246630584755\\
0.439	2.1263475727744\\
0.44	2.13024306073338\\
0.441	2.13406175974748\\
0.442	2.13789417423853\\
0.443	2.1417403782315\\
0.444	2.14555441126002\\
0.445	2.14938205266002\\
0.446	2.15317701268237\\
0.447	2.15703192407263\\
0.448	2.1608539694889\\
0.449	2.16459586995124\\
0.45	2.16844479139577\\
0.451	2.17221305065617\\
0.452	2.17599442945442\\
0.453	2.17974148266032\\
0.454	2.18354914077357\\
0.455	2.18727443732381\\
0.456	2.19106047326922\\
0.457	2.19481146569526\\
0.458	2.19857532319073\\
0.459	2.20235211205584\\
0.46	2.20604456210032\\
0.461	2.20974941441657\\
0.462	2.21346673159519\\
0.463	2.21719657664865\\
0.464	2.22093901301487\\
0.465	2.22459512368765\\
0.466	2.2282632915907\\
0.467	2.23204321235676\\
0.468	2.23563603845311\\
0.469	2.23934073808687\\
0.47	2.2430577363063\\
0.471	2.2466861379467\\
0.472	2.25032629731328\\
0.473	2.25397827164963\\
0.474	2.25764211857153\\
0.475	2.26131789607\\
0.476	2.26490306214911\\
0.477	2.26860254083502\\
0.478	2.27215923291922\\
0.479	2.27577888532368\\
0.48	2.27941008866923\\
0.481	2.28300077622044\\
0.482	2.28660279422879\\
0.483	2.29016374670807\\
0.484	2.29378842095623\\
0.485	2.29737180665337\\
0.486	2.30096640589065\\
0.487	2.30446605521519\\
0.488	2.3081361800348\\
0.489	2.31229911901422\\
0.49	2.3163697852727\\
0.491	2.32045480914277\\
0.492	2.32455426671954\\
0.493	2.32866823463679\\
0.494	2.3327967900718\\
0.495	2.33683079008267\\
0.496	2.3408787658889\\
0.497	2.34505077034936\\
0.498	2.34912729920853\\
0.499	2.353107278161\\
0.5	2.35721188977696\\
0.501	2.36121933366409\\
0.502	2.36535231922814\\
0.503	2.36938751332799\\
0.504	2.37343649870667\\
0.505	2.37749934618787\\
0.506	2.38146269438708\\
0.507	2.38555309048422\\
0.508	2.38954335826443\\
0.509	2.39354699729549\\
0.51	2.39767904668301\\
0.511	2.40159465885367\\
0.512	2.40563881738815\\
0.513	2.40963855421707\\
0.514	2.4136516135263\\
0.515	2.41767806198946\\
0.516	2.42165932096693\\
0.517	2.42565371367604\\
0.518	2.42966130521425\\
0.519	2.43368216110996\\
0.52	2.43759750390036\\
0.521	2.44164469186464\\
0.522	2.44558571777961\\
0.523	2.44953948657673\\
0.524	2.45350606016017\\
0.525	2.45748550083575\\
0.526	2.46147787131414\\
0.527	2.46536166855699\\
0.528	2.46937969182162\\
0.529	2.47328848436903\\
0.53	2.47720967102677\\
0.531	2.48114331083785\\
0.532	2.48508946322089\\
0.533	2.48904818797313\\
0.534	2.49295739535833\\
0.535	2.4968789013735\\
0.536	2.50081276414856\\
0.537	2.50469630557317\\
0.538	2.50859192735139\\
0.539	2.51249968593776\\
0.54	2.51641963813907\\
0.541	2.52035184111724\\
0.542	2.52416891738417\\
0.543	2.52812539501981\\
0.544	2.53196607165486\\
0.545	2.53594704942583\\
0.546	2.53981154598351\\
0.547	2.54368783862867\\
0.548	2.54744618519956\\
0.549	2.55134583492815\\
0.55	2.55525744218753\\
0.551	2.55905008061031\\
0.552	2.56298536535379\\
0.553	2.56680099591902\\
0.554	2.57062800442171\\
0.555	2.57446644183016\\
0.556	2.57831635941753\\
0.557	2.58217780876414\\
0.558	2.58591709549815\\
0.559	2.58980136223575\\
0.56	2.59356277718726\\
0.561	2.59747006415775\\
0.562	2.60118614088048\\
0.563	2.60498072314289\\
0.564	2.60878639257042\\
0.565	2.61260319782656\\
0.566	2.61636273252948\\
0.567	2.62020175553542\\
0.568	2.62398320650772\\
0.569	2.62770653773411\\
0.57	2.63150969711348\\
0.571	2.63525443381583\\
0.572	2.63907948907446\\
0.573	2.64284581637532\\
0.574	2.64662290916815\\
0.575	2.65041081367637\\
0.576	2.65406868729788\\
0.577	2.65787795024478\\
0.578	2.66155647822872\\
0.579	2.66538728077215\\
0.58	2.66908663855254\\
0.581	2.67279627946783\\
0.582	2.67651624645387\\
0.583	2.68024658268586\\
0.584	2.68398733158005\\
0.585	2.6877385367954\\
0.586	2.69135536656286\\
0.587	2.69512721000457\\
0.588	2.69876396610379\\
0.589	2.70255661856142\\
0.59	2.7061402321871\\
0.591	2.70980679077608\\
0.592	2.71348329851056\\
0.593	2.71716979594082\\
0.594	2.72086632383778\\
0.595	2.72457292319456\\
0.596	2.72821520161537\\
0.597	2.73186723125283\\
0.598	2.7355290513188\\
0.599	2.73920070123565\\
0.6	2.74280698867248\\
0.601	2.74649821477644\\
0.602	2.75012375556928\\
0.603	2.75375888087267\\
0.604	2.75740362874345\\
0.605	2.76105803744023\\
0.606	2.76472214542466\\
0.607	2.76824271952193\\
0.608	2.77192593413932\\
0.609	2.77546489036942\\
0.61	2.77916736145879\\
0.611	2.78272484416769\\
0.612	2.78629144608555\\
0.613	2.78986720232146\\
0.614	2.79345214816499\\
0.615	2.79704631908733\\
0.616	2.80064975074246\\
0.617	2.80418384229299\\
0.618	2.80780569984586\\
0.619	2.81135788585916\\
0.62	2.814919071077\\
0.621	2.81848928974099\\
0.622	2.8220685762667\\
0.623	2.8255771241279\\
0.624	2.82917444689669\\
0.625	2.83270069684467\\
0.626	2.83623574791566\\
0.627	2.83977963310077\\
0.628	2.84333238555617\\
0.629	2.84689403860418\\
0.63	2.85030213202629\\
0.631	2.85388127853911\\
0.632	2.85746942507745\\
0.633	2.86090290095584\\
0.634	2.86434463794714\\
0.635	2.86795916026186\\
0.636	2.87141790616237\\
0.637	2.87488500460012\\
0.638	2.87836048586756\\
0.639	2.88184438040377\\
0.64	2.88533671879539\\
0.641	2.88883753177752\\
0.642	2.89234685023459\\
0.643	2.89569699426683\\
0.644	2.8992230082341\\
0.645	2.90275761973906\\
0.646	2.90613193839032\\
0.647	2.90951411114375\\
0.648	2.9130738755538\\
0.649	2.91647223518464\\
0.65	2.91987853305334\\
0.651	2.92329279700687\\
0.652	2.92671505502256\\
0.653	2.93014533520895\\
0.654	2.93358366580647\\
0.655	2.93703007518829\\
0.656	2.94039812990711\\
0.657	2.94377391816341\\
0.658	2.947244326555\\
0.659	2.95063586202859\\
0.66	2.95403521210005\\
0.661	2.95735494174043\\
0.662	2.96076980014837\\
0.663	2.96419255394863\\
0.664	2.96753516529204\\
0.665	2.97088532382683\\
0.666	2.9742430551428\\
0.667	2.97760838494554\\
0.668	2.98098133905715\\
0.669	2.98436194341683\\
0.67	2.9877502240816\\
0.671	2.99114620722694\\
0.672	2.99437058330372\\
0.673	2.99778164158556\\
0.674	3.00120048019241\\
0.675	3.00444658094013\\
0.676	3.00769971126117\\
0.677	3.01114122252367\\
0.678	3.01440887442007\\
0.679	3.01804792660141\\
0.68	3.02187839961354\\
0.681	3.02571860816978\\
0.682	3.02956858943321\\
0.683	3.03342838075627\\
0.684	3.03729801968204\\
0.685	3.04099257997845\\
0.686	3.04488155410789\\
0.687	3.04859459789072\\
0.688	3.0525030525034\\
0.689	3.05623471882676\\
0.69	3.06016280066135\\
0.691	3.06381935721105\\
0.692	3.06776697242113\\
0.693	3.07144173475065\\
0.694	3.07521987822165\\
0.695	3.0790073280378\\
0.696	3.08280411862666\\
0.697	3.08661028458583\\
0.698	3.09033035631545\\
0.699	3.09415514093913\\
0.7	3.09789343246629\\
0.701	3.10164076796662\\
0.702	3.10539718029972\\
0.703	3.10916270248459\\
0.704	3.11293736770053\\
0.705	3.1167212092882\\
0.706	3.12051426075054\\
0.707	3.12421894526405\\
0.708	3.12803027933347\\
0.709	3.13175284206607\\
0.71	3.13548427554673\\
0.711	3.13922461152133\\
0.712	3.14297388188741\\
0.713	3.14673211869511\\
0.714	3.15049935414801\\
0.715	3.1542756206041\\
0.716	3.15786149619515\\
0.717	3.16165544279022\\
0.718	3.16545851666652\\
0.719	3.16906987799119\\
0.72	3.17289082082723\\
0.721	3.17651917029357\\
0.722	3.18035810832338\\
0.723	3.18400356608438\\
0.724	3.18765739058404\\
0.725	3.19131961065939\\
0.726	3.19499025528011\\
0.727	3.19887399635367\\
0.728	3.2025620496401\\
0.729	3.20625861682042\\
0.73	3.20975766329681\\
0.731	3.21347086988695\\
0.732	3.21719267766986\\
0.733	3.2209231165656\\
0.734	3.2246622166332\\
0.735	3.22820156890636\\
0.736	3.23195759671673\\
0.737	3.23551299058505\\
0.738	3.23928606135248\\
0.739	3.24285760612291\\
0.74	3.24664783610962\\
0.741	3.25023564208445\\
0.742	3.25383138645796\\
0.743	3.25764732710077\\
0.744	3.26115314375203\\
0.745	3.26477309827008\\
0.746	3.26840109818318\\
0.747	3.27203717034266\\
0.748	3.27568134171949\\
0.749	3.27933363940488\\
0.75	3.28299409061105\\
0.751	3.28655470470347\\
0.752	3.29023130326103\\
0.753	3.29380764163414\\
0.754	3.29750049462549\\
0.755	3.30109266167143\\
0.756	3.3046926635827\\
0.757	3.3083005260202\\
0.758	3.31191627475699\\
0.759	3.31553993567894\\
0.76	3.31906136944514\\
0.761	3.32270069112216\\
0.762	3.32634800252845\\
0.763	3.32989244447447\\
0.764	3.33344444814869\\
0.765	3.33711539745087\\
0.766	3.34068283557202\\
0.767	3.34425790917038\\
0.768	3.34784064278583\\
0.769	3.3514310610635\\
0.77	3.35502918875437\\
0.771	3.35863505071582\\
0.772	3.3622486719122\\
0.773	3.36564351103974\\
0.774	3.3692722371972\\
0.775	3.37290879654657\\
0.776	3.37632520764443\\
0.777	3.37997701615672\\
0.778	3.38340776830467\\
0.779	3.38707492209771\\
0.78	3.39052010578466\\
0.781	3.39420270178579\\
0.782	3.39766240826355\\
0.783	3.4011291748865\\
0.784	3.40460302328793\\
0.785	3.40831629175232\\
0.786	3.41180484476332\\
0.787	3.41530054644853\\
0.788	3.41880341880386\\
0.789	3.42231348391557\\
0.79	3.42583076396071\\
0.791	3.42935528120758\\
0.792	3.43288705801624\\
0.793	3.43642611683894\\
0.794	3.43973582828884\\
0.795	3.4432890296816\\
0.796	3.4468495794848\\
0.797	3.45041750051802\\
0.798	3.45375423084939\\
0.799	3.45733646798552\\
0.8	3.46068660022194\\
0.801	3.46428323979815\\
0.802	3.46764685484476\\
0.803	3.47125798389382\\
0.804	3.47463516330832\\
0.805	3.47826086956568\\
0.806	3.48165169556484\\
0.807	3.48504913919333\\
0.808	3.48845321984279\\
0.809	3.49210783629045\\
0.81	3.49552572706982\\
0.811	3.498950314906\\
0.812	3.50238161950173\\
0.813	3.50581966063713\\
0.814	3.50926445817004\\
0.815	3.51271603203645\\
0.816	3.51617440225083\\
0.817	3.51963958890658\\
0.818	3.52286338335847\\
0.819	3.52634177304513\\
0.82	3.5298270384756\\
0.821	3.53331920005702\\
0.822	3.53656811430237\\
0.823	3.54007363353207\\
0.824	3.54358610914294\\
0.825	3.54685394055522\\
0.826	3.55037989064879\\
0.827	3.55366027007867\\
0.828	3.55719977233971\\
0.829	3.56049277220017\\
0.83	3.56379187455502\\
0.831	3.56735159817402\\
0.832	3.57066342926566\\
0.833	3.57398141529714\\
0.834	3.57756153405889\\
0.835	3.58076413506693\\
0.836	3.58410092828265\\
0.837	3.58770135973932\\
0.838	3.59092214880832\\
0.839	3.59427790956848\\
0.84	3.5976399481945\\
0.841	3.60100828231956\\
0.842	3.60438292964296\\
0.843	3.60763375302191\\
0.844	3.61102083559074\\
0.845	3.61441428416577\\
0.846	3.61768323565641\\
0.847	3.62108922363899\\
0.848	3.62437026566686\\
0.849	3.62778886268872\\
0.85	3.63108206245514\\
0.851	3.63438124659329\\
0.852	3.63768643143014\\
0.853	3.64113020681672\\
0.854	3.64444768395403\\
0.855	3.64777121179013\\
0.856	3.65096750638972\\
0.857	3.6543029417144\\
0.858	3.65764447695737\\
0.859	3.66099212886746\\
0.86	3.66421164486514\\
0.861	3.66757133426299\\
0.862	3.67080243741336\\
0.863	3.67417422934249\\
0.864	3.67741698231216\\
0.865	3.68080094228558\\
0.866	3.68405540819388\\
0.867	3.68731563421883\\
0.868	3.69058163566632\\
0.869	3.69385342789653\\
0.87	3.69713102632412\\
0.871	3.70041444641855\\
0.872	3.70370370370425\\
0.873	3.70699881376093\\
0.874	3.71029979222376\\
0.875	3.71360665478368\\
0.876	3.71691941718759\\
0.877	3.7199613124029\\
0.878	3.72328542706139\\
0.879	3.72661548781452\\
0.88	3.72967328062118\\
0.881	3.7330147827391\\
0.882	3.736362277687\\
0.883	3.73943609303773\\
0.884	3.74279511939573\\
0.885	3.7458795325148\\
0.886	3.74925014997057\\
0.887	3.75234521576042\\
0.888	3.7557274844143\\
0.889	3.75883325815724\\
0.89	3.76194417274905\\
0.891	3.76534377588731\\
0.892	3.76846548085677\\
0.893	3.77159236629762\\
0.894	3.77500943752417\\
0.895	3.77814719661536\\
0.896	3.7812901762087\\
0.897	3.7844383893436\\
0.898	3.78759184910292\\
0.899	3.79075056861317\\
0.9	3.79391456104467\\
0.901	3.79708383961176\\
0.902	3.80025841757298\\
0.903	3.80343830823123\\
0.904	3.80662352493397\\
0.905	3.80981408107343\\
0.906	3.81300999008677\\
0.907	3.81621126545625\\
0.908	3.81941792070948\\
0.909	3.82262996941956\\
0.91	3.82584742520528\\
0.911	3.8287770885985\\
0.912	3.83200490496688\\
0.913	3.83523816829085\\
0.914	3.83818223689321\\
0.915	3.84142593730853\\
0.916	3.84467512495255\\
0.917	3.84763370527187\\
0.918	3.8508934072711\\
0.919	3.85386156929304\\
0.92	3.85713183676679\\
0.921	3.86010962711402\\
0.922	3.86339051151352\\
0.923	3.86637797711166\\
0.924	3.86966953022274\\
0.925	3.87266671830284\\
0.926	3.87566855282598\\
0.927	3.87897595034973\\
0.928	3.88198757764038\\
0.929	3.88500388500451\\
0.93	3.88832724162128\\
0.931	3.89120199229605\\
0.932	3.89423264145863\\
0.933	3.89757181276128\\
0.934	3.90046025431064\\
0.935	3.90381011867646\\
0.936	3.90731840737765\\
0.937	3.91098595956104\\
0.938	3.91450716354875\\
0.939	3.9180347137882\\
0.94	3.92156862745162\\
0.941	3.92510892177322\\
0.942	3.92865561404951\\
0.943	3.93220872163958\\
0.944	3.93576826196538\\
0.945	3.93933425251197\\
0.946	3.94290671082786\\
0.947	3.94648565452529\\
0.948	3.95007110128046\\
0.949	3.9535067604972\\
0.95	3.95710498199582\\
0.951	3.96070975918949\\
0.952	3.96416395782194\\
0.953	3.96778161330065\\
0.954	3.97124816329837\\
0.955	3.97472077586614\\
0.956	3.97835773392808\\
0.957	3.98184279684703\\
0.958	3.98533397098742\\
0.959	3.98883127243782\\
0.96	3.99249411107184\\
0.961	3.99600399600465\\
0.962	3.99952005759374\\
0.963	4.00304231215789\\
0.964	4.00641025641091\\
0.965	4.00994466276431\\
0.966	4.01348531064442\\
0.967	4.01703221659903\\
0.968	4.02058539723449\\
0.969	4.023982938313\\
0.97	4.02754843127054\\
0.971	4.03095775556338\\
0.972	4.03453562495022\\
0.973	4.03795679386296\\
0.974	4.04154710423216\\
0.975	4.04498017959778\\
0.976	4.0484190923451\\
0.977	4.0520280400347\\
0.978	4.0554789520649\\
0.979	4.05893574704778\\
0.98	4.06239844003966\\
0.981	4.06586704614825\\
0.982	4.06934158053293\\
0.983	4.07282205840493\\
0.984	4.07630849502756\\
0.985	4.07980090571646\\
0.986	4.08329930583978\\
0.987	4.08680371081843\\
0.988	4.09014683627208\\
0.989	4.09366300966171\\
0.99	4.09718523374508\\
0.991	4.10054537253521\\
0.992	4.10407945497891\\
0.993	4.10745091596222\\
0.994	4.11099691675298\\
0.995	4.11437975725226\\
0.996	4.11776816965271\\
0.997	4.12133201450775\\
0.998	4.12473189242766\\
0.999	4.12813738441282\\
1	4.13154850438011\\
1.001	4.13496526629243\\
1.002	4.13838768415892\\
1.003	4.14198732551945\\
1.004	4.14542138208416\\
1.005	4.14886113761839\\
1.006	4.15230660632048\\
1.007	4.15575780243594\\
1.008	4.15921474025771\\
1.009	4.1626774341263\\
1.01	4.16579879191902\\
1.011	4.16927246195606\\
1.012	4.17275192989844\\
1.013	4.17623721027422\\
1.014	4.17972831766003\\
1.015	4.18287530848773\\
1.016	4.18637752752611\\
1.017	4.18988561612335\\
1.018	4.19339958904752\\
1.019	4.19656720802451\\
1.02	4.20009240203352\\
1.021	4.20327014417284\\
1.022	4.20680661310067\\
1.023	4.21034903793592\\
1.024	4.21354232503333\\
1.025	4.21709610762097\\
1.026	4.22029964127521\\
1.027	4.22386483632592\\
1.028	4.22707866593465\\
1.029	4.23065532851107\\
1.03	4.23387950379\\
1.031	4.23710859709402\\
1.032	4.24070226029499\\
1.033	4.24394177311956\\
1.034	4.24754704158417\\
1.035	4.25061633936989\\
1.036	4.25423296179767\\
1.037	4.25749318801158\\
1.038	4.26075841499855\\
1.039	4.2643923240945\\
1.04	4.26748602398396\\
1.041	4.27076660260585\\
1.042	4.27441761060124\\
1.043	4.27752587903226\\
1.044	4.28082191780891\\
1.045	4.28449014567335\\
1.046	4.28761308579583\\
1.047	4.2909246942723\\
1.048	4.29424142225345\\
1.049	4.29756328162001\\
1.05	4.30089028428954\\
1.051	4.30422244221651\\
1.052	4.30755976739247\\
1.053	4.31090227184619\\
1.054	4.31424996764382\\
1.055	4.317602866889\\
1.056	4.32096098172303\\
1.057	4.32413733460244\\
1.058	4.32750562575801\\
1.059	4.3308791684719\\
1.06	4.33425797503537\\
1.061	4.33745391455286\\
1.062	4.34084299170969\\
1.063	4.34404865334562\\
1.064	4.34744804799653\\
1.065	4.35066347618082\\
1.066	4.35407323551252\\
1.067	4.35729847494623\\
1.068	4.36052849605442\\
1.069	4.36395374209104\\
1.07	4.36719364136676\\
1.071	4.37043835496771\\
1.072	4.37387919345738\\
1.073	4.37713385275392\\
1.074	4.38039335932437\\
1.075	4.38365772400561\\
1.076	4.38692695766686\\
1.077	4.39020107120977\\
1.078	4.39348007556856\\
1.079	4.39676398171017\\
1.08	4.40005280063431\\
1.081	4.40334654337367\\
1.082	4.40664522099396\\
1.083	4.40975437668193\\
1.084	4.41306266549056\\
1.085	4.41637592191918\\
1.086	4.41969415716503\\
1.087	4.42282176028377\\
1.088	4.4261496923833\\
1.089	4.42948263642877\\
1.09	4.43262411347589\\
1.091	4.4359668189689\\
1.092	4.43911750344103\\
1.093	4.44247001332812\\
1.094	4.44562994576402\\
1.095	4.44879437672462\\
1.096	4.45216152442082\\
1.097	4.45533526397933\\
1.098	4.45851353158928\\
1.099	4.46189541317223\\
1.1	4.46508305054545\\
1.101	4.46827524575585\\
1.102	4.47147200858594\\
1.103	4.47467334884625\\
1.104	4.47787927637542\\
1.105	4.48108980104033\\
1.106	4.48430493273614\\
1.107	4.48752468138646\\
1.108	4.49074905694341\\
1.109	4.49397806938774\\
1.11	4.4972117287289\\
1.111	4.50045004500522\\
1.112	4.50369302828391\\
1.113	4.50694068866125\\
1.114	4.51019303626267\\
1.115	4.51345008124282\\
1.116	4.51671183378572\\
1.117	4.51956973696176\\
1.118	4.52284034373658\\
1.119	4.52611568751769\\
1.12	4.52939577860385\\
1.121	4.53268062732372\\
1.122	4.53555878084252\\
1.123	4.53885257806899\\
1.124	4.54215116279142\\
1.125	4.5450413598771\\
1.126	4.54834894933211\\
1.127	4.55166135639581\\
1.128	4.55456367280087\\
1.129	4.55788514129516\\
1.13	4.56121145776391\\
1.131	4.56412596987749\\
1.132	4.56746140495185\\
1.133	4.57038391224935\\
1.134	4.57372850347676\\
1.135	4.57707799340973\\
1.136	4.58001282403663\\
1.137	4.5833715280968\\
1.138	4.58631443771858\\
1.139	4.58968239397907\\
1.14	4.59263341600146\\
1.141	4.59558823529485\\
1.142	4.59896983075864\\
1.143	4.60193281178168\\
1.144	4.60532375426066\\
1.145	4.60829493087631\\
1.146	4.61126994374324\\
1.147	4.61467466543682\\
1.148	4.61765792390173\\
1.149	4.6206450420486\\
1.15	4.62406362711624\\
1.151	4.6270590412741\\
1.152	4.6300583387358\\
1.153	4.63349087202372\\
1.154	4.63649851632121\\
1.155	4.63951006773758\\
1.156	4.64252553389117\\
1.157	4.64597658427875\\
1.158	4.64900046490079\\
1.159	4.65202828433271\\
1.16	4.65506005027539\\
1.161	4.65809577044978\\
1.162	4.661135452597\\
1.163	4.66461423640339\\
1.164	4.66766243465347\\
1.165	4.6707146193375\\
1.166	4.6737707982808\\
1.167	4.67683097932915\\
1.168	4.67989517034893\\
1.169	4.68296337922712\\
1.17	4.68603561387141\\
1.171	4.68911188221026\\
1.172	4.69219219219294\\
1.173	4.69527655178965\\
1.174	4.69836496899154\\
1.175	4.70145745181081\\
1.176	4.70455400828077\\
1.177	4.70765464645589\\
1.178	4.71075937441191\\
1.179	4.71386820024587\\
1.18	4.71653617583322\\
1.181	4.71965263356693\\
1.182	4.7227732124311\\
1.183	4.72589792060567\\
1.184	4.72902676629225\\
1.185	4.73215975771418\\
1.186	4.73484848484924\\
1.187	4.73798919738539\\
1.188	4.74113407927252\\
1.189	4.74428313881849\\
1.19	4.74743638435321\\
1.191	4.75014250427589\\
1.192	4.75330354596521\\
1.193	4.75646879756545\\
1.194	4.75918522748982\\
1.195	4.76235831984075\\
1.196	4.7655356462074\\
1.197	4.76826244516575\\
1.198	4.77144765721997\\
1.199	4.77463712757907\\
1.2	4.77737435505523\\
1.201	4.78057175638283\\
1.202	4.78331579450953\\
1.203	4.78652115642428\\
1.204	4.78973081712885\\
1.205	4.79248538292036\\
1.206	4.79570305006791\\
1.207	4.79846449136354\\
1.208	4.8016901949494\\
1.209	4.8044585375236\\
1.21	4.80769230769309\\
1.211	4.81046757744931\\
1.212	4.81370944449871\\
1.213	4.8164916674702\\
1.214	4.81974166184771\\
1.215	4.82229830737408\\
1.216	4.82555614534653\\
1.217	4.82835208343471\\
1.218	4.83161810890546\\
1.219	4.83442107807669\\
1.22	4.83722730131168\\
1.221	4.8405053487592\\
1.222	4.84331864193424\\
1.223	4.84613520717307\\
1.224	4.84942534309763\\
1.225	4.85224901742037\\
1.226	4.85507598193991\\
1.227	4.85837827333316\\
1.228	4.86097608399846\\
1.229	4.86428640918457\\
1.23	4.86689054363247\\
1.231	4.87020893196398\\
1.232	4.87281941331334\\
1.233	4.87567040468144\\
1.234	4.87900078064092\\
1.235	4.88162069807256\\
1.236	4.88495921059139\\
1.237	4.88758553274762\\
1.238	4.89045383411661\\
1.239	4.89332550401333\\
1.24	4.89668005092628\\
1.241	4.89931899466055\\
1.242	4.90220108828945\\
1.243	4.90508657477885\\
1.244	4.90797546012351\\
1.245	4.91135013015159\\
1.246	4.91400491400572\\
1.247	4.9169043170428\\
1.248	4.91980714356078\\
1.249	4.92271339962668\\
1.25	4.92562309132186\\
1.251	4.92853622474207\\
1.252	4.93145280599746\\
1.253	4.9343728412127\\
1.254	4.93729633652693\\
1.255	4.94022329809389\\
1.256	4.94290939647158\\
1.257	4.9458430189434\\
1.258	4.94878012569984\\
1.259	4.95172072295205\\
1.26	4.95466481692596\\
1.261	4.95736664683802\\
1.262	4.96031746031828\\
1.263	4.96327178876398\\
1.264	4.96622963845931\\
1.265	4.96894409937971\\
1.266	4.97190871575681\\
1.267	4.97487687179825\\
1.268	4.97760079641696\\
1.269	4.98057575455806\\
1.27	4.98330592515158\\
1.271	4.98628770880163\\
1.272	4.9890241468777\\
1.273	4.99201277955355\\
1.274	4.99475550671878\\
1.275	4.99775101204542\\
1.276	5.00050005000584\\
1.277	5.00400320256289\\
1.278	5.00700981374007\\
1.279	5.01052209640328\\
1.28	5.01403931006903\\
1.281	5.01705799719129\\
1.282	5.02058439602454\\
1.283	5.02361097156721\\
1.284	5.02714659159545\\
1.285	5.03018108651996\\
1.286	5.03372596395937\\
1.287	5.03676840938938\\
1.288	5.04032258064601\\
1.289	5.04337300786851\\
1.29	5.04693650953956\\
1.291	5.0499949500059\\
1.292	5.05356781888098\\
1.293	5.05663430420797\\
1.294	5.06021657727036\\
1.295	5.06329113924136\\
1.296	5.06688285366928\\
1.297	5.06996552423529\\
1.298	5.07305194805281\\
1.299	5.07665752868397\\
1.3	5.07975210809798\\
1.301	5.08336722244901\\
1.302	5.08621128121748\\
1.303	5.08983559831104\\
1.304	5.09294626941772\\
1.305	5.09606074504495\\
1.306	5.09969911775292\\
1.307	5.10282186048972\\
1.308	5.10594842992173\\
1.309	5.10960094016744\\
1.31	5.11247443762868\\
1.311	5.11613629387174\\
1.312	5.11901714870832\\
1.313	5.1226883868663\\
1.314	5.12557662737145\\
1.315	5.12925728354622\\
1.316	5.13215293815843\\
1.317	5.13531556514235\\
1.318	5.13901022663123\\
1.319	5.14191690662367\\
1.32	5.14509158263105\\
1.321	5.1488003295241\\
1.322	5.15171809798656\\
1.323	5.15490489200562\\
1.324	5.15809563109388\\
1.325	5.16182315593956\\
1.326	5.16475570705594\\
1.327	5.16795865633163\\
1.328	5.17116558072278\\
1.329	5.17437648763413\\
1.33	5.17759138448882\\
1.331	5.18081027872848\\
1.332	5.18403317781323\\
1.333	5.18779829840305\\
1.334	5.19076044640629\\
1.335	5.19399574092439\\
1.336	5.19723507094315\\
1.337	5.20020800832123\\
1.338	5.20345509418343\\
1.339	5.20670623763497\\
1.34	5.2099614462862\\
1.341	5.21322072776651\\
1.342	5.21648408972443\\
1.343	5.21975153982761\\
1.344	5.22302308576294\\
1.345	5.22602560752638\\
1.346	5.22930502536304\\
1.347	5.23258856156231\\
1.348	5.23587622388698\\
1.349	5.23889354568406\\
1.35	5.24218913818502\\
1.351	5.24548887956449\\
1.352	5.24879277766205\\
1.353	5.25182500919161\\
1.354	5.25513689631706\\
1.355	5.25817646440306\\
1.356	5.26149636956842\\
1.357	5.2648204696229\\
1.358	5.26787125322749\\
1.359	5.27120341574073\\
1.36	5.27426160337645\\
1.361	5.27760185771678\\
1.362	5.28066747636994\\
1.363	5.28401585204848\\
1.364	5.28708892883671\\
1.365	5.29016558218365\\
1.366	5.2935260176813\\
1.367	5.29661016949245\\
1.368	5.29997880008573\\
1.369	5.30307047780758\\
1.37	5.30616576461942\\
1.371	5.30926466684457\\
1.372	5.31264941826582\\
1.373	5.31575590048998\\
1.374	5.31886601776595\\
1.375	5.32197977647778\\
1.376	5.32538076472561\\
1.377	5.32850215804431\\
1.378	5.33162721262623\\
1.379	5.33475593491691\\
1.38	5.33788833137705\\
1.381	5.34102440848249\\
1.382	5.34444978889517\\
1.383	5.34759358288864\\
1.384	5.35074107764019\\
1.385	5.35389227968827\\
1.386	5.35704719558674\\
1.387	5.36020583190489\\
1.388	5.36336819522755\\
1.389	5.36653429215507\\
1.39	5.36970412930342\\
1.391	5.37287771330419\\
1.392	5.3757660466626\\
1.393	5.37894680221707\\
1.394	5.38213132400525\\
1.395	5.38531961872032\\
1.396	5.38851169307132\\
1.397	5.39170755378323\\
1.398	5.39490720759698\\
1.399	5.39781928101142\\
1.4	5.401026194978\\
1.401	5.4042369217476\\
1.402	5.40745146812403\\
1.403	5.41037710328505\\
1.404	5.41359896058995\\
1.405	5.4168246573868\\
1.406	5.41976044658922\\
1.407	5.42299349240877\\
1.408	5.42623039774365\\
1.409	5.429176393942\\
1.41	5.43242068665893\\
1.411	5.43537341015424\\
1.412	5.43862511557175\\
1.413	5.44188071397571\\
1.414	5.44484373298583\\
1.415	5.44810678289391\\
1.416	5.45107658762702\\
1.417	5.45434711465134\\
1.418	5.45732372844454\\
1.419	5.46030359288073\\
1.42	5.46358520461223\\
1.421	5.46657191275448\\
1.422	5.4698610655299\\
1.423	5.47285464098171\\
1.424	5.47585149490843\\
1.425	5.47915182729811\\
1.426	5.48215558357643\\
1.427	5.4851626350731\\
1.428	5.48847420417222\\
1.429	5.49148819330136\\
1.43	5.49450549450647\\
1.431	5.49752611325002\\
1.432	5.50085263215896\\
1.433	5.50388023556705\\
1.434	5.50691117352375\\
1.435	5.50994545154101\\
1.436	5.51298307514294\\
1.437	5.51602404986584\\
1.438	5.51937299922827\\
1.439	5.52242102938026\\
1.44	5.52547242789357\\
1.441	5.52852720035481\\
1.442	5.53158535236297\\
1.443	5.53464688952944\\
1.444	5.53771181747801\\
1.445	5.54078014184496\\
1.446	5.54385186827907\\
1.447	5.54692700244164\\
1.448	5.55000555000654\\
1.449	5.55308751666026\\
1.45	5.55617290810189\\
1.451	5.55926173004325\\
1.452	5.56235398820881\\
1.453	5.56544968833582\\
1.454	5.56823876607929\\
1.455	5.57134102178494\\
1.456	5.57444673616244\\
1.457	5.57755591499905\\
1.458	5.58066856409498\\
1.459	5.58378468926338\\
1.46	5.58659217877195\\
1.461	5.58971492453985\\
1.462	5.59284116331197\\
1.463	5.59597090095232\\
1.464	5.59879066121818\\
1.465	5.60192706291065\\
1.466	5.60506698055142\\
1.467	5.60789591745278\\
1.468	5.6110425317034\\
1.469	5.61419267909376\\
1.47	5.61703083750031\\
1.471	5.62018771427067\\
1.472	5.62303193882242\\
1.473	5.62619556655891\\
1.474	5.62936275613702\\
1.475	5.63221627710605\\
1.476	5.63539025077588\\
1.477	5.63824988723602\\
1.478	5.64143066681812\\
1.479	5.64429643844996\\
1.48	5.64748404585859\\
1.481	5.65035597242728\\
1.482	5.65355042967085\\
1.483	5.65642853102653\\
1.484	5.65930956423418\\
1.485	5.66251415628641\\
1.486	5.66540139368976\\
1.487	5.66829157691974\\
1.488	5.67150635208813\\
1.489	5.67440276910957\\
1.49	5.67762448191779\\
1.491	5.68052715292081\\
1.492	5.68343279340824\\
1.493	5.68634140793915\\
1.494	5.68957669549488\\
1.495	5.69249160357591\\
1.496	5.69540949994407\\
1.497	5.69833038919699\\
1.498	5.70157933747751\\
1.499	5.70450656018357\\
1.5	5.70743679013857\\
1.501	5.7103700319791\\
1.502	5.71330629035125\\
1.503	5.71624556991071\\
1.504	5.71951498513029\\
1.505	5.722460658084\\
1.506	5.72540936677075\\
1.507	5.72836111588577\\
1.508	5.73131591013399\\
1.509	5.73427375423006\\
1.51	5.73723465289833\\
1.511	5.74019861087297\\
1.512	5.74316563289788\\
1.513	5.74613572372682\\
1.514	5.74910888812337\\
1.515	5.75208513086097\\
1.516	5.75506445672295\\
1.517	5.75804687050256\\
1.518	5.76103237700299\\
1.519	5.7640209810374\\
1.52	5.76701268742894\\
1.521	5.76967459035414\\
1.522	5.7726721699485\\
1.523	5.77567286588991\\
1.524	5.77867668304062\\
1.525	5.781683626273\\
1.526	5.78469370046959\\
1.527	5.78737195439654\\
1.528	5.79038795599408\\
1.529	5.79340710271814\\
1.53	5.79642939949095\\
1.531	5.79945485124502\\
1.532	5.80214679431493\\
1.533	5.80517821897236\\
1.534	5.8082128129185\\
1.535	5.81091289441675\\
1.536	5.81395348837313\\
1.537	5.81699726601232\\
1.538	5.81970552290158\\
1.539	5.82275532782216\\
1.54	5.82580833090695\\
1.541	5.82852480037406\\
1.542	5.83158385817692\\
1.543	5.83464612871333\\
1.544	5.83737084817102\\
1.545	5.84043920102896\\
1.546	5.84316933504837\\
1.547	5.84624378836701\\
1.548	5.84897935310392\\
1.549	5.85205992509467\\
1.55	5.85480093676919\\
1.551	5.857887645716\\
1.552	5.86063412061289\\
1.553	5.86372698487263\\
1.554	5.86647893934165\\
1.555	5.86957797734447\\
1.556	5.87233542780068\\
1.557	5.87509547030244\\
1.558	5.87820362097447\\
1.559	5.88096918372252\\
1.56	5.88408355398751\\
1.561	5.88685465355965\\
1.562	5.88962836445125\\
1.563	5.89275191514542\\
1.564	5.89553118736103\\
1.565	5.89831308245946\\
1.566	5.90144585423533\\
1.567	5.90423333530246\\
1.568	5.90702345088415\\
1.569	5.90981620471708\\
1.57	5.9129612109755\\
1.571	5.91575958353157\\
1.572	5.91856060606165\\
1.573	5.9213642823317\\
1.574	5.92452159488226\\
1.575	5.92733092288647\\
1.576	5.93014291644534\\
1.577	5.93295757935436\\
1.578	5.93577491541626\\
1.579	5.93859492844098\\
1.58	5.94141762224572\\
1.581	5.94459636190808\\
1.582	5.94742476507777\\
1.583	5.95025586100308\\
1.584	5.95308965353123\\
1.585	5.95592614651684\\
1.586	5.95876534382181\\
1.587	5.96160724931547\\
1.588	5.96445186687449\\
1.589	5.96729920038296\\
1.59	5.9701492537324\\
1.591	5.97300203082175\\
1.592	5.97585753555741\\
1.593	5.97871577185326\\
1.594	5.98157674363068\\
1.595	5.98444045481853\\
1.596	5.98730690935323\\
1.597	5.99017611117873\\
1.598	5.99304806424653\\
1.599	5.99592277251575\\
1.6	5.99880023995307\\
1.601	6.00168047053281\\
1.602	6.00456346823692\\
1.603	6.00744923705501\\
1.604	6.01033778098435\\
1.605	6.01322910402993\\
1.606	6.01539942252272\\
1.607	6.01829561868185\\
1.608	6.0211946050107\\
1.609	6.02409638554323\\
1.61	6.02700096432122\\
1.611	6.02990834539422\\
1.612	6.0328185328196\\
1.613	6.03573153066258\\
1.614	6.03864734299624\\
1.615	6.04083605171062\\
1.616	6.04375679922747\\
1.617	6.04668037247658\\
1.618	6.04960677556066\\
1.619	6.05253601259034\\
1.62	6.05546808768425\\
1.621	6.05766900896642\\
1.622	6.06060606060713\\
1.623	6.06354596167946\\
1.624	6.06648871633206\\
1.625	6.06943432872164\\
1.626	6.07164541590878\\
1.627	6.07459603936446\\
1.628	6.07754953202976\\
1.629	6.0805058980918\\
1.63	6.08346514174581\\
1.631	6.08568646543438\\
1.632	6.08865075499377\\
1.633	6.09161793372427\\
1.634	6.09458800585188\\
1.635	6.09681746128629\\
1.636	6.09979260705244\\
1.637	6.10277065787976\\
1.638	6.10575161802526\\
1.639	6.10798924994\\
1.64	6.11097531166082\\
1.641	6.1139642944496\\
1.642	6.11620795107142\\
1.643	6.11920205605297\\
1.644	6.12219909391562\\
1.645	6.12444879960912\\
1.646	6.12745098039324\\
1.647	6.13045610593537\\
1.648	6.13346418057027\\
1.649	6.13572217450102\\
1.65	6.13873542050446\\
1.651	6.14175162756527\\
1.652	6.14401572868135\\
1.653	6.14703712810534\\
1.654	6.14930512852157\\
1.655	6.15233173372817\\
1.656	6.15536131971056\\
1.657	6.15763546798139\\
1.658	6.16067028092766\\
1.659	6.1637080867861\\
1.66	6.16598840794289\\
1.661	6.16903146206155\\
1.662	6.17131572451356\\
1.663	6.17436404050492\\
1.664	6.17741536941053\\
1.665	6.17970584600283\\
1.666	6.18276245826745\\
1.667	6.1850569025246\\
1.668	6.18811881188229\\
1.669	6.19041723412268\\
1.67	6.19348445435512\\
1.671	6.19655471557924\\
1.672	6.19885940986969\\
1.673	6.20193500372226\\
1.674	6.20424370269374\\
1.675	6.20732464307994\\
1.676	6.20963735717944\\
1.677	6.21272365805279\\
1.678	6.21504039776369\\
1.679	6.21813207312634\\
1.68	6.22045284896851\\
1.681	6.22354991287141\\
1.682	6.22587473540143\\
1.683	6.22897720194455\\
1.684	6.23130608175585\\
1.685	6.23441396508839\\
1.686	6.23674691281139\\
1.687	6.23986022713202\\
1.688	6.24219725343432\\
1.689	6.24531601299137\\
1.69	6.2476571285779\\
1.691	6.25078134766957\\
1.692	6.25312656328276\\
1.693	6.25547353934804\\
1.694	6.2586055826773\\
1.695	6.26095667418093\\
1.696	6.26409421197807\\
1.697	6.26644942975422\\
1.698	6.26959247649015\\
1.699	6.27195183141106\\
1.7	6.2743129627317\\
1.701	6.27746390458367\\
1.702	6.27982918864719\\
1.703	6.28298567479378\\
1.704	6.28535512256555\\
1.705	6.28772635815002\\
1.706	6.29089079013701\\
1.707	6.29326620516161\\
1.708	6.29643621710225\\
1.709	6.29841909680783\\
1.71	6.30159430335988\\
1.711	6.30397780999924\\
1.712	6.3063631203896\\
1.713	6.30954634361902\\
1.714	6.31193587073268\\
1.715	6.31432720843707\\
1.716	6.31751847874268\\
1.717	6.31991404917006\\
1.718	6.32231143706252\\
1.719	6.32551078499702\\
1.72	6.32791242169322\\
1.721	6.33031588276369\\
1.722	6.33352333903464\\
1.723	6.33593106507115\\
1.724	6.33834062242619\\
1.725	6.34155621789701\\
1.726	6.343567622432\\
1.727	6.34678852500749\\
1.728	6.3488032505884\\
1.729	6.3520294734179\\
1.73	6.35525897680445\\
1.731	6.35849176575431\\
1.732	6.36091851663494\\
1.733	6.36415706739757\\
1.734	6.36739891754333\\
1.735	6.37064407211684\\
1.736	6.37389253617298\\
1.737	6.37633105910973\\
1.738	6.37958532695489\\
1.739	6.38284291823693\\
1.74	6.38610383804955\\
1.741	6.38855171532728\\
1.742	6.39181847235653\\
1.743	6.39508857197787\\
1.744	6.3983620193242\\
1.745	6.40081930487217\\
1.746	6.40409862311995\\
1.747	6.40738130326251\\
1.748	6.41066735047234\\
1.749	6.41313409863516\\
1.75	6.41642605069092\\
1.751	6.41972138409309\\
1.752	6.42302010405408\\
1.753	6.42549636959571\\
1.754	6.42880102860932\\
1.755	6.4321090885713\\
1.756	6.43459236857461\\
1.757	6.43790639284221\\
1.758	6.44122383252934\\
1.759	6.44371415684116\\
1.76	6.44703758623029\\
1.761	6.45036444559234\\
1.762	6.45286184422908\\
1.763	6.45619471883388\\
1.764	6.4595310380478\\
1.765	6.46203554119664\\
1.766	6.4653779013395\\
1.767	6.46872372081105\\
1.768	6.47123535883117\\
1.769	6.47458724506429\\
1.77	6.47710343934309\\
1.771	6.48046140885348\\
1.772	6.48382286196058\\
1.773	6.48634624116352\\
1.774	6.48971380362243\\
1.775	6.49308486462035\\
1.776	6.49561545956597\\
1.777	6.49899265613947\\
1.778	6.50152785904805\\
1.779	6.50491120796319\\
1.78	6.50745103143216\\
1.781	6.51084054951612\\
1.782	6.51423360041809\\
1.783	6.51678071033027\\
1.784	6.52017995696799\\
1.785	6.52273172004553\\
1.786	6.52613717940469\\
1.787	6.52869360841014\\
1.788	6.53210529753858\\
1.789	6.53466640528119\\
1.79	6.53808434128918\\
1.791	6.54065014062516\\
1.792	6.54407434068569\\
1.793	6.54750212793938\\
1.794	6.55007532586743\\
1.795	6.55350940428718\\
1.796	6.55608732708438\\
1.797	6.55952771400578\\
1.798	6.56211037469769\\
1.799	6.56555708752007\\
1.8	6.56814449918017\\
1.801	6.5715975553669\\
1.802	6.57375755982239\\
1.803	6.57721652196909\\
1.804	6.57981313330821\\
1.805	6.58327847268059\\
1.806	6.5858798735523\\
1.807	6.58935160780299\\
1.808	6.5919578114712\\
1.809	6.59543595831804\\
1.81	6.59804697809568\\
1.811	6.60153155532203\\
1.812	6.60414740457127\\
1.813	6.60676532769676\\
1.814	6.61025912215879\\
1.815	6.61288189393058\\
1.816	6.61638216223489\\
1.817	6.6190097961357\\
1.818	6.6225165562926\\
1.819	6.62471016893131\\
1.82	6.62822297342203\\
1.821	6.63086002254613\\
1.822	6.63437935381266\\
1.823	6.6370213048396\\
1.824	6.63966536086702\\
1.825	6.64319404769934\\
1.826	6.64584302518896\\
1.827	6.64937828313174\\
1.828	6.65158972994667\\
1.829	6.655131106084\\
1.83	6.65778961384942\\
1.831	6.66045024643787\\
1.832	6.66400106624138\\
1.833	6.66666666666788\\
1.834	6.66933440042805\\
1.835	6.67289470172282\\
1.836	6.67556742323219\\
1.837	6.67824228663138\\
1.838	6.68181210744476\\
1.839	6.68449197861085\\
1.84	6.68717400026871\\
1.841	6.69075337883168\\
1.842	6.69344042838141\\
1.843	6.696129637071\\
1.844	6.69971861181953\\
1.845	6.7019636753581\\
1.846	6.70555890833624\\
1.847	6.70825786543357\\
1.848	6.71095899604176\\
1.849	6.71456388907663\\
1.85	6.71681891456329\\
1.851	6.72043010752811\\
1.852	6.72268907563148\\
1.853	6.72630658505538\\
1.854	6.72856950612423\\
1.855	6.7321933485942\\
1.856	6.73446023301355\\
1.857	6.73809042517474\\
1.858	6.74036128336602\\
1.859	6.74399784192192\\
1.86	6.74627268434313\\
1.861	6.74991562605591\\
1.862	6.75219446320177\\
1.863	6.75584380489246\\
1.864	6.7581266472946\\
1.865	6.76086809546469\\
1.866	6.76452682135008\\
1.867	6.76681553660971\\
1.868	6.77048070413123\\
1.869	6.77277345072931\\
1.87	6.77552679720972\\
1.871	6.77920141007513\\
1.872	6.78150006781624\\
1.873	6.78518116433833\\
1.874	6.78748387972702\\
1.875	6.79024920214696\\
1.876	6.79393980569456\\
1.877	6.79624847084533\\
1.878	6.79902094098574\\
1.879	6.80272108843662\\
1.88	6.80503572643881\\
1.881	6.80781537204835\\
1.882	6.81152510047124\\
1.883	6.81384573453381\\
1.884	6.81663258350499\\
1.885	6.81942171303998\\
1.886	6.82314410480474\\
1.887	6.82547266398323\\
1.888	6.82826903380118\\
1.889	6.83106769588211\\
1.89	6.83480281594001\\
1.891	6.83713934090102\\
1.892	6.83994528043901\\
1.893	6.84275352401932\\
1.894	6.84556407448099\\
1.895	6.8493150684944\\
1.896	6.85166152792177\\
1.897	6.85447940229065\\
1.898	6.85729959542058\\
1.899	6.86012211017482\\
1.9	6.86294694942134\\
1.901	6.86671702259276\\
1.902	6.8690754224494\\
1.903	6.87190764156256\\
1.904	6.87474219716887\\
1.905	6.87757909216082\\
1.906	6.88041832943569\\
1.907	6.88325991189554\\
1.908	6.88610384244721\\
1.909	6.88989940746992\\
1.91	6.89227376111506\\
1.911	6.89512514652268\\
1.912	6.89797889218586\\
1.913	6.90083500103639\\
1.914	6.90369347601094\\
1.915	6.906554320051\\
1.916	6.90941753610298\\
1.917	6.91228312711816\\
1.918	6.91515109605272\\
1.919	6.91802144586776\\
1.92	6.92089417952927\\
1.921	6.9237693000082\\
1.922	6.92664681028042\\
1.923	6.92952671332676\\
1.924	6.932409012133\\
1.925	6.93529370968989\\
1.926	6.93818080899317\\
1.927	6.94107031304356\\
1.928	6.94396222484678\\
1.929	6.94685654741358\\
1.93	6.94975328375972\\
1.931	6.95265243690597\\
1.932	6.95555400987818\\
1.933	6.95797383801966\\
1.934	6.96087985521499\\
1.935	6.96378830083695\\
1.936	6.96669917793079\\
1.937	6.96961248954688\\
1.938	6.97252823874067\\
1.939	6.97544642857273\\
1.94	6.97836706210877\\
1.941	6.98129014241962\\
1.942	6.98372791396177\\
1.943	6.98665548801919\\
1.944	6.98958551758011\\
1.945	6.99251800573517\\
1.946	6.99545295558018\\
1.947	6.99839037021616\\
1.948	7.0008401008134\\
1.949	7.00378204230415\\
1.95	7.00672645740041\\
1.951	7.00967334922324\\
1.952	7.01262272089893\\
1.953	7.01508242721983\\
1.954	7.01803635342962\\
1.955	7.02099276837876\\
1.956	7.02395167521379\\
1.957	7.02641933670733\\
1.958	7.02938282018971\\
1.959	7.03234880450202\\
1.96	7.03531729281123\\
1.961	7.03779294813279\\
1.962	7.04076603534597\\
1.963	7.04374163555813\\
1.964	7.04622322435307\\
1.965	7.0492034400126\\
1.966	7.05218617771642\\
1.967	7.05467372134171\\
1.968	7.05766109111573\\
1.969	7.06065099202279\\
1.97	7.06314451193804\\
1.971	7.06613906161806\\
1.972	7.06913615156361\\
1.973	7.07163566933165\\
1.974	7.07463742483331\\
1.975	7.07764172977697\\
1.976	7.08014726706449\\
1.977	7.08315625442831\\
1.978	7.08566569829369\\
1.979	7.08867937903302\\
1.98	7.09169562442514\\
1.981	7.09421112372438\\
1.982	7.09723207949034\\
1.983	7.09975150869853\\
1.984	7.10277718588102\\
1.985	7.10530055421478\\
1.986	7.10833096389102\\
1.987	7.11136395960879\\
1.988	7.1138934338777\\
1.989	7.11693117927684\\
1.99	7.1194646162622\\
1.991	7.12250712250847\\
1.992	7.12504453152967\\
1.993	7.12809180982386\\
1.994	7.13063320022953\\
1.995	7.1336852618076\\
1.996	7.13623064297573\\
1.997	7.13928749910894\\
1.998	7.141836880447\\
1.999	7.14489854244205\\
2	7.1474519333871\\
};
\addlegendentry{$\dv=10$, Coupled}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/RangestairsV1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.85490,0.27059,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.821in,
height=3.866in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xlabel={$\ga$ [\%]},
ymin=0,
ymax=16,
ylabel={$\rmin$ [\%]},
%yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%xtick={0.48, 0.52, 0.56, 0.60, 0.64, 0.68, 0.72, 0.76},
legend style={at={(axis cs: 0.4,12)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[const plot, color=magenta, dashed, line width=1.8pt] table[row sep=crcr] {%
0.08514404296875	1.00671140939597\\
0.0860595703125	1.01351351351351\\
0.086517333984375	1.02040816326531\\
0.087432861328125	1.02739726027397\\
0.08819580078125	1.03448275862069\\
0.088958740234375	1.04166666666667\\
0.0897216796875	1.04895104895105\\
0.090484619140625	1.05633802816901\\
0.09124755859375	1.06382978723404\\
0.092010498046875	1.07142857142857\\
0.093231201171875	1.07913669064748\\
0.093231201171875	1.08695652173913\\
0.094757080078125	1.09489051094891\\
0.09552001953125	1.10294117647059\\
0.096282958984375	1.11111111111111\\
0.0970458984375	1.11940298507463\\
0.097808837890625	1.12781954887218\\
0.099334716796875	1.13636363636364\\
0.10009765625	1.14503816793893\\
0.100860595703125	1.15384615384615\\
0.102386474609375	1.16279069767442\\
0.1031494140625	1.171875\\
0.103912353515625	1.18110236220472\\
0.105438232421875	1.19047619047619\\
0.106201171875	1.2\\
0.10772705078125	1.20967741935484\\
0.108489990234375	1.21951219512195\\
0.1092529296875	1.22950819672131\\
0.11077880859375	1.2396694214876\\
0.111541748046875	1.25\\
0.113067626953125	1.26050420168067\\
0.11383056640625	1.27118644067797\\
0.1153564453125	1.28205128205128\\
0.11688232421875	1.29310344827586\\
0.11810302734375	1.30434782608696\\
0.11962890625	1.31578947368421\\
0.120391845703125	1.32743362831858\\
0.121917724609375	1.33928571428571\\
0.12359619140625	1.35135135135135\\
0.1251220703125	1.36363636363636\\
0.12664794921875	1.37614678899083\\
0.128173828125	1.38888888888889\\
0.12939453125	1.4018691588785\\
0.130615234375	1.41509433962264\\
0.132904052734375	1.42857142857143\\
0.134429931640625	1.44230769230769\\
0.135955810546875	1.45631067961165\\
0.137481689453125	1.47058823529412\\
0.139007568359375	1.48514851485149\\
0.141448974609375	1.5\\
0.14312744140625	1.51515151515152\\
0.145111083984375	1.53061224489796\\
0.14678955078125	1.54639175257732\\
0.148773193359375	1.5625\\
0.15106201171875	1.57894736842105\\
0.152740478515625	1.59574468085106\\
0.155029296875	1.61290322580645\\
0.157318115234375	1.6304347826087\\
0.15899658203125	1.64835164835165\\
0.1617431640625	1.66666666666667\\
0.16357421875	1.68539325842697\\
0.16632080078125	1.70454545454545\\
0.16815185546875	1.72413793103448\\
0.1708984375	1.74418604651163\\
0.17364501953125	1.76470588235294\\
0.1763916015625	1.78571428571429\\
0.179290771484375	1.80722891566265\\
0.18157958984375	1.82926829268293\\
0.18463134765625	1.85185185185185\\
0.18768310546875	1.875\\
0.19073486328125	1.89873417721519\\
0.19378662109375	1.92307692307692\\
0.197296142578125	1.94805194805195\\
0.200347900390625	1.97368421052632\\
0.203399658203125	2\\
0.207366943359375	2.02702702702703\\
0.211181640625	2.05479452054795\\
0.214691162109375	2.08333333333333\\
0.218658447265625	2.11267605633803\\
0.22247314453125	2.14285714285714\\
0.22674560546875	2.17391304347826\\
0.2313232421875	2.20588235294118\\
0.23529052734375	2.23880597014925\\
0.2398681640625	2.27272727272727\\
0.24444580078125	2.30769230769231\\
0.2496337890625	2.34375\\
0.254974365234375	2.38095238095238\\
0.260009765625	2.41935483870968\\
0.265350341796875	2.45901639344262\\
0.271148681640625	2.5\\
0.27740478515625	2.54237288135593\\
0.28350830078125	2.58620689655172\\
0.28961181640625	2.63157894736842\\
0.296478271484375	2.67857142857143\\
0.30303955078125	2.72727272727273\\
0.3106689453125	2.77777777777778\\
0.31829833984375	2.83018867924528\\
0.325927734375	2.88461538461538\\
0.334014892578125	2.94117647058824\\
0.343017578125	3\\
0.3521728515625	3.06122448979592\\
0.361328125	3.125\\
0.37139892578125	3.19148936170213\\
0.381927490234375	3.26086956521739\\
0.392608642578125	3.33333333333333\\
0.404205322265625	3.40909090909091\\
0.416412353515625	3.48837209302326\\
0.42938232421875	3.57142857142857\\
0.443115234375	3.65853658536585\\
0.45684814453125	3.75\\
0.47210693359375	3.84615384615385\\
0.488128662109375	3.94736842105263\\
0.505828857421875	4.05405405405405\\
0.52398681640625	4.16666666666667\\
0.5438232421875	4.28571428571429\\
0.5645751953125	4.41176470588235\\
0.58685302734375	4.54545454545455\\
0.61065673828125	4.6875\\
0.63629150390625	4.83870967741935\\
0.66375732421875	5\\
0.694427490234375	5.17241379310345\\
0.7269287109375	5.35714285714286\\
0.76202392578125	5.55555555555556\\
0.800628662109375	5.76923076923077\\
0.84259033203125	6\\
0.888824462890625	6.25\\
0.93994140625	6.52173913043478\\
0.996856689453125	6.81818181818182\\
1.05941772460938	7.14285714285714\\
1.12960815429688	7.5\\
1.20895385742188	7.89473684210526\\
1.29898071289063	8.33333333333333\\
1.40121459960938	8.82352941176471\\
1.51931762695313	9.375\\
1.65557861328125	10\\
1.81594848632813	10.7142857142857\\
2.00637817382813	11.5384615384615\\
2.23602294921875	12.5\\
2.51678466796875	13.6363636363636\\
2.86697387695313	15\\
3.316650390625	16.6666666666667\\
3.90924453735352	18.75\\
4.53790664672851	21.4285714285714\\
5.29779434204101	25\\
6.02716445922851	30\\
};
\addlegendentry{$q=4$}

\addplot[const plot, color=darkgreen, line width=1.6pt] table[row sep=crcr] {%
0.0863075256347656	1.00840336134454\\
0.0872611999511719	1.01694915254237\\
0.088348388671875	1.02564102564103\\
0.0891685485839844	1.03448275862069\\
0.0902557373046875	1.04347826086957\\
0.0910758972167969	1.05263157894737\\
0.09185791015625	1.06194690265487\\
0.0929832458496094	1.07142857142857\\
0.0944137573242188	1.08108108108108\\
0.095367431640625	1.09090909090909\\
0.0964546203613281	1.10091743119266\\
0.0975990295410156	1.11111111111111\\
0.0987434387207031	1.1214953271028\\
0.100193023681641	1.13207547169811\\
0.101108551025391	1.14285714285714\\
0.102481842041016	1.15384615384615\\
0.103855133056641	1.16504854368932\\
0.105228424072266	1.17647058823529\\
0.106143951416016	1.18811881188119\\
0.107517242431641	1.2\\
0.108890533447266	1.21212121212121\\
0.110721588134766	1.22448979591837\\
0.112094879150391	1.23711340206186\\
0.113468170166016	1.25\\
0.114841461181641	1.26315789473684\\
0.11667251586914	1.27659574468085\\
0.118045806884765	1.29032258064516\\
0.119876861572265	1.30434782608696\\
0.121707916259765	1.31868131868132\\
0.12308120727539	1.33333333333333\\
0.12491226196289	1.34831460674157\\
0.12643814086914	1.36363636363636\\
0.128726959228515	1.37931034482759\\
0.130252838134765	1.3953488372093\\
0.13254165649414	1.41176470588235\\
0.13406753540039	1.42857142857143\\
0.13681411743164	1.44578313253012\\
0.138492584228515	1.46341463414634\\
0.14078140258789	1.48148148148148\\
0.143070220947265	1.5\\
0.14535903930664	1.51898734177215\\
0.147647857666015	1.53846153846154\\
0.150394439697265	1.55844155844156\\
0.153141021728515	1.57894736842105\\
0.15542984008789	1.6\\
0.15848159790039	1.62162162162162\\
0.16122817993164	1.64383561643836\\
0.163516998291015	1.66666666666667\\
0.16702651977539	1.69014084507042\\
0.169315338134765	1.71428571428571\\
0.17313003540039	1.73913043478261\\
0.17618179321289	1.76470588235294\\
0.179996490478515	1.7910447761194\\
0.183048248291015	1.81818181818182\\
0.18686294555664	1.84615384615385\\
0.19083023071289	1.875\\
0.194339752197265	1.9047619047619\\
0.19876480102539	1.93548387096774\\
0.202274322509765	1.9672131147541\\
0.20700454711914	2\\
0.211734771728515	2.03389830508475\\
0.216312408447265	2.06896551724138\\
0.220890045166015	2.10526315789474\\
0.226688385009765	2.14285714285714\\
0.231876373291015	2.18181818181818\\
0.23721694946289	2.22222222222222\\
0.24332046508789	2.26415094339623\\
0.24911880493164	2.30769230769231\\
0.255680084228516	2.35294117647059\\
0.262241363525391	2.4\\
0.269260406494141	2.44897959183673\\
0.276279449462891	2.5\\
0.283908843994141	2.5531914893617\\
0.291538238525391	2.60869565217391\\
0.300540924072266	2.66666666666667\\
0.309543609619141	2.72727272727273\\
0.318698883056641	2.7906976744186\\
0.328769683837891	2.85714285714286\\
0.339450836181641	2.92682926829268\\
0.350131988525391	3\\
0.361576080322266	3.07692307692308\\
0.374088287353516	3.15789473684211\\
0.387821197509766	3.24324324324324\\
0.402011871337891	3.33333333333333\\
0.416660308837891	3.42857142857143\\
0.433292388916016	3.52941176470588\\
0.450534820556641	3.63636363636364\\
0.468845367431641	3.75\\
0.488681793212891	3.87096774193548\\
0.510044097900391	4\\
0.533542633056641	4.13793103448276\\
0.558872222900391	4.28571428571429\\
0.586032867431641	4.44444444444444\\
0.616397857666016	4.61538461538462\\
0.648899078369141	4.8\\
0.684909820556641	5\\
0.725040435791016	5.21739130434783\\
0.768527984619141	5.45454545454545\\
0.818119049072266	5.71428571428571\\
0.873050689697266	6\\
0.935611724853516	6.31578947368421\\
1.00580215454102	6.66666666666667\\
1.08591079711914	7.05882352941176\\
1.17898941040039	7.5\\
1.28717422485352	8\\
1.41382217407227	8.57142857142857\\
1.56488418579102	9.23076923076923\\
1.74737930297852	10\\
1.96100234985352	10.9090909090909\\
2.08002090454102	12\\
2.30585098266602	13.3333333333333\\
2.76666641235352	15\\
3.05658340454102	17.1428571428571\\
3.37793350219726	20\\
4.14697647094726	24\\
5.05487442016601	30\\
};
\addlegendentry{$q=5$}


\addplot[const plot, color=red, solid, line width=1.4pt] table[row sep=crcr] {%
0.089569091796875	1.01449275362319\\
0.091094970703125	1.02941176470588\\
0.09246826171875	1.04477611940299\\
0.0946044921875	1.06060606060606\\
0.09613037109375	1.07692307692308\\
0.0982666015625	1.09375\\
0.100250244140625	1.11111111111111\\
0.101776123046875	1.12903225806452\\
0.1043701171875	1.14754098360656\\
0.10589599609375	1.16666666666667\\
0.108795166015625	1.1864406779661\\
0.111083984375	1.20689655172414\\
0.113067626953125	1.2280701754386\\
0.116119384765625	1.25\\
0.118408203125	1.27272727272727\\
0.120697021484375	1.2962962962963\\
0.12420654296875	1.32075471698113\\
0.12725830078125	1.34615384615385\\
0.13031005859375	1.37254901960784\\
0.133819580078125	1.4\\
0.136871337890625	1.42857142857143\\
0.140838623046875	1.45833333333333\\
0.14434814453125	1.48936170212766\\
0.1483154296875	1.52173913043478\\
0.15228271484375	1.55555555555556\\
0.1568603515625	1.59090909090909\\
0.16143798828125	1.62790697674419\\
0.166015625	1.66666666666667\\
0.171356201171875	1.70731707317073\\
0.17669677734375	1.75\\
0.18280029296875	1.79487179487179\\
0.18890380859375	1.84210526315789\\
0.19500732421875	1.89189189189189\\
0.20233154296875	1.94444444444444\\
0.20965576171875	2\\
0.21697998046875	2.05882352941176\\
0.225372314453125	2.12121212121212\\
0.234527587890625	2.1875\\
0.244903564453125	2.25806451612903\\
0.25543212890625	2.33333333333333\\
0.26641845703125	2.41379310344828\\
0.27862548828125	2.5\\
0.2923583984375	2.59259259259259\\
0.3070068359375	2.69230769230769\\
0.323028564453125	2.8\\
0.340576171875	2.91666666666667\\
0.359649658203125	3.04347826086957\\
0.38177490234375	3.18181818181818\\
0.40557861328125	3.33333333333333\\
0.432586669921875	3.5\\
0.462799072265625	3.68421052631579\\
0.497589111328125	3.88888888888889\\
0.536956787109375	4.11764705882353\\
0.582733154296875	4.375\\
0.636138916015625	4.66666666666667\\
0.698852539062499	5\\
0.773620605468749	5.38461538461539\\
0.860595703124999	5.83333333333333\\
0.857696533203125	6.36363636363636\\
0.93658447265625	7\\
1.08001708984375	7.77777777777778\\
1.25396728515625	8.75\\
1.36077880859375	10\\
1.48330688476562	11.6666666666667\\
1.87088012695312	14\\
2.327880859375	17.5\\
2.93670654296875	23.3333333333333\\
3.99006366729736	35\\
5.52204608917236	38.5\\
};
\addlegendentry{$q=10, \dv=7$}


\addplot[const plot, color=mycolor5, line width=1.4pt] table[row sep=crcr] {%
0.0830841064453125	1.0016694490818\\
0.0832748413085938	1.00334448160535\\
0.0832748413085938	1.00502512562814\\
0.0836181640625	1.00671140939597\\
0.0836181640625	1.00840336134454\\
0.0839614868164063	1.01010101010101\\
0.0841522216796875	1.01180438448567\\
0.0841522216796875	1.01351351351351\\
0.0844955444335938	1.01522842639594\\
0.084686279296875	1.01694915254237\\
0.0848770141601563	1.01867572156197\\
0.0848770141601563	1.02040816326531\\
0.0852203369140625	1.0221465076661\\
0.0854110717773438	1.02389078498294\\
0.085601806640625	1.02564102564103\\
0.0857925415039063	1.02739726027397\\
0.0857925415039063	1.02915951972556\\
0.0861358642578125	1.03092783505155\\
0.0863265991210938	1.03270223752151\\
0.086517333984375	1.03448275862069\\
0.0867080688476563	1.03626943005181\\
0.0868988037109375	1.03806228373702\\
0.0870895385742188	1.03986135181976\\
0.0872802734375	1.04166666666667\\
0.0874710083007813	1.04347826086957\\
0.0876617431640625	1.04529616724739\\
0.0878524780273438	1.04712041884817\\
0.088043212890625	1.04895104895105\\
0.0882339477539063	1.0507880910683\\
0.0884246826171875	1.05263157894737\\
0.0886154174804688	1.05448154657293\\
0.08880615234375	1.05633802816901\\
0.0889968872070313	1.05820105820106\\
0.0891876220703125	1.06007067137809\\
0.0893783569335938	1.06194690265487\\
0.089569091796875	1.06382978723404\\
0.0897598266601563	1.06571936056838\\
0.0899505615234375	1.06761565836299\\
0.0901412963867188	1.06951871657754\\
0.09033203125	1.07142857142857\\
0.0905227661132813	1.07334525939177\\
0.0907135009765625	1.0752688172043\\
0.0909042358398438	1.07719928186715\\
0.09124755859375	1.07913669064748\\
0.0914382934570313	1.08108108108108\\
0.0916290283203125	1.08303249097473\\
0.0918197631835938	1.08499095840868\\
0.092010498046875	1.08695652173913\\
0.0922012329101563	1.08892921960073\\
0.0923919677734375	1.09090909090909\\
0.0925827026367188	1.09289617486339\\
0.0927734375	1.09489051094891\\
0.0931167602539063	1.09689213893967\\
0.0933074951171875	1.0989010989011\\
0.0934982299804688	1.10091743119266\\
0.09368896484375	1.10294117647059\\
0.0938796997070313	1.10497237569061\\
0.0940704345703125	1.1070110701107\\
0.0944137573242188	1.1090573012939\\
0.0946044921875	1.11111111111111\\
0.0947952270507813	1.11317254174397\\
0.0949859619140625	1.11524163568773\\
0.0951766967773438	1.11731843575419\\
0.09552001953125	1.11940298507463\\
0.0957107543945313	1.1214953271028\\
0.0959014892578125	1.12359550561798\\
0.0960922241210938	1.12570356472795\\
0.096435546875	1.12781954887218\\
0.0966262817382813	1.12994350282486\\
0.0968170166015625	1.13207547169811\\
0.0970077514648438	1.13421550094518\\
0.09735107421875	1.13636363636364\\
0.0975418090820313	1.13851992409867\\
0.0977325439453125	1.14068441064639\\
0.0979232788085938	1.14285714285714\\
0.0982666015625	1.14503816793893\\
0.0984573364257813	1.1472275334608\\
0.0986480712890625	1.14942528735632\\
0.0989913940429688	1.15163147792706\\
0.09918212890625	1.15384615384615\\
0.0993728637695313	1.15606936416185\\
0.0997161865234375	1.15830115830116\\
0.0999069213867187	1.1605415860735\\
0.10009765625	1.16279069767442\\
0.100440979003906	1.16504854368932\\
0.100631713867187	1.16731517509728\\
0.100822448730469	1.16959064327485\\
0.101165771484375	1.171875\\
0.101356506347656	1.17416829745597\\
0.101737976074219	1.17647058823529\\
0.1019287109375	1.17878192534381\\
0.102119445800781	1.18110236220472\\
0.102500915527344	1.18343195266272\\
0.102691650390625	1.18577075098814\\
0.102882385253906	1.18811881188119\\
0.103263854980469	1.19047619047619\\
0.10345458984375	1.19284294234592\\
0.103645324707031	1.19521912350598\\
0.104026794433594	1.19760479041916\\
0.104217529296875	1.2\\
0.104408264160156	1.20240480961924\\
0.104751586914062	1.20481927710843\\
0.104942321777344	1.20724346076459\\
0.10528564453125	1.20967741935484\\
0.105476379394531	1.21212121212121\\
0.105819702148437	1.21457489878543\\
0.106010437011719	1.21703853955375\\
0.106353759765625	1.21951219512195\\
0.106544494628906	1.22199592668024\\
0.106887817382812	1.22448979591837\\
0.107078552246094	1.22699386503067\\
0.107421875	1.22950819672131\\
0.107803344726562	1.23203285420945\\
0.107994079589844	1.23456790123457\\
0.108375549316406	1.23711340206186\\
0.108566284179687	1.2396694214876\\
0.108757019042969	1.24223602484472\\
0.109100341796875	1.2448132780083\\
0.109443664550781	1.24740124740125\\
0.109634399414062	1.25\\
0.109977722167969	1.25260960334029\\
0.110359191894531	1.25523012552301\\
0.110549926757812	1.25786163522013\\
0.110931396484375	1.26050420168067\\
0.111122131347656	1.26315789473684\\
0.111465454101562	1.26582278481013\\
0.111846923828125	1.26849894291755\\
0.112037658691406	1.27118644067797\\
0.112419128417969	1.27388535031847\\
0.11260986328125	1.27659574468085\\
0.112953186035156	1.27931769722815\\
0.113334655761719	1.28205128205128\\
0.113525390625	1.2847965738758\\
0.113868713378906	1.28755364806867\\
0.114250183105469	1.29032258064516\\
0.11444091796875	1.29310344827586\\
0.114784240722656	1.29589632829374\\
0.115165710449219	1.2987012987013\\
0.1153564453125	1.30151843817787\\
0.115699768066406	1.30434782608696\\
0.116043090820312	1.30718954248366\\
0.116386413574219	1.31004366812227\\
0.116767883300781	1.31291028446389\\
0.116958618164062	1.31578947368421\\
0.117301940917969	1.31868131868132\\
0.117645263671875	1.3215859030837\\
0.117988586425781	1.32450331125828\\
0.118331909179687	1.32743362831858\\
0.11871337890625	1.33037694013304\\
0.118904113769531	1.33333333333333\\
0.119400024414062	1.33630289532294\\
0.119590759277344	1.33928571428571\\
0.120086669921875	1.34228187919463\\
0.120277404785156	1.34529147982063\\
0.120773315429687	1.34831460674157\\
0.120964050292969	1.35135135135135\\
0.1214599609375	1.35440180586907\\
0.121650695800781	1.35746606334842\\
0.122146606445312	1.36054421768707\\
0.122337341308593	1.36363636363636\\
0.122833251953125	1.36674259681093\\
0.123214721679687	1.36986301369863\\
0.123405456542968	1.37299771167048\\
0.1239013671875	1.37614678899083\\
0.124282836914062	1.37931034482759\\
0.124473571777343	1.38248847926267\\
0.124969482421875	1.38568129330254\\
0.125350952148437	1.38888888888889\\
0.125732421875	1.39211136890951\\
0.125923156738281	1.3953488372093\\
0.126419067382812	1.3986013986014\\
0.126800537109375	1.4018691588785\\
0.127182006835937	1.40515222482436\\
0.1275634765625	1.40845070422535\\
0.127944946289062	1.41176470588235\\
0.128326416015625	1.41509433962264\\
0.128707885742187	1.41843971631206\\
0.12908935546875	1.4218009478673\\
0.129470825195312	1.42517814726841\\
0.129852294921875	1.42857142857143\\
0.130233764648437	1.43198090692124\\
0.130615234375	1.43540669856459\\
0.130958557128906	1.43884892086331\\
0.131454467773437	1.44230769230769\\
0.1318359375	1.44578313253012\\
0.132217407226562	1.44927536231884\\
0.132598876953125	1.45278450363196\\
0.132942199707031	1.45631067961165\\
0.133438110351562	1.45985401459854\\
0.133819580078125	1.46341463414634\\
0.134315490722656	1.46699266503667\\
0.134696960449218	1.47058823529412\\
0.135078430175781	1.47420147420147\\
0.135421752929687	1.47783251231527\\
0.135917663574218	1.48148148148148\\
0.13641357421875	1.48514851485149\\
0.136795043945312	1.48883374689826\\
0.137138366699218	1.49253731343284\\
0.13763427734375	1.49625935162095\\
0.138130187988281	1.5\\
0.138511657714843	1.50375939849624\\
0.139007568359374	1.50753768844221\\
0.139389038085937	1.51133501259446\\
0.139884948730468	1.51515151515152\\
0.140266418457031	1.51898734177215\\
0.140762329101562	1.52284263959391\\
0.141105651855468	1.52671755725191\\
0.141601562499999	1.53061224489796\\
0.142097473144531	1.53452685421995\\
0.142593383789062	1.53846153846154\\
0.142936706542968	1.54241645244216\\
0.143432617187499	1.54639175257732\\
0.143928527832031	1.55038759689922\\
0.144424438476562	1.55440414507772\\
0.144920349121093	1.55844155844156\\
0.145416259765624	1.5625\\
0.145912170410156	1.56657963446475\\
0.146293640136718	1.57068062827225\\
0.146789550781249	1.5748031496063\\
0.14728546142578	1.57894736842105\\
0.147781372070312	1.58311345646438\\
0.148277282714843	1.58730158730159\\
0.148773193359374	1.59151193633952\\
0.149269104003905	1.59574468085106\\
0.149765014648437	1.6\\
0.150260925292968	1.60427807486631\\
0.150756835937499	1.60857908847185\\
0.15125274658203	1.61290322580645\\
0.151824951171874	1.61725067385445\\
0.152320861816405	1.62162162162162\\
0.152816772460937	1.6260162601626\\
0.15338897705078	1.6304347826087\\
0.153884887695312	1.63487738419619\\
0.154380798339843	1.63934426229508\\
0.154953002929687	1.64383561643836\\
0.15552520751953	1.64835164835165\\
0.156021118164062	1.65289256198347\\
0.156593322753905	1.65745856353591\\
0.157089233398436	1.66204986149584\\
0.15766143798828	1.66666666666667\\
0.158233642578124	1.67130919220056\\
0.158805847167968	1.67597765363128\\
0.159378051757811	1.68067226890756\\
0.159950256347655	1.68539325842697\\
0.160522460937499	1.69014084507042\\
0.161094665527343	1.69491525423729\\
0.161666870117186	1.69971671388102\\
0.16223907470703	1.70454545454545\\
0.162811279296874	1.70940170940171\\
0.163383483886718	1.71428571428571\\
0.163955688476561	1.71919770773639\\
0.16468048095703	1.72413793103448\\
0.165176391601561	1.72910662824208\\
0.165748596191405	1.73410404624277\\
0.166473388671874	1.73913043478261\\
0.166969299316405	1.74418604651163\\
0.167694091796874	1.74927113702624\\
0.168266296386718	1.75438596491228\\
0.168838500976561	1.75953079178886\\
0.16956329345703	1.76470588235294\\
0.170135498046874	1.76991150442478\\
0.170860290527343	1.77514792899408\\
0.171356201171874	1.78041543026706\\
0.172080993652343	1.78571428571429\\
0.172653198242186	1.7910447761194\\
0.173377990722655	1.79640718562874\\
0.174102783203124	1.8018018018018\\
0.174674987792968	1.80722891566265\\
0.175399780273436	1.81268882175227\\
0.17597198486328	1.81818181818182\\
0.176696777343749	1.82370820668693\\
0.177421569824218	1.82926829268293\\
0.178146362304686	1.8348623853211\\
0.17871856689453	1.84049079754601\\
0.179443359374999	1.84615384615385\\
0.180168151855468	1.85185185185185\\
0.180892944335936	1.85758513931889\\
0.181617736816405	1.86335403726708\\
0.182342529296874	1.86915887850467\\
0.183067321777343	1.875\\
0.183792114257811	1.88087774294671\\
0.18451690673828	1.88679245283019\\
0.185241699218749	1.89274447949527\\
0.185966491699218	1.89873417721519\\
0.186691284179686	1.9047619047619\\
0.187454223632811	1.91082802547771\\
0.18817901611328	1.91693290734824\\
0.188941955566405	1.92307692307692\\
0.18970489501953	1.92926045016077\\
0.190467834472655	1.93548387096774\\
0.19123077392578	1.94174757281553\\
0.191993713378905	1.94805194805195\\
0.192947387695311	1.95439739413681\\
0.19367218017578	1.96078431372549\\
0.194435119628905	1.9672131147541\\
0.19519805908203	1.97368421052632\\
0.196151733398436	1.98019801980198\\
0.196914672851561	1.98675496688742\\
0.197677612304686	1.99335548172757\\
0.198631286621092	2\\
0.199394226074217	2.0066889632107\\
0.200347900390624	2.01342281879195\\
0.201110839843749	2.02020202020202\\
0.202064514160155	2.02702702702703\\
0.20282745361328	2.03389830508475\\
0.203781127929686	2.04081632653061\\
0.204544067382811	2.04778156996587\\
0.205497741699217	2.05479452054794\\
0.206451416015624	2.06185567010309\\
0.207214355468749	2.06896551724138\\
0.208168029785155	2.07612456747405\\
0.209121704101561	2.08333333333333\\
0.210075378417967	2.09059233449477\\
0.211029052734374	2.0979020979021\\
0.21198272705078	2.10526315789474\\
0.212936401367186	2.11267605633803\\
0.213890075683592	2.12014134275618\\
0.214843749999999	2.12765957446809\\
0.215797424316405	2.13523131672598\\
0.216751098632811	2.14285714285714\\
0.217704772949217	2.1505376344086\\
0.218658447265624	2.15827338129496\\
0.219764709472655	2.16606498194946\\
0.220718383789061	2.17391304347826\\
0.221824645996092	2.18181818181818\\
0.222778320312499	2.18978102189781\\
0.22388458251953	2.1978021978022\\
0.224838256835936	2.20588235294118\\
0.225944519042967	2.2140221402214\\
0.227050781249999	2.22222222222222\\
0.228004455566405	2.23048327137546\\
0.229110717773436	2.23880597014925\\
0.230216979980467	2.24719101123596\\
0.231323242187499	2.25563909774436\\
0.23242950439453	2.26415094339623\\
0.233535766601561	2.27272727272727\\
0.234642028808592	2.28136882129278\\
0.235748291015624	2.29007633587786\\
0.236892700195311	2.29885057471264\\
0.238037109374999	2.30769230769231\\
0.239334106445311	2.31660231660232\\
0.240440368652342	2.32558139534884\\
0.241546630859374	2.33463035019455\\
0.242843627929686	2.34375\\
0.243949890136717	2.35294117647059\\
0.24524688720703	2.36220472440945\\
0.246543884277342	2.37154150197628\\
0.247650146484374	2.38095238095238\\
0.248947143554686	2.39043824701195\\
0.250244140624999	2.4\\
0.251541137695311	2.40963855421687\\
0.252838134765624	2.41935483870968\\
0.254135131835936	2.42914979757085\\
0.255432128906249	2.4390243902439\\
0.256729125976561	2.44897959183673\\
0.258026123046873	2.45901639344262\\
0.259323120117186	2.46913580246914\\
0.260848999023436	2.47933884297521\\
0.262145996093748	2.4896265560166\\
0.263442993164061	2.5\\
0.264968872070311	2.51046025104602\\
0.266265869140623	2.52100840336134\\
0.267791748046873	2.53164556962025\\
0.269317626953123	2.54237288135593\\
0.270614624023436	2.5531914893617\\
0.272140502929686	2.56410256410256\\
0.273666381835936	2.57510729613734\\
0.275192260742186	2.58620689655172\\
0.276718139648436	2.5974025974026\\
0.278244018554686	2.60869565217391\\
0.279769897460936	2.62008733624454\\
0.281295776367186	2.63157894736842\\
0.282821655273436	2.6431718061674\\
0.284538269042967	2.65486725663717\\
0.286064147949217	2.66666666666667\\
0.287780761718748	2.67857142857143\\
0.289306640624998	2.69058295964126\\
0.290985107421873	2.7027027027027\\
0.292663574218748	2.71493212669683\\
0.294342041015623	2.72727272727273\\
0.296020507812498	2.73972602739726\\
0.297927856445311	2.75229357798165\\
0.299644470214842	2.76497695852535\\
0.301361083984373	2.77777777777778\\
0.303039550781248	2.7906976744186\\
0.304946899414061	2.80373831775701\\
0.306854248046873	2.8169014084507\\
0.308532714843748	2.83018867924528\\
0.310401916503905	2.8436018957346\\
0.312309265136717	2.85714285714286\\
0.31421661376953	2.87081339712919\\
0.316123962402342	2.88461538461538\\
0.318222045898436	2.89855072463768\\
0.320129394531248	2.9126213592233\\
0.322036743164061	2.92682926829268\\
0.324134826660155	2.94117647058824\\
0.326232910156248	2.95566502463054\\
0.328140258789061	2.97029702970297\\
0.330238342285155	2.98507462686567\\
0.332489013671873	3\\
0.334587097167967	3.01507537688442\\
0.336685180664061	3.03030303030303\\
0.33893585205078	3.04568527918782\\
0.341033935546873	3.06122448979592\\
0.343284606933592	3.07692307692308\\
0.345535278320311	3.09278350515464\\
0.347938537597655	3.10880829015544\\
0.350189208984373	3.125\\
0.352592468261717	3.1413612565445\\
0.354843139648436	3.15789473684211\\
0.357284545898436	3.17460317460317\\
0.359725952148436	3.19148936170213\\
0.362167358398436	3.20855614973262\\
0.364608764648436	3.2258064516129\\
0.367050170898436	3.24324324324324\\
0.369720458984373	3.26086956521739\\
0.372161865234373	3.27868852459016\\
0.374984741210936	3.2967032967033\\
0.377426147460936	3.31491712707182\\
0.380287170410154	3.33333333333333\\
0.382957458496092	3.35195530726257\\
0.385780334472654	3.37078651685393\\
0.388450622558592	3.38983050847458\\
0.391311645507811	3.40909090909091\\
0.394172668457029	3.42857142857143\\
0.397033691406248	3.44827586206897\\
0.400085449218748	3.46820809248555\\
0.402946472167967	3.48837209302326\\
0.405960083007811	3.50877192982456\\
0.40912628173828	3.52941176470588\\
0.412139892578123	3.55029585798817\\
0.415306091308592	3.57142857142857\\
0.418319702148436	3.59281437125748\\
0.421752929687498	3.6144578313253\\
0.42499542236328	3.63636363636364\\
0.428237915039061	3.65853658536585\\
0.431632995605467	3.68098159509202\\
0.435028076171873	3.7037037037037\\
0.438575744628905	3.72670807453416\\
0.441970825195311	3.75\\
0.445594787597655	3.77358490566038\\
0.449218749999999	3.79746835443038\\
0.452842712402342	3.82165605095541\\
0.456619262695311	3.84615384615385\\
0.46039581298828	3.87096774193548\\
0.464210510253905	3.8961038961039\\
0.46802520751953	3.92156862745098\\
0.47199249267578	3.94736842105263\\
0.476112365722655	3.97350993377483\\
0.480117797851561	4\\
0.484237670898436	4.02684563758389\\
0.488433837890624	4.05405405405405\\
0.49274444580078	4.08163265306122\\
0.497055053710936	4.10958904109589\\
0.501441955566405	4.13793103448276\\
0.505828857421874	4.16666666666667\\
0.510368347167968	4.1958041958042\\
0.515060424804687	4.22535211267606\\
0.519752502441405	4.25531914893617\\
0.524520874023437	4.28571428571429\\
0.529403686523437	4.31654676258993\\
0.534286499023437	4.34782608695652\\
0.539245605468749	4.37956204379562\\
0.544357299804687	4.41176470588235\\
0.549507141113281	4.44444444444444\\
0.554847717285156	4.47761194029851\\
0.560188293457031	4.51127819548872\\
0.565643310546874	4.54545454545455\\
0.571174621582031	4.58015267175572\\
0.576858520507812	4.61538461538462\\
0.582580566406249	4.65116279069767\\
0.588493347167968	4.6875\\
0.594406127929687	4.7244094488189\\
0.600471496582031	4.76190476190476\\
0.606575012207031	4.8\\
0.613021850585937	4.83870967741935\\
0.619316101074218	4.8780487804878\\
0.625953674316406	4.91803278688525\\
0.632591247558593	4.95867768595041\\
0.639228820800781	5\\
0.646286010742187	5.04201680672269\\
0.653343200683593	5.08474576271187\\
0.660514831542968	5.12820512820513\\
0.667915344238281	5.17241379310345\\
0.675315856933594	5.21739130434783\\
0.682945251464844	5.26315789473684\\
0.690765380859375	5.30973451327434\\
0.698776245117187	5.35714285714286\\
0.706787109375	5.40540540540541\\
0.715141296386719	5.45454545454545\\
0.723533630371094	5.5045871559633\\
0.732269287109375	5.55555555555556\\
0.741043090820312	5.60747663551402\\
0.750198364257812	5.66037735849057\\
0.759353637695312	5.71428571428571\\
0.768852233886719	5.76923076923077\\
0.778388977050781	5.8252427184466\\
0.788307189941406	5.88235294117647\\
0.798377990722656	5.94059405940594\\
0.808677673339844	6\\
0.819320678710937	6.06060606060606\\
0.830154418945312	6.12244897959184\\
0.841217041015625	6.18556701030928\\
0.852584838867188	6.25\\
0.864219665527344	6.31578947368421\\
0.876007080078125	6.38297872340426\\
0.888214111328125	6.45161290322581\\
0.900764465332031	6.52173913043478\\
0.913658142089844	6.59340659340659\\
0.92681884765625	6.66666666666667\\
0.940284729003906	6.74157303370786\\
0.954170227050781	6.81818181818182\\
0.968284606933594	6.89655172413793\\
0.982933044433594	6.97674418604651\\
0.998001098632813	7.05882352941176\\
1.01341247558594	7.14285714285714\\
1.02920532226563	7.2289156626506\\
1.04560852050781	7.31707317073171\\
1.06239318847656	7.40740740740741\\
1.07955932617188	7.5\\
1.09729766845703	7.59493670886076\\
1.11560821533203	7.69230769230769\\
1.13449096679688	7.79220779220779\\
1.15394592285156	7.89473684210526\\
1.17393493652344	8\\
1.19472503662109	8.10810810810811\\
1.21604919433594	8.21917808219178\\
1.23794555664063	8.33333333333333\\
1.26079559326172	8.45070422535211\\
1.28425598144531	8.57142857142857\\
1.30859375	8.69565217391304\\
1.33369445800781	8.82352941176471\\
1.35963439941406	8.95522388059701\\
1.38652801513672	9.09090909090909\\
1.41437530517578	9.23076923076923\\
1.44336700439453	9.375\\
1.47331237792969	9.52380952380952\\
1.50440216064453	9.67741935483871\\
1.53675079345703	9.83606557377049\\
1.57032012939453	10\\
1.605224609375	10.1694915254237\\
1.64146423339844	10.3448275862069\\
1.67922973632813	10.5263157894737\\
1.71871185302734	10.7142857142857\\
1.75971984863281	10.9090909090909\\
1.80244445800781	11.1111111111111\\
1.84726715087891	11.3207547169811\\
1.89399719238281	11.5384615384615\\
1.94282531738281	11.7647058823529\\
1.99413299560547	12\\
2.0477294921875	12.2448979591837\\
2.10395812988281	12.5\\
2.1630859375	12.7659574468085\\
2.22526550292969	13.0434782608696\\
2.29049682617188	13.3333333333333\\
2.35935211181641	13.6363636363636\\
2.43213653564453	13.953488372093\\
2.50881195068359	14.2857142857143\\
2.58987426757813	14.6341463414634\\
2.67589569091797	15\\
2.76706695556641	15.3846153846154\\
2.86392211914063	15.7894736842105\\
2.9669189453125	16.2162162162162\\
3.0767822265625	16.6666666666667\\
3.19408416748047	17.1428571428571\\
3.31951141357422	17.6470588235294\\
3.4539794921875	18.1818181818182\\
3.59855651855469	18.75\\
3.75419616699219	19.3548387096774\\
3.92223358154297	20\\
4.10396575927734	20.6896551724138\\
4.30133819580078	21.4285714285714\\
4.51648712158203	22.2222222222222\\
4.75124359130859	23.0769230769231\\
5.00873565673828	24\\
5.29209136962891	25\\
5.60508728027344	26.0869565217391\\
5.95260620117187	27.2727272727273\\
6.34033203125	28.5714285714286\\
6.77545070648193	30\\
7.26659774780273	31.5789473684211\\
7.82464027404785	33.3333333333333\\
8.46416711807251	35.2941176470588\\
9.20312643051147	37.5\\
10.065324306488	40\\
11.0836863517761	44\\
};
\addlegendentry{$q=1, \dv=6$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/ThresholdEP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.07451,0.65098}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.99300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.8in,
height=6.6in,
at={(0.928in,0.748in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga\text{ } [\%]$},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$\rmin\text{ [\%]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 0.2,9.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.05	1.05537184267924\\
0.051	1.07158165452207\\
0.052	1.08746873527386\\
0.053	1.10314396028682\\
0.054	1.11852652772082\\
0.055	1.13365831538374\\
0.056	1.14858914966117\\
0.057	1.16328667261235\\
0.058	1.17771758332352\\
0.059	1.19189511323004\\
0.06	1.2058362474376\\
0.061	1.21956177080369\\
0.062	1.23309630482141\\
0.063	1.24641655241182\\
0.064	1.25944584382871\\
0.065	1.27226463104326\\
0.066	1.28490663011821\\
0.067	1.2973533990659\\
0.068	1.30952900606748\\
0.069	1.32164412529186\\
0.07	1.33339259522645\\
0.071	1.34511052324799\\
0.072	1.35648399348887\\
0.073	1.36773958238351\\
0.074	1.37880319882342\\
0.075	1.38966092273485\\
0.076	1.40042946503594\\
0.077	1.41096792399586\\
0.078	1.42126208072768\\
0.079	1.43143429716576\\
0.08	1.44147607149721\\
0.081	1.45137880986937\\
0.082	1.46099152624914\\
0.083	1.47058823529411\\
0.084	1.47994672191801\\
0.085	1.4892032762472\\
0.086	1.50112584438328\\
0.087	1.51446312282295\\
0.088	1.52780607048278\\
0.089	1.54099034312718\\
0.09	1.55408205553253\\
0.091	1.56707062264939\\
0.092	1.57986202538311\\
0.093	1.59261028826245\\
0.094	1.60522232329177\\
0.095	1.61768670800754\\
0.096	1.63016899418572\\
0.097	1.64230579733945\\
0.098	1.6544421772459\\
0.099	1.66648150205532\\
0.1	1.67841557569653\\
0.101	1.69014084507041\\
0.102	1.70183798502381\\
0.103	1.71350239890335\\
0.104	1.72483182889667\\
0.105	1.73621158631864\\
0.106	1.74743709226466\\
0.107	1.75849941383351\\
0.108	1.76959830118562\\
0.109	1.78052109917501\\
0.11	1.79125865775016\\
0.111	1.80201826045169\\
0.112	1.81268882175225\\
0.113	1.82304326689352\\
0.114	1.83351668500181\\
0.115	1.84377112654414\\
0.116	1.85402632717383\\
0.117	1.86404871380637\\
0.118	1.87406296851572\\
0.119	1.8839487565938\\
0.12	1.89393939393937\\
0.121	1.90355329949236\\
0.122	1.91326530612242\\
0.123	1.92283040635813\\
0.124	1.9322426896818\\
0.125	1.94149624644056\\
0.126	1.95071200988358\\
0.127	1.95988763310901\\
0.128	1.96889151407755\\
0.129	1.97797850596687\\
0.13	1.98688654877804\\
0.131	1.99560965875072\\
0.132	2.00440970134293\\
0.133	2.01301751325234\\
0.134	2.02169957544306\\
0.135	2.03018203965619\\
0.136	2.03859744495784\\
0.137	2.04680357508355\\
0.138	2.05507603781337\\
0.139	2.06327372764784\\
0.14	2.0713940481944\\
0.141	2.07943439384484\\
0.142	2.08753740171175\\
0.143	2.09702222843559\\
0.144	2.10822206605759\\
0.145	2.1190930281839\\
0.146	2.12992545260912\\
0.147	2.14071642643068\\
0.148	2.15146299483645\\
0.149	2.16231800490122\\
0.15	2.17281089302524\\
0.151	2.18340611353708\\
0.152	2.1939447125932\\
0.153	2.2044235432434\\
0.154	2.21483942414171\\
0.155	2.22502410442776\\
0.156	2.23530288354068\\
0.157	2.24550898203589\\
0.158	2.25563909774432\\
0.159	2.26568990257529\\
0.16	2.2758306781975\\
0.161	2.28571428571424\\
0.162	2.29568411386589\\
0.163	2.30556409468179\\
0.164	2.31517209445897\\
0.165	2.32486050836945\\
0.166	2.3346303501945\\
0.167	2.34411626816685\\
0.168	2.35367958575234\\
0.169	2.36332125413576\\
0.17	2.37266687757034\\
0.171	2.38208670795612\\
0.172	2.39139099242721\\
0.173	2.40057613827314\\
0.174	2.40983211502927\\
0.175	2.41915974518179\\
0.176	2.42816673411569\\
0.177	2.43724104313912\\
0.178	2.44598450876473\\
0.179	2.45479093363877\\
0.18	2.46366100024632\\
0.181	2.4725954009725\\
0.182	2.48159483828269\\
0.183	2.49024653440686\\
0.184	2.49895876718029\\
0.185	2.50731299623898\\
0.186	2.5157232704402\\
0.187	2.52419015565834\\
0.188	2.53271422541152\\
0.189	2.54108080636959\\
0.19	2.5495028469448\\
0.191	2.55776281012869\\
0.192	2.56607646907873\\
0.193	2.5744443490946\\
0.194	2.58242231212873\\
0.195	2.59044987479487\\
0.196	2.59852750108267\\
0.197	2.60665566078716\\
0.198	2.61437908496727\\
0.199	2.62214841360016\\
0.2	2.62996405715783\\
0.201	2.63782643102079\\
0.202	2.64550264550259\\
0.203	2.65322366675506\\
0.204	2.66098988823837\\
0.205	2.66856431239988\\
0.206	2.67618198037461\\
0.207	2.68384326355336\\
0.208	2.6910656620021\\
0.209	2.69881252249005\\
0.21	2.70611582175712\\
0.211	2.71345875542687\\
0.212	2.72034820457013\\
0.213	2.72776868521544\\
0.214	2.73522975929973\\
0.215	2.74223034734913\\
0.216	2.74926686217004\\
0.217	2.75633958103633\\
0.218	2.76344878408248\\
0.219	2.77059475434055\\
0.22	2.77726346972778\\
0.221	2.78499814333452\\
0.222	2.7943368107302\\
0.223	2.80321435245743\\
0.224	2.81267579223696\\
0.225	2.82167042889386\\
0.226	2.83072277788257\\
0.227	2.83983339644069\\
0.228	2.84873231412017\\
0.229	2.85795941697623\\
0.23	2.86697247706417\\
0.231	2.87576687116559\\
0.232	2.88461538461533\\
0.233	2.89351851851847\\
0.234	2.90247678018571\\
0.235	2.91149068322976\\
0.236	2.91999221335405\\
0.237	2.92911540714699\\
0.238	2.93772032902463\\
0.239	2.94637595757214\\
0.24	2.95508274231673\\
0.241	2.96325563018565\\
0.242	2.9720626114523\\
0.243	2.98032982316705\\
0.244	2.98923874053403\\
0.245	2.99760191846518\\
0.246	3.00601202404805\\
0.247	3.01446945337616\\
0.248	3.02236550473499\\
0.249	3.03091533643155\\
0.25	3.03889789303075\\
0.251	3.04754164973583\\
0.252	3.05561214096553\\
0.253	3.06372549019603\\
0.254	3.07188203972963\\
0.255	3.07976593778868\\
0.256	3.08800823468858\\
0.257	3.0959752321981\\
0.258	3.10398344542158\\
0.259	3.1120331950207\\
0.26	3.11980033277866\\
0.261	3.12793243665932\\
0.262	3.13577924114138\\
0.263	3.14366551398927\\
0.264	3.15159155373459\\
0.265	3.15955766192729\\
0.266	3.16689538688901\\
0.267	3.17493914699964\\
0.268	3.18234857324701\\
0.269	3.19047112623626\\
0.27	3.19795330988163\\
0.271	3.20547066994333\\
0.272	3.21302345507118\\
0.273	3.22061191626405\\
0.274	3.22823630689762\\
0.275	3.23519896473629\\
0.276	3.2428926602529\\
0.277	3.24991875203116\\
0.278	3.25768270170481\\
0.279	3.26477309826963\\
0.28	3.27260826879018\\
0.281	3.2794053344993\\
0.282	3.28659070990355\\
0.283	3.29380764163369\\
0.284	3.30105633802813\\
0.285	3.3083370092633\\
0.286	3.31528345673551\\
0.287	3.32262709048617\\
0.288	3.32963374028853\\
0.289	3.33667000333663\\
0.29	3.34373606776635\\
0.291	3.3504578959124\\
0.292	3.35758254057075\\
0.293	3.3643602108332\\
0.294	3.37154416722855\\
0.295	3.37837837837834\\
0.296	3.38524035206496\\
0.297	3.39213025780186\\
0.298	3.39904826648535\\
0.299	3.40599455040868\\
0.3	3.41219290263873\\
0.301	3.41919307043534\\
0.302	3.42543959808172\\
0.303	3.43249427917617\\
0.304	3.43878954607974\\
0.305	3.44589937973808\\
0.306	3.45224395857304\\
0.307	3.45861194373988\\
0.308	3.46500346500343\\
0.309	3.47141865308953\\
0.31	3.47785763969391\\
0.311	3.48432055749126\\
0.312	3.49080754014425\\
0.313	3.49731872231286\\
0.314	3.5038542396636\\
0.315	3.51041422887898\\
0.316	3.51617440225032\\
0.317	3.52278064819161\\
0.318	3.52858151023286\\
0.319	3.53523450388873\\
0.32	3.5410764872521\\
0.321	3.54777672658464\\
0.322	3.55366027007815\\
0.323	3.55956336022778\\
0.324	3.56633380884448\\
0.325	3.57398141529661\\
0.326	3.58166189111745\\
0.327	3.58980495393081\\
0.328	3.59755366350879\\
0.329	3.60533589712772\\
0.33	3.61315187281703\\
0.331	3.62100181050088\\
0.332	3.62888593201884\\
0.333	3.63680446114678\\
0.334	3.644757623618\\
0.335	3.65185636031647\\
0.336	3.65987556423079\\
0.337	3.66793006480007\\
0.338	3.67511944138182\\
0.339	3.683241252302\\
0.34	3.69049083528107\\
0.341	3.69776901269565\\
0.342	3.70599135268682\\
0.343	3.7133308577794\\
0.344	3.72069949150438\\
0.345	3.72809742761275\\
0.346	3.73552484124017\\
0.347	3.74298190892075\\
0.348	3.75046880860105\\
0.349	3.75798571965424\\
0.35	3.76553282289442\\
0.351	3.7731103005911\\
0.352	3.78071833648391\\
0.353	3.78740058073474\\
0.354	3.79506641366222\\
0.355	3.80276334136137\\
0.356	3.80952380952379\\
0.357	3.81727955210585\\
0.358	3.82409177820266\\
0.359	3.83092836163962\\
0.36	3.8387715930902\\
0.361	3.8456608127163\\
0.362	3.85257480416077\\
0.363	3.85951370127363\\
0.364	3.86747453912594\\
0.365	3.87446726075164\\
0.366	3.88148531504721\\
0.367	3.88852883992222\\
0.368	3.89559797428904\\
0.369	3.90269285807206\\
0.37	3.90879478827361\\
0.371	3.91593786711917\\
0.372	3.92310710082385\\
0.373	3.93030263330276\\
0.374	3.936491274111\\
0.375	3.94373603260155\\
0.376	3.95100750691426\\
0.377	3.9572615749901\\
0.378	3.96458305801506\\
0.379	3.97088021178028\\
0.38	3.97825222119082\\
0.381	3.98459290742463\\
0.382	3.99095383796728\\
0.383	3.99840063974411\\
0.384	4.00480576692031\\
0.385	4.01123144805456\\
0.386	4.01767778224187\\
0.387	4.02522474171475\\
0.388	4.03171616718184\\
0.389	4.03822856373672\\
0.39	4.04476203316706\\
0.391	4.05131667792033\\
0.392	4.05789260110917\\
0.393	4.06448990651675\\
0.394	4.07110869860227\\
0.395	4.07774908250647\\
0.396	4.08329930583913\\
0.397	4.08997955010227\\
0.398	4.09668168783287\\
0.399	4.10340582683629\\
0.4	4.10902616079991\\
0.401	4.1157909178214\\
0.402	4.12257798543358\\
0.403	4.12825099766068\\
0.404	4.13507925568576\\
0.405	4.14078674948243\\
0.406	4.1476565740357\\
0.407	4.15339886473767\\
0.408	4.16031063652756\\
0.409	4.16608804332735\\
0.41	4.17188151856491\\
0.411	4.17885499373175\\
0.412	4.18468405635378\\
0.413	4.19052940354802\\
0.414	4.19756541206104\\
0.415	4.20344682639769\\
0.416	4.20934474533469\\
0.417	4.21525923844321\\
0.418	4.22119037568599\\
0.419	4.22713822742008\\
0.42	4.23310286439965\\
0.421	4.23908435777877\\
0.422	4.24508277911424\\
0.423	4.25109820036848\\
0.424	4.25713069391236\\
0.425	4.26318033252812\\
0.426	4.26924718941232\\
0.427	4.27533133817877\\
0.428	4.28143285286148\\
0.429	4.28755180791774\\
0.43	4.29245957933902\\
0.431	4.29861011606254\\
0.432	4.30477830391742\\
0.433	4.31096421899705\\
0.434	4.31592576607689\\
0.435	4.3221437833166\\
0.436	4.32713111207277\\
0.437	4.33338148201654\\
0.438	4.33964993490533\\
0.439	4.34467776973216\\
0.44	4.35097897026839\\
0.441	4.35603310585169\\
0.442	4.3623673113277\\
0.443	4.36744795457863\\
0.444	4.37381542498915\\
0.445	4.37828371278468\\
0.446	4.38468284127457\\
0.447	4.38981562774373\\
0.448	4.39496044535609\\
0.449	4.40140845070432\\
0.45	4.40658049353711\\
0.451	4.41176470588245\\
0.452	4.41826215022102\\
0.453	4.42282176028316\\
0.454	4.42804428044291\\
0.455	4.43458980044357\\
0.456	4.43984016575414\\
0.457	4.44642063139184\\
0.458	4.45434298440991\\
0.459	4.46096654275104\\
0.46	4.46760982874174\\
0.461	4.47427293064889\\
0.462	4.48095593726674\\
0.463	4.48765893792084\\
0.464	4.49438202247203\\
0.465	4.50112528132046\\
0.466	4.50788880540959\\
0.467	4.51467268623038\\
0.468	4.5214770158253\\
0.469	4.52830188679259\\
0.47	4.53514739229039\\
0.471	4.54201362604102\\
0.472	4.54890068233524\\
0.473	4.55580865603659\\
0.474	4.5627376425857\\
0.475	4.5682960255826\\
0.476	4.57526307762711\\
0.477	4.582251412861\\
0.478	4.58926112895839\\
0.479	4.59488436207704\\
0.48	4.6019328117811\\
0.481	4.60900291903534\\
0.482	4.61467466543625\\
0.483	4.62178400862749\\
0.484	4.62748727441016\\
0.485	4.63463618105995\\
0.486	4.64180721027404\\
0.487	4.6475600309839\\
0.488	4.6547711404191\\
0.489	4.6605561597019\\
0.49	4.66635557629509\\
0.491	4.67362517526112\\
0.492	4.67945718296695\\
0.493	4.68676769254822\\
0.494	4.69263256687019\\
0.495	4.6985121378232\\
0.496	4.70514429109177\\
0.497	4.71105527638209\\
0.498	4.71772291240779\\
0.499	4.72440944881908\\
0.5	4.73036896877974\\
0.501	4.73634354278515\\
0.502	4.74308300395275\\
0.503	4.7490897577966\\
0.504	4.75511174512619\\
0.505	4.76190476190494\\
0.506	4.76795931341404\\
0.507	4.7740292807131\\
0.508	4.78011472275353\\
0.509	4.78621569878768\\
0.51	4.79233226837079\\
0.511	4.79923212286053\\
0.512	4.8053820278714\\
0.513	4.81154771451502\\
0.514	4.81772924361669\\
0.515	4.82392667631471\\
0.516	4.83014007406233\\
0.517	4.83636949862988\\
0.518	4.84261501210672\\
0.519	4.84887667690337\\
0.52	4.85358356253052\\
0.521	4.85987364328546\\
0.522	4.86618004866199\\
0.523	4.87250284229351\\
0.524	4.8788420881446\\
0.525	4.88360735796861\\
0.526	4.88997555012244\\
0.527	4.89636037212358\\
0.528	4.90276188919777\\
0.529	4.90757402257503\\
0.53	4.91400491400511\\
0.531	4.9204526816469\\
0.532	4.92529962239389\\
0.533	4.93177708367601\\
0.534	4.93664637156511\\
0.535	4.94315373208126\\
0.536	4.94967827091258\\
0.537	4.95458298926526\\
0.538	4.9611377542585\\
0.539	4.9660652209901\\
0.54	4.97265042267548\\
0.541	4.97760079641632\\
0.542	4.9842166472838\\
0.543	4.98919008814256\\
0.544	4.99583680266464\\
0.545	5.00083347224557\\
0.546	5.00751126690055\\
0.547	5.012531328321\\
0.548	5.01756146512815\\
0.549	5.02428403952457\\
0.55	5.02933780385603\\
0.551	5.03609199261393\\
0.552	5.04032258064536\\
0.553	5.0471063257068\\
0.554	5.05135544704516\\
0.555	5.05816894284289\\
0.556	5.06329113924071\\
0.557	5.06842372022321\\
0.558	5.07528336998836\\
0.559	5.07958008804626\\
0.56	5.08646998982726\\
0.561	5.09078567792316\\
0.562	5.09597418039769\\
0.563	5.10290865793523\\
0.564	5.10725229826374\\
0.565	5.11247443762802\\
0.566	5.11945392491488\\
0.567	5.12382578992335\\
0.568	5.12908189434112\\
0.569	5.13434879342824\\
0.57	5.13962652047305\\
0.571	5.14668039114792\\
0.572	5.15109890109911\\
0.573	5.15641113784827\\
0.574	5.16173434273937\\
0.575	5.1670685497763\\
0.576	5.17241379310366\\
0.577	5.17777010700746\\
0.578	5.1831375259159\\
0.579	5.18851608440008\\
0.58	5.19390581717473\\
0.581	5.199306759099\\
0.582	5.20381613183022\\
0.583	5.20923771488127\\
0.584	5.21467060664023\\
0.585	5.22011484252675\\
0.586	5.22557045810856\\
0.587	5.23012552301277\\
0.588	5.23560209424106\\
0.589	5.24109014675074\\
0.59	5.24658971668438\\
0.591	5.25118151584128\\
0.592	5.25670229542689\\
0.593	5.26131182041411\\
0.594	5.26685393258449\\
0.595	5.2724077328649\\
0.596	5.27704485488149\\
0.597	5.28262017960931\\
0.598	5.28727529080036\\
0.599	5.29287226534955\\
0.6	5.29754547059885\\
0.601	5.30222693531306\\
0.602	5.30785562632719\\
0.603	5.31255533911834\\
0.604	5.31820599184564\\
0.605	5.32292405961697\\
0.606	5.32765050612702\\
0.607	5.33333333333356\\
0.608	5.33807829181517\\
0.609	5.34283170080165\\
0.61	5.34759358288793\\
0.611	5.35236396074956\\
0.612	5.35809966065392\\
0.613	5.36288880943891\\
0.614	5.36768652710705\\
0.615	5.37249283667645\\
0.616	5.37730776124776\\
0.617	5.38213132400453\\
0.618	5.38696354821355\\
0.619	5.39180445722525\\
0.62	5.39762504498044\\
0.621	5.40345821325671\\
0.622	5.40930400288519\\
0.623	5.41711809317466\\
0.624	5.42201337429989\\
0.625	5.4278994029313\\
0.626	5.43379822495948\\
0.627	5.43970988213985\\
0.628	5.44563441640975\\
0.629	5.45157186988939\\
0.63	5.4575222848829\\
0.631	5.46348570387931\\
0.632	5.46946216955356\\
0.633	5.47545172476753\\
0.634	5.48145441257104\\
0.635	5.48747027620291\\
0.636	5.49349935909198\\
0.637	5.49954170485817\\
0.638	5.50559735731351\\
0.639	5.51166636046322\\
0.64	5.51774875850677\\
0.641	5.52282768777638\\
0.642	5.52893475857009\\
0.643	5.53505535055375\\
0.644	5.54118950868144\\
0.645	5.54631170271794\\
0.646	5.55247084952829\\
0.647	5.55864369093966\\
0.648	5.56379821958482\\
0.649	5.56999628666939\\
0.65	5.57620817843891\\
0.651	5.58139534883746\\
0.652	5.58763270627702\\
0.653	5.59284116331121\\
0.654	5.59910414333732\\
0.655	5.60433401830774\\
0.656	5.61062277912874\\
0.657	5.61587420441807\\
0.658	5.62218890554748\\
0.659	5.62746201463165\\
0.66	5.63380281690166\\
0.661	5.63909774436116\\
0.662	5.64440263405482\\
0.663	5.65078169146758\\
0.664	5.65610859728532\\
0.665	5.66144555576549\\
0.666	5.66786321556799\\
0.667	5.67322239031796\\
0.668	5.67859170925636\\
0.669	5.685048322911\\
0.67	5.69044006069829\\
0.671	5.69584203531448\\
0.672	5.70125427594096\\
0.673	5.70667681187015\\
0.674	5.71210967250597\\
0.675	5.71864277544822\\
0.676	5.72409845449368\\
0.677	5.72956455309422\\
0.678	5.73504110112815\\
0.679	5.74052812858809\\
0.68	5.74602566558157\\
0.681	5.75153374233155\\
0.682	5.757052389177\\
0.683	5.76258163657345\\
0.684	5.76812151509351\\
0.685	5.77367205542751\\
0.686	5.779233288384\\
0.687	5.78480524489035\\
0.688	5.78927055191072\\
0.689	5.79486188912524\\
0.69	5.80046403712323\\
0.691	5.80607702728882\\
0.692	5.81170089112773\\
0.693	5.81733566026786\\
0.694	5.82185134872916\\
0.695	5.82750582750609\\
0.696	5.83317130079746\\
0.697	5.83884780070093\\
0.698	5.84339696143384\\
0.699	5.84909339052473\\
0.7	5.85480093676841\\
0.701	5.86051963274103\\
0.702	5.86510263929645\\
0.703	5.87084148728011\\
0.704	5.87544065804962\\
0.705	5.88119976475228\\
0.706	5.88697017268472\\
0.707	5.89159465828778\\
0.708	5.89738549243195\\
0.709	5.90202636238469\\
0.71	5.90783773139058\\
0.711	5.91249507292104\\
0.712	5.91832708621057\\
0.713	5.9230009871671\\
0.714	5.92885375494098\\
0.715	5.93354430379774\\
0.716	5.93941793704244\\
0.717	5.94412522290496\\
0.718	5.95001983339971\\
0.719	5.95474394601059\\
0.72	5.95947556615045\\
0.721	5.96540067607901\\
0.722	5.97014925373161\\
0.723	5.97490539733148\\
0.724	5.98086124401941\\
0.725	5.98563447725486\\
0.726	5.99041533546353\\
0.727	5.99640215870505\\
0.728	6.00120024004828\\
0.729	6.00600600600628\\
0.73	6.01081947505537\\
0.731	6.0168471720821\\
0.732	6.02167804094768\\
0.733	6.02651667336307\\
0.734	6.03136308805817\\
0.735	6.03621730382321\\
0.736	6.04229607250783\\
0.737	6.0471679096959\\
0.738	6.05204760944147\\
0.739	6.05693519079373\\
0.74	6.06183067286348\\
0.741	6.06673407482333\\
0.742	6.07164541590799\\
0.743	6.0765647154145\\
0.744	6.08149199270249\\
0.745	6.08642726719443\\
0.746	6.09137055837591\\
0.747	6.09632188579585\\
0.748	6.10128126906678\\
0.749	6.10624872786513\\
0.75	6.11122428193143\\
0.751	6.11620795107062\\
0.752	6.12119975515229\\
0.753	6.12619971411096\\
0.754	6.13120784794633\\
0.755	6.13622417672354\\
0.756	6.14124872057346\\
0.757	6.14628149969297\\
0.758	6.15132253434517\\
0.759	6.15510874025469\\
0.76	6.16016427104751\\
0.761	6.16522811344048\\
0.762	6.17030028794763\\
0.763	6.17538081515055\\
0.764	6.18046971569868\\
0.765	6.1842918985779\\
0.766	6.18939550237288\\
0.767	6.19450753665112\\
0.768	6.19962802231894\\
0.769	6.20347394540971\\
0.77	6.20860927152346\\
0.771	6.21375310687684\\
0.772	6.21761658031116\\
0.773	6.22277535780987\\
0.774	6.22794270292742\\
0.775	6.23182384711287\\
0.776	6.23700623700652\\
0.777	6.24219725343349\\
0.778	6.24609618988161\\
0.779	6.25130235465751\\
0.78	6.2565172054226\\
0.781	6.26043405676155\\
0.782	6.26566416040129\\
0.783	6.26959247648931\\
0.784	6.2748379000212\\
0.785	6.2787777312686\\
0.786	6.28403854210334\\
0.787	6.28930817610091\\
0.788	6.29326620516076\\
0.789	6.29855133319365\\
0.79	6.30252100840365\\
0.791	6.30782169890693\\
0.792	6.31180307174445\\
0.793	6.31578947368449\\
0.794	6.32111251580307\\
0.795	6.32511068943735\\
0.796	6.33044946191208\\
0.797	6.33445945945974\\
0.798	6.33981403212201\\
0.799	6.34383590611151\\
0.8	6.34786288616194\\
0.801	6.35324015247805\\
0.802	6.3572790845521\\
0.803	6.36267232237568\\
0.804	6.36672325976259\\
0.805	6.37077935867516\\
0.806	6.37619553666341\\
0.807	6.38026371756728\\
0.808	6.38433709299879\\
0.809	6.3884156729134\\
0.81	6.3938618925834\\
0.811	6.39795265515063\\
0.812	6.40204865557006\\
0.813	6.40751815463505\\
0.814	6.41162641590112\\
0.815	6.41573994867436\\
0.816	6.41985876310749\\
0.817	6.42535874919711\\
0.818	6.42948992713273\\
0.819	6.43362642075945\\
0.82	6.43776824034363\\
0.821	6.44329896907244\\
0.822	6.44883920894267\\
0.823	6.45438898450975\\
0.824	6.45994832041372\\
0.825	6.46551724137959\\
0.826	6.47109577221771\\
0.827	6.47668393782412\\
0.828	6.48088139987066\\
0.829	6.48648648648677\\
0.83	6.4921012767802\\
0.831	6.49772579597169\\
0.832	6.50336006936946\\
0.833	6.50759219088965\\
0.834	6.51324359531075\\
0.835	6.51890482398985\\
0.836	6.52457590256662\\
0.837	6.52883569096873\\
0.838	6.5345240688306\\
0.839	6.54022236756078\\
0.84	6.54593061313579\\
0.841	6.55021834061164\\
0.842	6.55594405594434\\
0.843	6.56167979002653\\
0.844	6.56598818122156\\
0.845	6.57174151150083\\
0.846	6.57750493312898\\
0.847	6.58183413778001\\
0.848	6.58761528326774\\
0.849	6.59195781147029\\
0.85	6.59775676270097\\
0.851	6.60356592560011\\
0.852	6.60792951541879\\
0.853	6.6137566137569\\
0.854	6.61813368630075\\
0.855	6.62397880326811\\
0.856	6.62836942112269\\
0.857	6.63423264042488\\
0.858	6.63863686656368\\
0.859	6.64451827242553\\
0.86	6.64893617021305\\
0.861	6.65483584738272\\
0.862	6.65926748057742\\
0.863	6.66518551433043\\
0.864	6.66963094708788\\
0.865	6.67556742323126\\
0.866	6.68002672010716\\
0.867	6.68598172498357\\
0.868	6.69045495093695\\
0.869	6.69493416648098\\
0.87	6.70091579182517\\
0.871	6.70540902995111\\
0.872	6.71140939597344\\
0.873	6.71591672263292\\
0.874	6.72043010752716\\
0.875	6.72645739910342\\
0.876	6.73098496746719\\
0.877	6.73551863493517\\
0.878	6.74157303370815\\
0.879	6.74612098043653\\
0.88	6.75067506750703\\
0.881	6.75675675675704\\
0.882	6.76132521974335\\
0.883	6.76589986468228\\
0.884	6.77200902934565\\
0.885	6.77659814773012\\
0.886	6.78119349005453\\
0.887	6.7857950689892\\
0.888	6.79194023092625\\
0.889	6.79655641141849\\
0.89	6.80117887100459\\
0.891	6.80580762250482\\
0.892	6.8104426787744\\
0.893	6.81663258350403\\
0.894	6.82128240109168\\
0.895	6.82593856655318\\
0.896	6.83060109289645\\
0.897	6.83526999316501\\
0.898	6.83994528043803\\
0.899	6.84618895481543\\
0.9	6.85087919616378\\
0.901	6.85557586837322\\
0.902	6.86027898467898\\
0.903	6.86498855835268\\
0.904	6.86970460270236\\
0.905	6.87442713107268\\
0.906	6.87915615684503\\
0.907	6.88389169343763\\
0.908	6.88863375430567\\
0.909	6.89338235294145\\
0.91	6.89972401103983\\
0.911	6.90448791714641\\
0.912	6.90925840626466\\
0.913	6.91403549204913\\
0.914	6.91881918819215\\
0.915	6.92360950842399\\
0.916	6.92840646651297\\
0.917	6.93321007626558\\
0.918	6.93802035152663\\
0.919	6.94283730617939\\
0.92	6.9476609541457\\
0.921	6.95249130938613\\
0.922	6.95732838590008\\
0.923	6.96055684454783\\
0.924	6.96540515440008\\
0.925	6.97026022304859\\
0.926	6.97512206463639\\
0.927	6.979990693346\\
0.928	6.98486612339956\\
0.929	6.98974836905897\\
0.93	6.99463744462605\\
0.931	6.99953336444263\\
0.932	7.00443614289075\\
0.933	7.00934579439278\\
0.934	7.01262272089787\\
0.935	7.01754385964938\\
0.936	7.02247191011261\\
0.937	7.027406886859\\
0.938	7.03234880450096\\
0.939	7.03729767769202\\
0.94	7.04060079793501\\
0.941	7.04556129638353\\
0.942	7.05052878965948\\
0.943	7.05550329256845\\
0.944	7.06048481995789\\
0.945	7.0638097480577\\
0.946	7.06880301602287\\
0.947	7.07380334826717\\
0.948	7.0788107597926\\
0.949	7.0821529745045\\
0.95	7.08717221828515\\
0.951	7.09219858156053\\
0.952	7.09723207948924\\
0.953	7.10059171597658\\
0.954	7.10563713879702\\
0.955	7.11068973690472\\
0.956	7.11574952561694\\
0.957	7.11912672045587\\
0.958	7.12419852766588\\
0.959	7.12927756654017\\
0.96	7.13266761768926\\
0.961	7.1377587437547\\
0.962	7.14285714285738\\
0.963	7.14626012386875\\
0.964	7.15137067938045\\
0.965	7.15648854961856\\
0.966	7.15990453460644\\
0.967	7.16503463100095\\
0.968	7.16845878136224\\
0.969	7.17360114777642\\
0.97	7.1787508973441\\
0.971	7.18218817333037\\
0.972	7.18735026353641\\
0.973	7.19079578140004\\
0.974	7.1959702566565\\
0.975	7.20115218434973\\
0.976	7.20461095100888\\
0.977	7.20980533525618\\
0.978	7.21327242125534\\
0.979	7.21847930702622\\
0.98	7.22195474241718\\
0.981	7.22717417489784\\
0.982	7.23065798987731\\
0.983	7.23589001447201\\
0.984	7.24112961622036\\
0.985	7.24462690171479\\
0.986	7.24987916868075\\
0.987	7.25338491295961\\
0.988	7.25864989112048\\
0.989	7.26216412490945\\
0.99	7.26744186046534\\
0.991	7.2709646146391\\
0.992	7.27449078564523\\
0.993	7.27978645959741\\
0.994	7.2833211944649\\
0.995	7.28862973760955\\
0.996	7.29217306757436\\
0.997	7.29749452687932\\
0.998	7.3010464833295\\
0.999	7.30638090599145\\
1	7.30994152046805\\
1.001	7.31350560702118\\
1.002	7.31885825811195\\
1.003	7.32243104710785\\
1.004	7.32779677576963\\
1.005	7.33137829912045\\
1.006	7.33496332518359\\
1.007	7.34034744311252\\
1.008	7.34394124847022\\
1.009	7.34933855952985\\
1.01	7.3529411764708\\
1.011	7.35654732712135\\
1.012	7.36196319018426\\
1.013	7.36557819788874\\
1.014	7.36919675755363\\
1.015	7.37463126843679\\
1.016	7.3782587309397\\
1.017	7.38188976377973\\
1.018	7.38734301896105\\
1.019	7.3909830007393\\
1.02	7.39462657135835\\
1.021	7.40009866798244\\
1.022	7.40375123395874\\
1.023	7.40740740740761\\
1.024	7.41106719367609\\
1.025	7.41656365883827\\
1.026	7.42023250061855\\
1.027	7.42390497401653\\
1.028	7.42942050520079\\
1.029	7.43310208126878\\
1.03	7.43678730788319\\
1.031	7.44047619047639\\
1.032	7.44601638123624\\
1.033	7.4497144276138\\
1.034	7.45341614906852\\
1.035	7.45712155108148\\
1.036	7.46083063914469\\
1.037	7.46640119462439\\
1.038	7.47011952191254\\
1.039	7.47384155455924\\
1.04	7.47756729810588\\
1.041	7.48129675810493\\
1.042	7.4868979286251\\
1.043	7.49063670412004\\
1.044	7.4943792155885\\
1.045	7.49812546863303\\
1.046	7.50187546886741\\
1.047	7.5075075075077\\
1.048	7.51126690035071\\
1.049	7.51503006012043\\
1.05	7.51879699248139\\
1.051	7.52256770310951\\
1.052	7.52634219769211\\
1.053	7.5301204819279\\
1.054	7.53579502637547\\
1.055	7.53958280975138\\
1.056	7.54337440281638\\
1.057	7.54716981132094\\
1.058	7.55096904102711\\
1.059	7.55477209770857\\
1.06	7.56048387096792\\
1.061	7.56429652042378\\
1.062	7.57002271006831\\
1.063	7.57384498863941\\
1.064	7.57958564931801\\
1.065	7.58341759352899\\
1.066	7.58917278016714\\
1.067	7.59301442672759\\
1.068	7.59878419452905\\
1.069	7.60263558033469\\
1.07	7.60841998478333\\
1.071	7.6122811469172\\
1.072	7.61808024377874\\
1.073	7.62195121951237\\
1.074	7.62776506483617\\
1.075	7.6316458916308\\
1.076	7.6374745417517\\
1.077	7.64136525725946\\
1.078	7.64720876879955\\
1.079	7.65110941086474\\
1.08	7.65501403419256\\
1.081	7.66087844739547\\
1.082	7.6647930505878\\
1.083	7.67067246228602\\
1.084	7.67459708365327\\
1.085	7.67852572306133\\
1.086	7.68442622950836\\
1.087	7.68836494105603\\
1.088	7.69428058476548\\
1.089	7.69822940723649\\
1.09	7.7021822849809\\
1.091	7.70811921891074\\
1.092	7.71208226221095\\
1.093	7.71803447388747\\
1.094	7.72200772200788\\
1.095	7.7259850630957\\
1.096	7.73195876288675\\
1.097	7.73594636410536\\
1.098	7.73993808049551\\
1.099	7.74593338497304\\
1.1	7.74993541720501\\
1.101	7.75394158697353\\
1.102	7.75995861355421\\
1.103	7.76397515527965\\
1.104	7.76799585706902\\
1.105	7.77403472402191\\
1.106	7.77806585429105\\
1.107	7.78210116731532\\
1.108	7.78614066960824\\
1.109	7.79220779220794\\
1.11	7.79625779625794\\
1.111	7.80031201248064\\
1.112	7.80640124902434\\
1.113	7.81046602447293\\
1.114	7.81453503516555\\
1.115	7.81860828772492\\
1.116	7.82472613458543\\
1.117	7.82881002087696\\
1.118	7.8328981723239\\
1.119	7.83699059561142\\
1.12	7.84108729743871\\
1.121	7.84724038713066\\
1.122	7.85134781470833\\
1.123	7.85545954438348\\
1.124	7.85957558291866\\
1.125	7.8657577346619\\
1.126	7.86988457502636\\
1.127	7.87401574803163\\
1.128	7.87815126050433\\
1.129	7.88229111928547\\
1.13	7.88643533123041\\
1.131	7.89265982636161\\
1.132	7.8968149513031\\
1.133	7.90097445351606\\
1.134	7.90513833992107\\
1.135	7.90930661745333\\
1.136	7.91347929306264\\
1.137	7.91974656810994\\
1.138	7.92393026941375\\
1.139	7.92811839323479\\
1.14	7.93231094658923\\
1.141	7.93650793650806\\
1.142	7.94070937003718\\
1.143	7.94491525423741\\
1.144	7.95123244102848\\
1.145	7.9554494828959\\
1.146	7.95967100026544\\
1.147	7.96389700026558\\
1.148	7.96812749003996\\
1.149	7.97236247674739\\
1.15	7.97660196756193\\
1.151	7.9808459696729\\
1.152	7.98509449028491\\
1.153	7.98934753661795\\
1.154	7.99360511590738\\
1.155	8.00000000000011\\
1.156	8.00426894343661\\
1.157	8.00854244527507\\
1.158	8.01282051282062\\
1.159	8.01710315339401\\
1.16	8.02139037433166\\
1.161	8.02568218298566\\
1.162	8.02997858672387\\
1.163	8.03427959292994\\
1.164	8.03858520900332\\
1.165	8.04289544235935\\
1.166	8.04721030042928\\
1.167	8.05152979066033\\
1.168	8.05585392051567\\
1.169	8.06018269747458\\
1.17	8.06451612903236\\
1.171	8.06885422270047\\
1.172	8.07319698600656\\
1.173	8.07754442649444\\
1.174	8.08189655172423\\
1.175	8.08625336927233\\
1.176	8.09061488673149\\
1.177	8.09498111171083\\
1.178	8.09935205183594\\
1.179	8.10372771474888\\
1.18	8.1081081081082\\
1.181	8.11249323958906\\
1.182	8.1168831168832\\
1.183	8.12127774769906\\
1.184	8.12567713976173\\
1.185	8.13008130081309\\
1.186	8.1344902386118\\
1.187	8.13890396093335\\
1.188	8.14332247557012\\
1.189	8.14774579033143\\
1.19	8.15217391304356\\
1.191	8.15660685154984\\
1.192	8.16104461371064\\
1.193	8.16548720740346\\
1.194	8.16993464052296\\
1.195	8.17438692098101\\
1.196	8.17884405670673\\
1.197	8.18330605564656\\
1.198	8.18777292576427\\
1.199	8.18777292576427\\
1.2	8.19224467504104\\
1.201	8.19672131147548\\
1.202	8.20120284308373\\
1.203	8.20568927789942\\
1.204	8.2101806239738\\
1.205	8.21467688937576\\
1.206	8.21917808219185\\
1.207	8.22368421052639\\
1.208	8.22819528250144\\
1.209	8.23271130625693\\
1.21	8.23723228995064\\
1.211	8.24175824175831\\
1.212	8.24628916987362\\
1.213	8.24628916987362\\
1.214	8.25082508250832\\
1.215	8.25536598789219\\
1.216	8.25991189427319\\
1.217	8.26446280991742\\
1.218	8.26901874310921\\
1.219	8.27357970215119\\
1.22	8.2781456953643\\
1.221	8.28271673108786\\
1.222	8.28729281767962\\
1.223	8.29187396351581\\
1.224	8.29187396351581\\
1.225	8.29646017699121\\
1.226	8.30105146651915\\
1.227	8.30564784053162\\
1.228	8.31024930747928\\
1.229	8.31485587583154\\
1.23	8.31946755407659\\
1.231	8.32408435072147\\
1.232	8.32870627429211\\
1.233	8.32870627429211\\
1.234	8.33333333333338\\
1.235	8.33796553640916\\
1.236	8.34260289210238\\
1.237	8.34724540901507\\
1.238	8.35189309576842\\
1.239	8.35654596100283\\
1.24	8.36120401337797\\
1.241	8.36120401337797\\
1.242	8.36586726157283\\
1.243	8.37053571428576\\
1.244	8.37520938023455\\
1.245	8.37988826815647\\
1.246	8.38457238680831\\
1.247	8.38926174496648\\
1.248	8.38926174496648\\
1.249	8.39395635142701\\
1.25	8.39865621500564\\
1.251	8.40336134453785\\
1.252	8.40807174887896\\
1.253	8.41278743690413\\
1.254	8.41750841750845\\
1.255	8.41750841750845\\
1.256	8.42223469960699\\
1.257	8.42696629213486\\
1.258	8.43170320404725\\
1.259	8.43644544431949\\
1.26	8.44119302194713\\
1.261	8.44119302194713\\
1.262	8.44594594594597\\
1.263	8.45070422535214\\
1.264	8.45546786922212\\
1.265	8.46023688663285\\
1.266	8.46501128668174\\
1.267	8.46501128668174\\
1.268	8.46979107848675\\
1.269	8.47457627118646\\
1.27	8.4793668739401\\
1.271	8.48416289592762\\
1.272	8.48416289592762\\
1.273	8.48896434634976\\
1.274	8.4937712344281\\
1.275	8.49858356940512\\
1.276	8.50340136054423\\
1.277	8.50822461712991\\
1.278	8.50822461712991\\
1.279	8.51305334846766\\
1.28	8.51788756388417\\
1.281	8.52272727272729\\
1.282	8.52757248436613\\
1.283	8.52757248436613\\
1.284	8.53242320819114\\
1.285	8.53727945361413\\
1.286	8.54214123006835\\
1.287	8.54700854700856\\
1.288	8.54700854700856\\
1.289	8.55188141391107\\
1.29	8.55675984027382\\
1.291	8.56164383561644\\
1.292	8.56164383561644\\
1.293	8.5665334094803\\
1.294	8.57142857142857\\
1.295	8.57632933104632\\
1.296	8.5812356979405\\
1.297	8.5812356979405\\
1.298	8.58614768174013\\
1.299	8.59106529209622\\
1.3	8.59598853868195\\
1.301	8.59598853868195\\
1.302	8.60091743119266\\
1.303	8.60585197934595\\
1.304	8.61079219288174\\
1.305	8.61573808156231\\
1.306	8.61573808156231\\
1.307	8.62068965517241\\
1.308	8.62564692351926\\
1.309	8.63060989643267\\
1.31	8.63060989643267\\
1.311	8.6355785837651\\
1.312	8.64055299539169\\
1.313	8.64553314121036\\
1.314	8.64553314121036\\
1.315	8.65051903114186\\
1.316	8.65551067512982\\
1.317	8.66050808314086\\
1.318	8.66050808314086\\
1.319	8.66551126516463\\
1.32	8.67052023121386\\
1.321	8.67553499132445\\
1.322	8.67553499132445\\
1.323	8.68055555555554\\
1.324	8.68558193398956\\
1.325	8.69061413673231\\
1.326	8.69061413673231\\
1.327	8.69565217391302\\
1.328	8.70069605568443\\
1.329	8.70574579222284\\
1.33	8.70574579222284\\
1.331	8.7108013937282\\
1.332	8.71586287042415\\
1.333	8.71586287042415\\
1.334	8.72093023255811\\
1.335	8.72600349040137\\
1.336	8.7310826542491\\
1.337	8.7310826542491\\
1.338	8.73616773442047\\
1.339	8.74125874125871\\
1.34	8.74635568513116\\
1.341	8.74635568513116\\
1.342	8.75145857642937\\
1.343	8.75656742556914\\
1.344	8.76168224299062\\
1.345	8.76168224299062\\
1.346	8.76680303915835\\
1.347	8.77192982456137\\
1.348	8.77706260971324\\
1.349	8.78220140515219\\
1.35	8.78734622144108\\
1.351	8.7924970691676\\
1.352	8.7924970691676\\
1.353	8.79765395894424\\
1.354	8.80281690140841\\
1.355	8.8079859072225\\
1.356	8.81316098707399\\
1.357	8.81834215167544\\
1.358	8.81834215167544\\
1.359	8.82352941176466\\
1.36	8.82872277810472\\
1.361	8.83392226148405\\
1.362	8.83912787271651\\
1.363	8.84433962264146\\
1.364	8.84433962264146\\
1.365	8.84955752212384\\
1.366	8.85478158205425\\
1.367	8.86001181334903\\
1.368	8.8652482269503\\
1.369	8.87049083382608\\
1.37	8.87049083382608\\
1.371	8.87573964497036\\
1.372	8.88099467140314\\
1.373	8.88625592417056\\
1.374	8.89152341434493\\
1.375	8.89152341434493\\
1.376	8.89679715302485\\
1.377	8.90207715133525\\
1.378	8.90736342042749\\
1.379	8.91265597147943\\
1.38	8.91265597147943\\
1.381	8.91795481569553\\
1.382	8.92325996430689\\
1.383	8.92857142857136\\
1.384	8.9338892197736\\
1.385	8.9338892197736\\
1.386	8.9392133492252\\
1.387	8.94454382826468\\
1.388	8.94988066825768\\
1.389	8.95522388059694\\
1.39	8.95522388059694\\
1.391	8.96057347670243\\
1.392	8.96592946802144\\
1.393	8.97129186602863\\
1.394	8.97129186602863\\
1.395	8.97666068222613\\
1.396	8.98203592814363\\
1.397	8.98741761533844\\
1.398	8.9928057553956\\
1.399	8.9928057553956\\
1.4	8.99820035992793\\
1.401	9.00360144057614\\
1.402	9.00900900900892\\
1.403	9.00900900900892\\
1.404	9.01442307692299\\
1.405	9.01984365604321\\
1.406	9.02527075812265\\
1.407	9.03070439494271\\
1.408	9.03070439494271\\
1.409	9.03614457831316\\
1.41	9.04159132007224\\
1.411	9.04704463208676\\
1.412	9.04704463208676\\
1.413	9.05250452625217\\
1.414	9.05797101449265\\
1.415	9.06344410876123\\
1.416	9.06344410876123\\
1.417	9.0689238210398\\
1.418	9.07441016333928\\
1.419	9.07990314769966\\
1.42	9.07990314769966\\
1.421	9.08540278619008\\
1.422	9.09090909090899\\
1.423	9.09642207398413\\
1.424	9.09642207398413\\
1.425	9.10194174757271\\
1.426	9.10746812386146\\
1.427	9.11300121506672\\
1.428	9.11300121506672\\
1.429	9.11854103343454\\
1.43	9.12408759124076\\
1.431	9.12408759124076\\
1.432	9.12964090079112\\
1.433	9.13520097442132\\
1.434	9.14076782449714\\
1.435	9.14076782449714\\
1.436	9.14634146341452\\
1.437	9.15192190359964\\
1.438	9.15750915750904\\
1.439	9.15750915750904\\
1.44	9.16310323762969\\
1.441	9.16870415647909\\
1.442	9.16870415647909\\
1.443	9.17431192660538\\
1.444	9.17992656058739\\
1.445	9.18554807103478\\
1.446	9.18554807103478\\
1.447	9.19117647058811\\
1.448	9.19681177191894\\
1.449	9.19681177191894\\
1.45	9.20245398772993\\
1.451	9.20810313075493\\
1.452	9.21375921375908\\
1.453	9.21375921375908\\
1.454	9.21942224953889\\
1.455	9.22509225092237\\
1.456	9.22509225092237\\
1.457	9.23076923076909\\
1.458	9.2364532019703\\
1.459	9.24214417744903\\
1.46	9.24214417744903\\
1.461	9.24784217016015\\
1.462	9.25354719309054\\
1.463	9.25354719309054\\
1.464	9.25925925925912\\
1.465	9.26497838171696\\
1.466	9.26497838171696\\
1.467	9.27070457354744\\
1.468	9.27643784786627\\
1.469	9.27643784786627\\
1.47	9.28217821782163\\
1.471	9.28792569659428\\
1.472	9.29368029739762\\
1.473	9.29368029739762\\
1.474	9.29944203347784\\
1.475	9.30521091811399\\
1.476	9.30521091811399\\
1.477	9.31098696461809\\
1.478	9.31677018633525\\
1.479	9.31677018633525\\
1.48	9.32256059664372\\
1.481	9.32835820895506\\
1.482	9.32835820895506\\
1.483	9.33416303671421\\
1.484	9.33997509339959\\
1.485	9.33997509339959\\
1.486	9.3457943925232\\
1.487	9.35162094763076\\
1.488	9.35162094763076\\
1.489	9.35745477230177\\
1.49	9.36329588014964\\
1.491	9.36329588014964\\
1.492	9.36914428482182\\
1.493	9.37499999999983\\
1.494	9.37499999999983\\
1.495	9.38086303939946\\
1.496	9.3867334167708\\
1.497	9.3867334167708\\
1.498	9.3926111458984\\
1.499	9.39849624060135\\
1.5	9.39849624060135\\
1.501	9.40438871473339\\
1.502	9.41028858218304\\
1.503	9.41028858218304\\
1.504	9.41619585687367\\
1.505	9.41619585687368\\
1.506	9.42211055276367\\
1.507	9.4280326838465\\
1.508	9.4280326838465\\
1.509	9.4339622641508\\
1.51	9.43989930774058\\
1.511	9.43989930774058\\
1.512	9.44584382871523\\
1.513	9.4517958412097\\
1.514	9.4517958412097\\
1.515	9.45775535939458\\
1.516	9.46372239747622\\
1.517	9.46372239747622\\
1.518	9.46969696969685\\
1.519	9.46969696969685\\
1.52	9.47567909033469\\
1.521	9.48166877370406\\
1.522	9.48166877370406\\
1.523	9.48766603415548\\
1.524	9.49367088607584\\
1.525	9.49367088607584\\
1.526	9.49968334388843\\
1.527	9.49968334388843\\
1.528	9.50570342205313\\
1.529	9.51173113506648\\
1.53	9.51173113506648\\
1.531	9.51776649746183\\
1.532	9.52380952380943\\
1.533	9.52380952380943\\
1.534	9.52986022871655\\
1.535	9.52986022871655\\
1.536	9.53591862682763\\
1.537	9.54198473282434\\
1.538	9.54198473282434\\
1.539	9.54805856142576\\
1.54	9.55414012738845\\
1.541	9.55414012738846\\
1.542	9.56022944550661\\
1.543	9.56022944550662\\
1.544	9.56632653061217\\
1.545	9.57243139757491\\
1.546	9.57243139757491\\
1.547	9.57854406130261\\
1.548	9.57854406130262\\
1.549	9.58466453674115\\
1.55	9.59079283887462\\
1.551	9.59079283887462\\
1.552	9.59692898272547\\
1.553	9.59692898272547\\
1.554	9.60307298335462\\
1.555	9.60922485586157\\
1.556	9.60922485586157\\
1.557	9.61538461538457\\
1.558	9.61538461538457\\
1.559	9.62155227710066\\
1.56	9.62772785622589\\
1.561	9.62772785622589\\
1.562	9.63391136801537\\
1.563	9.63391136801537\\
1.564	9.64010282776346\\
1.565	9.64630225080382\\
1.566	9.64630225080382\\
1.567	9.65250965250962\\
1.568	9.65250965250962\\
1.569	9.6587250482936\\
1.57	9.6587250482936\\
1.571	9.66494845360822\\
1.572	9.67117988394582\\
1.573	9.67117988394582\\
1.574	9.67741935483869\\
1.575	9.67741935483869\\
1.576	9.68366688185925\\
1.577	9.68992248062014\\
1.578	9.68992248062014\\
1.579	9.69618616677439\\
1.58	9.69618616677439\\
1.581	9.70245795601551\\
1.582	9.70245795601551\\
1.583	9.70873786407766\\
1.584	9.71502590673575\\
1.585	9.71502590673575\\
1.586	9.72132209980557\\
1.587	9.72132209980557\\
1.588	9.72762645914397\\
1.589	9.72762645914397\\
1.59	9.73393900064893\\
1.591	9.74025974025974\\
1.592	9.74025974025974\\
1.593	9.74658869395712\\
1.594	9.74658869395712\\
1.595	9.75292587776334\\
1.596	9.75292587776334\\
1.597	9.75927130774236\\
1.598	9.75927130774236\\
1.599	9.76562500000001\\
1.6	9.77198697068405\\
1.601	9.77198697068405\\
1.602	9.77835723598437\\
1.603	9.77835723598437\\
1.604	9.78473581213309\\
1.605	9.78473581213309\\
1.606	9.79112271540472\\
1.607	9.79112271540472\\
1.608	9.79751796211629\\
1.609	9.80392156862747\\
1.61	9.80392156862747\\
1.611	9.81033355134077\\
1.612	9.81033355134077\\
1.613	9.8167539267016\\
1.614	9.8167539267016\\
1.615	9.82318271119846\\
1.616	9.82318271119846\\
1.617	9.82961992136307\\
1.618	9.82961992136307\\
1.619	9.83606557377053\\
1.62	9.84251968503941\\
1.621	9.84251968503941\\
1.622	9.84898227183195\\
1.623	9.84898227183195\\
1.624	9.85545335085418\\
1.625	9.85545335085418\\
1.626	9.86193293885606\\
1.627	9.86193293885606\\
1.628	9.86842105263162\\
1.629	9.86842105263162\\
1.63	9.87491770901914\\
1.631	9.87491770901914\\
1.632	9.88142292490124\\
1.633	9.88142292490124\\
1.634	9.88793671720506\\
1.635	9.89445910290243\\
1.636	9.89445910290243\\
1.637	9.90099009900996\\
1.638	9.90099009900996\\
1.639	9.90752972258923\\
1.64	9.90752972258923\\
1.641	9.91407799074692\\
1.642	9.91407799074692\\
1.643	9.92063492063498\\
1.644	9.92063492063498\\
1.645	9.92720052945076\\
1.646	9.92720052945076\\
1.647	9.93377483443716\\
1.648	9.93377483443716\\
1.649	9.94035785288277\\
1.65	9.94035785288277\\
1.651	9.94694960212209\\
1.652	9.94694960212209\\
1.653	9.95355009953558\\
1.654	9.95355009953558\\
1.655	9.96015936254988\\
1.656	9.96015936254988\\
1.657	9.96677740863795\\
1.658	9.96677740863795\\
1.659	9.97340425531923\\
1.66	9.97340425531923\\
1.661	9.98003992015977\\
1.662	9.98668442077239\\
1.663	9.98668442077239\\
1.664	9.99333777481688\\
1.665	9.99333777481688\\
1.666	10.0000000000001\\
1.667	10.0000000000001\\
1.668	10.0066711140761\\
1.669	10.0066711140761\\
1.67	10.0133511348466\\
1.671	10.0133511348466\\
1.672	10.0200400801604\\
1.673	10.0200400801604\\
1.674	10.0267379679145\\
1.675	10.0267379679145\\
1.676	10.0334448160536\\
1.677	10.0334448160536\\
1.678	10.0401606425704\\
1.679	10.0468854655058\\
1.68	10.0468854655058\\
1.681	10.0536193029492\\
1.682	10.0536193029492\\
1.683	10.0603621730383\\
1.684	10.0671140939598\\
1.685	10.0671140939598\\
1.686	10.0738750839491\\
1.687	10.0738750839491\\
1.688	10.0806451612904\\
1.689	10.0806451612904\\
1.69	10.0874243443175\\
1.691	10.0942126514133\\
1.692	10.0942126514133\\
1.693	10.1010101010102\\
1.694	10.1010101010102\\
1.695	10.1078167115904\\
1.696	10.1078167115904\\
1.697	10.1146325016859\\
1.698	10.1214574898787\\
1.699	10.1214574898787\\
1.7	10.1282916948009\\
1.701	10.1282916948009\\
1.702	10.1351351351353\\
1.703	10.1351351351353\\
1.704	10.1419878296147\\
1.705	10.1488497970231\\
1.706	10.1488497970231\\
1.707	10.1557210561951\\
1.708	10.1557210561951\\
1.709	10.1626016260164\\
1.71	10.1626016260164\\
1.711	10.1694915254239\\
1.712	10.1763907734059\\
1.713	10.1763907734059\\
1.714	10.1832993890022\\
1.715	10.1832993890022\\
1.716	10.1902173913045\\
1.717	10.1902173913045\\
1.718	10.1971447994563\\
1.719	10.1971447994563\\
1.72	10.2040816326532\\
1.721	10.2110279101431\\
1.722	10.2110279101431\\
1.723	10.2179836512263\\
1.724	10.2179836512263\\
1.725	10.2249488752558\\
1.726	10.2249488752558\\
1.727	10.2319236016373\\
1.728	10.2319236016373\\
1.729	10.2389078498295\\
1.73	10.2459016393444\\
1.731	10.2459016393444\\
1.732	10.2529049897473\\
1.733	10.2529049897473\\
1.734	10.2599179206568\\
1.735	10.2599179206568\\
1.736	10.2669404517456\\
1.737	10.2669404517456\\
1.738	10.2739726027399\\
1.739	10.2739726027399\\
1.74	10.2810143934203\\
1.741	10.2810143934203\\
1.742	10.2880658436216\\
1.743	10.2951269732329\\
1.744	10.2951269732329\\
1.745	10.302197802198\\
1.746	10.302197802198\\
1.747	10.3092783505157\\
1.748	10.3092783505157\\
1.749	10.3163686382395\\
1.75	10.3163686382395\\
1.751	10.3234686854785\\
1.752	10.3234686854785\\
1.753	10.3305785123969\\
1.754	10.3305785123969\\
1.755	10.3376981392146\\
1.756	10.3376981392146\\
1.757	10.3448275862071\\
1.758	10.3448275862071\\
1.759	10.3519668737062\\
1.76	10.3591160220997\\
1.761	10.3591160220997\\
1.762	10.3662750518316\\
1.763	10.3662750518316\\
1.764	10.3734439834027\\
1.765	10.3734439834027\\
1.766	10.3806228373705\\
1.767	10.3806228373705\\
1.768	10.3878116343493\\
1.769	10.3878116343493\\
1.77	10.3950103950106\\
1.771	10.3950103950106\\
1.772	10.4022191400835\\
1.773	10.4022191400835\\
1.774	10.4094378903542\\
1.775	10.4094378903542\\
1.776	10.4166666666669\\
1.777	10.4166666666669\\
1.778	10.4239054899238\\
1.779	10.4239054899238\\
1.78	10.4311543810851\\
1.781	10.4311543810851\\
1.782	10.4384133611694\\
1.783	10.4384133611694\\
1.784	10.4456824512537\\
1.785	10.4456824512537\\
1.786	10.4529616724741\\
1.787	10.4529616724741\\
1.788	10.4602510460254\\
1.789	10.4602510460254\\
1.79	10.4675505931615\\
1.791	10.4675505931615\\
1.792	10.4748603351958\\
1.793	10.4748603351958\\
1.794	10.4821802935013\\
1.795	10.4821802935013\\
1.796	10.4895104895108\\
1.797	10.4895104895108\\
1.798	10.4968509447169\\
1.799	10.4968509447169\\
1.8	10.5042016806725\\
1.801	10.5042016806725\\
1.802	10.5115627189912\\
1.803	10.5115627189912\\
1.804	10.5189340813467\\
1.805	10.5189340813467\\
1.806	10.526315789474\\
1.807	10.526315789474\\
1.808	10.5337078651688\\
1.809	10.5337078651688\\
1.81	10.5411103302884\\
1.811	10.5411103302884\\
1.812	10.5485232067514\\
1.813	10.5485232067514\\
1.814	10.5559465165379\\
1.815	10.5559465165379\\
1.816	10.5633802816904\\
1.817	10.5633802816904\\
1.818	10.5708245243132\\
1.819	10.5708245243132\\
1.82	10.5782792665729\\
1.821	10.5782792665729\\
1.822	10.585744530699\\
1.823	10.585744530699\\
1.824	10.5932203389834\\
1.825	10.5932203389834\\
1.826	10.6007067137812\\
1.827	10.6007067137812\\
1.828	10.6007067137812\\
1.829	10.6082036775109\\
1.83	10.6082036775109\\
1.831	10.6157112526543\\
1.832	10.6157112526543\\
1.833	10.6232294617567\\
1.834	10.6232294617567\\
1.835	10.6307583274277\\
1.836	10.6307583274277\\
1.837	10.6382978723408\\
1.838	10.6382978723408\\
1.839	10.6458481192338\\
1.84	10.6458481192338\\
1.841	10.6534090909094\\
1.842	10.6534090909094\\
1.843	10.6609808102349\\
1.844	10.6609808102349\\
1.845	10.6609808102349\\
1.846	10.6685633001426\\
1.847	10.6685633001426\\
1.848	10.6761565836302\\
1.849	10.6761565836302\\
1.85	10.683760683761\\
1.851	10.683760683761\\
1.852	10.6913756236639\\
1.853	10.6913756236639\\
1.854	10.6990014265339\\
1.855	10.6990014265339\\
1.856	10.706638115632\\
1.857	10.706638115632\\
1.858	10.706638115632\\
1.859	10.7142857142861\\
1.86	10.7142857142861\\
1.861	10.7219442458903\\
1.862	10.7219442458903\\
1.863	10.7296137339059\\
1.864	10.7296137339059\\
1.865	10.7372942018615\\
1.866	10.7372942018615\\
1.867	10.7449856733528\\
1.868	10.7449856733528\\
1.869	10.7449856733528\\
1.87	10.7526881720434\\
1.871	10.7526881720434\\
1.872	10.7604017216647\\
1.873	10.7604017216647\\
1.874	10.7681263460162\\
1.875	10.7681263460162\\
1.876	10.7758620689659\\
1.877	10.7758620689659\\
1.878	10.7836089144504\\
1.879	10.7836089144504\\
1.88	10.7836089144504\\
1.881	10.7913669064752\\
1.882	10.7913669064752\\
1.883	10.7991360691149\\
1.884	10.7991360691149\\
1.885	10.8069164265134\\
1.886	10.8069164265134\\
1.887	10.8147080028843\\
1.888	10.8147080028843\\
1.889	10.8147080028843\\
1.89	10.8225108225112\\
1.891	10.8225108225112\\
1.892	10.8303249097477\\
1.893	10.8303249097477\\
1.894	10.8381502890178\\
1.895	10.8381502890178\\
1.896	10.8381502890178\\
1.897	10.845986984816\\
1.898	10.845986984816\\
1.899	10.8538350217081\\
1.9	10.8538350217081\\
1.901	10.8616944243306\\
1.902	10.8616944243306\\
1.903	10.8616944243306\\
1.904	10.8695652173917\\
1.905	10.8695652173917\\
1.906	10.8774474256712\\
1.907	10.8774474256712\\
1.908	10.8853410740208\\
1.909	10.8853410740208\\
1.91	10.8853410740208\\
1.911	10.8932461873643\\
1.912	10.8932461873643\\
1.913	10.9011627906981\\
1.914	10.9011627906981\\
1.915	10.9090909090914\\
1.916	10.9090909090914\\
1.917	10.9090909090914\\
1.918	10.917030567686\\
1.919	10.917030567686\\
1.92	10.9249817916975\\
1.921	10.9249817916975\\
1.922	10.9329446064144\\
1.923	10.9329446064144\\
1.924	10.9329446064144\\
1.925	10.9409190371996\\
1.926	10.9409190371996\\
1.927	10.9489051094895\\
1.928	10.9489051094895\\
1.929	10.9569028487952\\
1.93	10.9569028487952\\
1.931	10.9569028487952\\
1.932	10.9649122807022\\
1.933	10.9649122807022\\
1.934	10.972933430871\\
1.935	10.972933430871\\
1.936	10.972933430871\\
1.937	10.9809663250371\\
1.938	10.9809663250371\\
1.939	10.9890109890115\\
1.94	10.9890109890115\\
1.941	10.9890109890115\\
1.942	10.9970674486808\\
1.943	10.9970674486808\\
1.944	11.0051357300078\\
1.945	11.0051357300078\\
1.946	11.0132158590313\\
1.947	11.0132158590313\\
1.948	11.0132158590313\\
1.949	11.0213078618668\\
1.95	11.0213078618668\\
1.951	11.0294117647064\\
1.952	11.0294117647064\\
1.953	11.0294117647064\\
1.954	11.0375275938195\\
1.955	11.0375275938195\\
1.956	11.0456553755528\\
1.957	11.0456553755528\\
1.958	11.0456553755528\\
1.959	11.0537951363306\\
1.96	11.0537951363306\\
1.961	11.0619469026554\\
1.962	11.0619469026554\\
1.963	11.0619469026554\\
1.964	11.0701107011075\\
1.965	11.0701107011075\\
1.966	11.0782865583462\\
1.967	11.0782865583462\\
1.968	11.0782865583462\\
1.969	11.0864745011092\\
1.97	11.0864745011092\\
1.971	11.0946745562135\\
1.972	11.0946745562135\\
1.973	11.0946745562135\\
1.974	11.1028867505557\\
1.975	11.1028867505557\\
1.976	11.1111111111116\\
1.977	11.1111111111116\\
1.978	11.1111111111116\\
1.979	11.1193476649375\\
1.98	11.1193476649375\\
1.981	11.1275964391697\\
1.982	11.1275964391697\\
1.983	11.1275964391697\\
1.984	11.135857461025\\
1.985	11.135857461025\\
1.986	11.135857461025\\
1.987	11.1441307578014\\
1.988	11.1441307578014\\
1.989	11.1524163568779\\
1.99	11.1524163568779\\
1.991	11.1524163568779\\
1.992	11.1607142857148\\
1.993	11.1607142857148\\
1.994	11.1690245718546\\
1.995	11.1690245718546\\
1.996	11.1690245718546\\
1.997	11.1773472429216\\
1.998	11.1773472429216\\
1.999	11.1773472429216\\
2	11.1856823266225\\
};
\addlegendentry{$\dv=3$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.05	0.656825235225537\\
0.051	0.66750104297038\\
0.052	0.678046547895513\\
0.053	0.6884563088415\\
0.054	0.698726570824672\\
0.055	0.708855375781957\\
0.056	0.718868500979459\\
0.057	0.728716911697729\\
0.058	0.738456994110806\\
0.059	0.748041067454604\\
0.06	0.75750402424013\\
0.061	0.766856463641419\\
0.062	0.776051064160023\\
0.063	0.785129644532555\\
0.064	0.794076191610586\\
0.065	0.802906521608223\\
0.066	0.811605965303847\\
0.067	0.820193155488119\\
0.068	0.828654885956373\\
0.069	0.836977673620558\\
0.07	0.84520136922622\\
0.071	0.853315129277244\\
0.072	0.861289350157187\\
0.073	0.869149537177873\\
0.074	0.876923751479811\\
0.075	0.884564352056614\\
0.076	0.89210045051073\\
0.077	0.899523252676084\\
0.078	0.908677873693778\\
0.079	0.918062887307783\\
0.08	0.927385699712513\\
0.081	0.936592675845277\\
0.082	0.945738266934628\\
0.083	0.95481345332156\\
0.084	0.963832196814537\\
0.085	0.972738989810562\\
0.086	0.981571004392533\\
0.087	0.990319625659184\\
0.088	0.999025949699046\\
0.089	1.0076328186009\\
0.09	1.01613108090944\\
0.091	1.02459016393443\\
0.092	1.03295114141101\\
0.093	1.04128703077004\\
0.094	1.0494831295587\\
0.095	1.05764145954522\\
0.096	1.06570043160868\\
0.097	1.07371020561551\\
0.098	1.08160726840085\\
0.099	1.08944329447653\\
0.1	1.0972130787799\\
0.101	1.1049113308657\\
0.102	1.1125326806475\\
0.103	1.12013441612994\\
0.104	1.127586401308\\
0.105	1.13500936382726\\
0.106	1.14233493260224\\
0.107	1.14962349830431\\
0.108	1.1568718186025\\
0.109	1.16400884646724\\
0.11	1.17102874875579\\
0.111	1.17806444012488\\
0.112	1.18497452304776\\
0.113	1.19185959893925\\
0.114	1.19871737241152\\
0.115	1.20543651869934\\
0.116	1.21208448228842\\
0.117	1.22014458713358\\
0.118	1.22846349927828\\
0.119	1.23674365395913\\
0.12	1.24494242141302\\
0.121	1.25313283208021\\
0.122	1.2612726240777\\
0.123	1.26935770500128\\
0.124	1.27738391773648\\
0.125	1.28534704370181\\
0.126	1.29332643559235\\
0.127	1.30123617436565\\
0.128	1.30907186804556\\
0.129	1.316829075586\\
0.13	1.32459103251872\\
0.131	1.33226751931789\\
0.132	1.33989883763777\\
0.133	1.34748189321207\\
0.134	1.35505945323352\\
0.135	1.36253704397589\\
0.136	1.37000376751037\\
0.137	1.3774579014429\\
0.138	1.38480180024235\\
0.139	1.39207907009119\\
0.14	1.3993842709208\\
0.141	1.40666760444508\\
0.142	1.41382723031246\\
0.143	1.42090867109517\\
0.144	1.42801042447611\\
0.145	1.43508054389553\\
0.146	1.44201305021811\\
0.147	1.44901285998914\\
0.148	1.45597495723074\\
0.149	1.4627902724447\\
0.15	1.46956170322202\\
0.151	1.47639611707822\\
0.152	1.4830744132587\\
0.153	1.48981340087155\\
0.154	1.4964459408904\\
0.155	1.50308131669924\\
0.156	1.5096618357488\\
0.157	1.51612780957436\\
0.158	1.52259145064902\\
0.159	1.5289935400023\\
0.16	1.53539075694765\\
0.161	1.5417823003392\\
0.162	1.54810743865625\\
0.163	1.55430347775404\\
0.164	1.56054931335831\\
0.165	1.56672280756728\\
0.166	1.57288348865559\\
0.167	1.5789681443177\\
0.168	1.58510005944126\\
0.169	1.59165970315548\\
0.17	1.59904057565462\\
0.171	1.60642570281125\\
0.172	1.61381424997984\\
0.173	1.621271076524\\
0.174	1.62853187851153\\
0.175	1.63585800752496\\
0.176	1.64311534669735\\
0.177	1.65030117996535\\
0.178	1.65755014089177\\
0.179	1.66472448809723\\
0.18	1.67182144946921\\
0.181	1.67897918065817\\
0.182	1.68605631428091\\
0.183	1.69305002962838\\
0.184	1.70010200612038\\
0.185	1.70706725844999\\
0.186	1.71401636885633\\
0.187	1.72094824248162\\
0.188	1.72786177105832\\
0.189	1.7347558331165\\
0.19	1.7415534656914\\
0.191	1.74840458082001\\
0.192	1.7551557700746\\
0.193	1.76188168964455\\
0.194	1.76858115576779\\
0.195	1.77525297354874\\
0.196	1.78189593727727\\
0.197	1.78858880343409\\
0.198	1.79517099003681\\
0.199	1.80172064321427\\
0.2	1.80823651733647\\
0.201	1.81479969148406\\
0.202	1.82124482083504\\
0.203	1.82773589216359\\
0.204	1.83410518593242\\
0.205	1.84051902636544\\
0.206	1.84680733182511\\
0.207	1.85313875376419\\
0.208	1.85942729639271\\
0.209	1.8657586641168\\
0.21	1.87195806813928\\
0.211	1.87819880734376\\
0.212	1.8843925189617\\
0.213	1.89062721557877\\
0.214	1.89663347558085\\
0.215	1.90276852820855\\
0.216	1.90885230255309\\
0.217	1.91488343147111\\
0.218	1.92095279258512\\
0.219	1.92687509032227\\
0.22	1.93283401787872\\
0.221	1.93882991614561\\
0.222	1.94467402401673\\
0.223	1.95055346954699\\
0.224	1.95646857422353\\
0.225	1.96222712779004\\
0.226	1.96811651249754\\
0.227	1.97384653343203\\
0.228	1.97961001682669\\
0.229	1.98530871550526\\
0.23	1.99104031856645\\
0.231	1.99670543603055\\
0.232	2.00230264804525\\
0.233	2.00793132874856\\
0.234	2.01359174427385\\
0.235	2.01908030891929\\
0.236	2.02459887634762\\
0.237	2.03014769324468\\
0.238	2.03634882655399\\
0.239	2.04300526073855\\
0.24	2.04970535485524\\
0.241	2.05644953986941\\
0.242	2.06302542678838\\
0.243	2.06964350390645\\
0.244	2.07619640818021\\
0.245	2.08279093985941\\
0.246	2.08931835988509\\
0.247	2.0958868221116\\
0.248	2.10238620834647\\
0.249	2.10892602941952\\
0.25	2.11539478555185\\
0.251	2.12179079142796\\
0.252	2.12822559191274\\
0.253	2.13458562356582\\
0.254	2.14098378204785\\
0.255	2.147420411231\\
0.256	2.15389585913521\\
0.257	2.16006048169348\\
0.258	2.16637781629116\\
0.259	2.17261419803378\\
0.26	2.17888658895304\\
0.261	2.1851953018301\\
0.262	2.19142058839642\\
0.263	2.19756070761454\\
0.264	2.20385674931129\\
0.265	2.20994475138121\\
0.266	2.21606648199445\\
0.267	2.22222222222221\\
0.268	2.2284122562674\\
0.269	2.2343872193051\\
0.27	2.24064530584808\\
0.271	2.24655995506879\\
0.272	2.25263276454355\\
0.273	2.25861095426312\\
0.274	2.26462095906697\\
0.275	2.27053414315717\\
0.276	2.27647828808832\\
0.277	2.28245363766047\\
0.278	2.28846043824016\\
0.279	2.29423573272153\\
0.28	2.30004025070438\\
0.281	2.30587421456158\\
0.282	2.31173784892792\\
0.283	2.31763138072888\\
0.284	2.32342007434943\\
0.285	2.32910213112844\\
0.286	2.33494833926798\\
0.287	2.34068699163203\\
0.288	2.34631628343499\\
0.289	2.35211101964011\\
0.29	2.35765648944947\\
0.291	2.36336779911372\\
0.292	2.36896653834763\\
0.293	2.37459186702284\\
0.294	2.38024397500742\\
0.295	2.38592305398149\\
0.296	2.39134333711961\\
0.297	2.39707556780726\\
0.298	2.40240240240238\\
0.299	2.4078979051288\\
0.3	2.41341860745745\\
0.301	2.41896468311561\\
0.302	2.4243893569307\\
0.303	2.42983841574533\\
0.304	2.43516376476316\\
0.305	2.4406614192446\\
0.306	2.44603436678283\\
0.307	2.45143102285957\\
0.308	2.45670065102565\\
0.309	2.46199298331998\\
0.31	2.46730816679001\\
0.311	2.4726463497558\\
0.312	2.47785417828158\\
0.313	2.48308399031595\\
0.314	2.4883359253499\\
0.315	2.49361012405708\\
0.316	2.49890672830634\\
0.317	2.50391236306727\\
0.318	2.50925286995794\\
0.319	2.51430008171473\\
0.32	2.51936763872265\\
0.321	2.52477434829259\\
0.322	2.5295642825523\\
0.323	2.53469361890879\\
0.324	2.5398437996063\\
0.325	2.54485303473722\\
0.326	2.5503698036215\\
0.327	2.55623721881388\\
0.328	2.56229581705205\\
0.329	2.56838320277382\\
0.33	2.57433389110565\\
0.331	2.58031221777832\\
0.332	2.58631837579203\\
0.333	2.59235255994812\\
0.334	2.59841496687018\\
0.335	2.60433621980594\\
0.336	2.61028452101276\\
0.337	2.61608894702416\\
0.338	2.6220911176663\\
0.339	2.62794822941984\\
0.34	2.63383156647129\\
0.341	2.63974130535204\\
0.342	2.64567762418146\\
0.343	2.65164070268475\\
0.344	2.65727761907922\\
0.345	2.66329316199477\\
0.346	2.66880170803305\\
0.347	2.67486960010695\\
0.348	2.68042618776381\\
0.349	2.68618628701896\\
0.35	2.69197119590816\\
0.351	2.69759913676823\\
0.352	2.70343336036762\\
0.353	2.70910938029119\\
0.354	2.71480928464771\\
0.355	2.72053322451196\\
0.356	2.72609554964897\\
0.357	2.73168066653004\\
0.358	2.73747604708454\\
0.359	2.74291983816768\\
0.36	2.74857417714556\\
0.361	2.75425187633404\\
0.362	2.75976266041116\\
0.363	2.76529554096089\\
0.364	2.77085065114985\\
0.365	2.77642812521686\\
0.366	2.78202809848374\\
0.367	2.78745644599298\\
0.368	2.79290601871242\\
0.369	2.79837694137395\\
0.37	2.80386933968872\\
0.371	2.80938334035674\\
0.372	2.81491907107665\\
0.373	2.82027779736298\\
0.374	2.82565696524436\\
0.375	2.8310566919102\\
0.376	2.83647709544739\\
0.377	2.84191829484896\\
0.378	2.84717773507005\\
0.379	2.85266010554836\\
0.38	2.85795941697621\\
0.381	2.86327845382957\\
0.382	2.86861732644858\\
0.383	2.87397614599792\\
0.384	2.87935502447445\\
0.385	2.88433804441874\\
0.386	2.88975581563351\\
0.387	2.89519397799645\\
0.388	2.90023201856141\\
0.389	2.90528762347465\\
0.39	2.91078445641093\\
0.391	2.91566440702668\\
0.392	2.92120061345205\\
0.393	2.92611558156539\\
0.394	2.93126190825142\\
0.395	2.93642636910872\\
0.396	2.94160906015582\\
0.397	2.94659300184154\\
0.398	2.95181167441509\\
0.399	2.95683027794196\\
0.4	2.96186597556452\\
0.401	2.96691885476924\\
0.402	2.9719890036406\\
0.403	2.97707651086624\\
0.404	2.98195914715959\\
0.405	2.98708087521461\\
0.406	2.99199640960422\\
0.407	2.99715270493022\\
0.408	3.00210147102963\\
0.409	3.00706660652524\\
0.41	3.01204819277099\\
0.411	3.01681876461262\\
0.412	3.02183274155766\\
0.413	3.02663438256649\\
0.414	3.03168106715164\\
0.415	3.03651408183395\\
0.416	3.04136253041352\\
0.417	3.0462264869392\\
0.418	3.0511060259343\\
0.419	3.05600122240038\\
0.42	3.06067794016364\\
0.421	3.06560392397291\\
0.422	3.07031010132012\\
0.423	3.07526716383475\\
0.424	3.08000308000297\\
0.425	3.08475360530566\\
0.426	3.08951880744562\\
0.427	3.09429875454463\\
0.428	3.0990935151467\\
0.429	3.10390315822134\\
0.43	3.10824461885138\\
0.431	3.11308273017343\\
0.432	3.11793592641659\\
0.433	3.12231675903508\\
0.434	3.12695434646642\\
0.435	3.13160573083836\\
0.436	3.13627097381201\\
0.437	3.14095013741644\\
0.438	3.14638558955387\\
0.439	3.15233666955618\\
0.44	3.15781163653576\\
0.441	3.16330565440873\\
0.442	3.16881882278368\\
0.443	3.17384749662766\\
0.444	3.17939750417283\\
0.445	3.18496695596771\\
0.446	3.19055595437492\\
0.447	3.19565391068135\\
0.448	3.20128051220476\\
0.449	3.20692696223831\\
0.45	3.21207741106548\\
0.451	3.21776204649654\\
0.452	3.22268772155965\\
0.453	3.2284100080709\\
0.454	3.23362974939357\\
0.455	3.23886639676101\\
0.456	3.24412003244107\\
0.457	3.24991875203107\\
0.458	3.25494344535751\\
0.459	3.26024940907967\\
0.46	3.2655726998121\\
0.461	3.27091340256754\\
0.462	3.27600327600315\\
0.463	3.28137817883498\\
0.464	3.28677074774022\\
0.465	3.2919101308533\\
0.466	3.29706561160554\\
0.467	3.3025099075296\\
0.468	3.30769866865116\\
0.469	3.31290376014564\\
0.47	3.31812525922841\\
0.471	3.3233632436024\\
0.472	3.32834082210006\\
0.473	3.33361113426106\\
0.474	3.33889816360588\\
0.475	3.34392242099971\\
0.476	3.3489618218351\\
0.477	3.35429769392021\\
0.478	3.35936843873339\\
0.479	3.36445453780793\\
0.48	3.36955606098884\\
0.481	3.37467307854539\\
0.482	3.37980566117435\\
0.483	3.38495388000326\\
0.484	3.39011780659365\\
0.485	3.39529751294444\\
0.486	3.40049307149524\\
0.487	3.40512471269247\\
0.488	3.41035041350486\\
0.489	3.41559217829378\\
0.49	3.42026507054284\\
0.491	3.42553738117654\\
0.492	3.43023754394979\\
0.493	3.43554066821253\\
0.494	3.44026834093046\\
0.495	3.44560254974576\\
0.496	3.45035797463974\\
0.497	3.45512654400954\\
0.498	3.45990831242959\\
0.499	3.46530364723196\\
0.5	3.47011364622178\\
0.501	3.47493701676644\\
0.502	3.47977381470191\\
0.503	3.48462409617549\\
0.504	3.48948791764795\\
0.505	3.49436533589574\\
0.506	3.49925640801317\\
0.507	3.50416119141467\\
0.508	3.50907974383705\\
0.509	3.51401212334169\\
0.51	3.51895838831693\\
0.511	3.52329780674698\\
0.512	3.52827026550221\\
0.513	3.53325677943631\\
0.514	3.53825740822632\\
0.515	3.54264458418196\\
0.516	3.54767184035464\\
0.517	3.55208240831174\\
0.518	3.55713650511325\\
0.519	3.56157065265769\\
0.52	3.56665180561735\\
0.521	3.57110972234609\\
0.522	3.57621814930698\\
0.523	3.58070002685512\\
0.524	3.58519315228095\\
0.525	3.59034198007347\\
0.526	3.59485935112776\\
0.527	3.59938810402219\\
0.528	3.60392828182706\\
0.529	3.60847992783027\\
0.53	3.61369590748925\\
0.531	3.61827227498856\\
0.532	3.6228602481658\\
0.533	3.62745987122505\\
0.534	3.63207118859517\\
0.535	3.63669424493123\\
0.536	3.64132908511594\\
0.537	3.64597575426111\\
0.538	3.6506342977091\\
0.539	3.65463682046584\\
0.54	3.65931753727917\\
0.541	3.6640102592286\\
0.542	3.66871503255972\\
0.543	3.67275732255978\\
0.544	3.67748460053311\\
0.545	3.68222406333413\\
0.546	3.68629619389905\\
0.547	3.69105841099923\\
0.548	3.69583294835061\\
0.549	3.69993525113298\\
0.55	3.70473279614695\\
0.551	3.70885489105226\\
0.552	3.7136756104353\\
0.553	3.71781764104458\\
0.554	3.7226617031176\\
0.555	3.72682381440405\\
0.556	3.73099524298094\\
0.557	3.73587372746789\\
0.558	3.74006545114527\\
0.559	3.74426659178121\\
0.56	3.74847718114504\\
0.561	3.75340152012749\\
0.562	3.75763269140429\\
0.563	3.76187341295953\\
0.564	3.76612371716399\\
0.565	3.7703836365349\\
0.566	3.77465320373679\\
0.567	3.77893245158231\\
0.568	3.78322141303308\\
0.569	3.78752012120052\\
0.57	3.79182860934674\\
0.571	3.79614691088533\\
0.572	3.8004750593823\\
0.573	3.80481308855691\\
0.574	3.80916103228252\\
0.575	3.81351892458755\\
0.576	3.81861575178986\\
0.577	3.82372622120245\\
0.578	3.82885038767099\\
0.579	3.83398830633555\\
0.58	3.83840322425859\\
0.581	3.84356683001814\\
0.582	3.84874434715663\\
0.583	3.85393583196828\\
0.584	3.85839683611448\\
0.585	3.86361441128164\\
0.586	3.8688461166456\\
0.587	3.87334172557363\\
0.588	3.87859982546289\\
0.589	3.88387222060383\\
0.59	3.88840283853396\\
0.591	3.8937019371166\\
0.592	3.89825553064992\\
0.593	3.90358153605922\\
0.594	3.90815828041025\\
0.595	3.91274576934353\\
0.596	3.91811147027122\\
0.597	3.9227223693242\\
0.598	3.9281154865952\\
0.599	3.9327499754202\\
0.6	3.93739541293424\\
0.601	3.94282897979289\\
0.602	3.9474982729694\\
0.603	3.95217863847435\\
0.604	3.95687011573834\\
0.605	3.96157274437941\\
0.606	3.96707329167896\\
0.607	3.97180021844891\\
0.608	3.97653842330241\\
0.609	3.98128794665064\\
0.61	3.98604882909805\\
0.611	3.99082111144358\\
0.612	3.99560483468175\\
0.613	4.0004000400039\\
0.614	4.00520676879934\\
0.615	4.01002506265654\\
0.616	4.01485496336435\\
0.617	4.01969651291317\\
0.618	4.02454975349623\\
0.619	4.02860308188126\\
0.62	4.03347786629011\\
0.621	4.03836446239263\\
0.622	4.04326291317083\\
0.623	4.04817326181551\\
0.624	4.05227433897265\\
0.625	4.05720661324668\\
0.626	4.06215090890617\\
0.627	4.06628037003142\\
0.628	4.07124681933833\\
0.629	4.07622541526537\\
0.63	4.08038355605418\\
0.631	4.08538453681944\\
0.632	4.0903977911851\\
0.633	4.09458491145451\\
0.634	4.09962078507729\\
0.635	4.10382681850817\\
0.636	4.10888546481758\\
0.637	4.11311053984567\\
0.638	4.11819211366201\\
0.639	4.12243635988861\\
0.64	4.12668936345808\\
0.641	4.13180456564396\\
0.642	4.13607693103083\\
0.643	4.14121544673353\\
0.644	4.14550730645654\\
0.645	4.14980807137662\\
0.646	4.15411776923868\\
0.647	4.15930123739204\\
0.648	4.16363068595807\\
0.649	4.16796915702816\\
0.65	4.17231667883584\\
0.651	4.17754569190593\\
0.652	4.1819132253005\\
0.653	4.18628990057554\\
0.654	4.19067574646404\\
0.655	4.19507079181954\\
0.656	4.19947506561672\\
0.657	4.20388859695211\\
0.658	4.20831141504464\\
0.659	4.21363109659742\\
0.66	4.21807444901395\\
0.661	4.22252718251867\\
0.662	4.22698932685188\\
0.663	4.23146091187976\\
0.664	4.23594196759498\\
0.665	4.23953365129829\\
0.666	4.24403183023866\\
0.667	4.24853956452463\\
0.668	4.25305688463577\\
0.669	4.25758382118142\\
0.67	4.26212040490138\\
0.671	4.26666666666661\\
0.672	4.27122263747992\\
0.673	4.27487442556369\\
0.674	4.27944795121424\\
0.675	4.28403127342824\\
0.676	4.28862442371604\\
0.677	4.2923060414207\\
0.678	4.29691696207965\\
0.679	4.30153779976336\\
0.68	4.30524163168653\\
0.681	4.30988040081883\\
0.682	4.31452917700351\\
0.683	4.31825542480833\\
0.684	4.32292229547169\\
0.685	4.32759926430808\\
0.686	4.33134813210607\\
0.687	4.33604336043356\\
0.688	4.33980687859386\\
0.689	4.34452047355269\\
0.69	4.34829872812258\\
0.691	4.35303079769285\\
0.692	4.3568238753948\\
0.693	4.36157452840472\\
0.694	4.36538251664298\\
0.695	4.3701518627772\\
0.696	4.37397484964458\\
0.697	4.37876299945262\\
0.698	4.38260107373723\\
0.699	4.3864458822239\\
0.7	4.3912613898342\\
0.701	4.39512141522907\\
0.702	4.39898823270645\\
0.703	4.40383133325991\\
0.704	4.40771349862256\\
0.705	4.41160251461341\\
0.706	4.41647344595338\\
0.707	4.41988950276241\\
0.708	4.42477876106193\\
0.709	4.42820768294031\\
0.71	4.43311537182753\\
0.711	4.43655723158827\\
0.712	4.44148345547411\\
0.713	4.4449383264807\\
0.714	4.44889333778221\\
0.715	4.45384701035518\\
0.716	4.45732114998884\\
0.717	4.46129823778718\\
0.718	4.46528242911363\\
0.719	4.47027268663388\\
0.72	4.47377250866793\\
0.721	4.47777902160528\\
0.722	4.48179271708683\\
0.723	4.48581361444432\\
0.724	4.48984173307891\\
0.725	4.49387709246152\\
0.726	4.49791971213314\\
0.727	4.50196961170512\\
0.728	4.50602681085953\\
0.729	4.51009132934942\\
0.73	4.51416318699922\\
0.731	4.51824240370497\\
0.732	4.52232899943472\\
0.733	4.52591083955647\\
0.734	4.53001132502832\\
0.735	4.53411924733622\\
0.736	4.53823462673022\\
0.737	4.54184171681618\\
0.738	4.54597113308332\\
0.739	4.55010806506656\\
0.74	4.5537340619308\\
0.741	4.55788514129446\\
0.742	4.56204379562046\\
0.743	4.56568884830501\\
0.744	4.56986176168173\\
0.745	4.57404230989139\\
0.746	4.57927876359476\\
0.747	4.58347656697608\\
0.748	4.58873465641852\\
0.749	4.59242250287029\\
0.75	4.59770114942532\\
0.751	4.60193281178098\\
0.752	4.60723335636954\\
0.753	4.61095100864557\\
0.754	4.61627236006928\\
0.755	4.62000462000466\\
0.756	4.62534690101762\\
0.757	4.62962962962967\\
0.758	4.63392029657094\\
0.759	4.63929482718631\\
0.76	4.64306442251891\\
0.761	4.64738003950278\\
0.762	4.65278585553105\\
0.763	4.65657741559958\\
0.764	4.66200466200471\\
0.765	4.66581126793426\\
0.766	4.67016929363695\\
0.767	4.67453546803792\\
0.768	4.68000468000474\\
0.769	4.68384074941458\\
0.77	4.68823253633386\\
0.771	4.69263256687008\\
0.772	4.69704086425558\\
0.773	4.70256289677881\\
0.774	4.70643605130022\\
0.775	4.71087033329414\\
0.776	4.71531297889904\\
0.777	4.71976401179948\\
0.778	4.72422345576953\\
0.779	4.7286913346732\\
0.78	4.73316767246487\\
0.781	4.7376524931897\\
0.782	4.74214582098407\\
0.783	4.74664768007603\\
0.784	4.75059382422811\\
0.785	4.75511174512609\\
0.786	4.75963826749176\\
0.787	4.76417341591243\\
0.788	4.76871721506923\\
0.789	4.77270015511284\\
0.79	4.77726024125173\\
0.791	4.78182904961157\\
0.792	4.78583393156267\\
0.793	4.79041916167674\\
0.794	4.79501318628636\\
0.795	4.79904019196171\\
0.796	4.80365077458879\\
0.797	4.80769230769241\\
0.798	4.81231953801743\\
0.799	4.81637567730294\\
0.8	4.82101964565516\\
0.801	4.82509047044643\\
0.802	4.82975126780982\\
0.803	4.83383685800615\\
0.804	4.83851457602527\\
0.805	4.84261501210665\\
0.806	4.84672240397443\\
0.807	4.85142510612504\\
0.808	4.85554746297657\\
0.809	4.85967683149083\\
0.81	4.8644047184727\\
0.811	4.86854917234677\\
0.812	4.87270069435997\\
0.813	4.87685930260925\\
0.814	4.88162069807189\\
0.815	4.88579455233921\\
0.816	4.88997555012238\\
0.817	4.89416370977623\\
0.818	4.89835904971848\\
0.819	4.90256158843009\\
0.82	4.90677134445549\\
0.821	4.91098833640284\\
0.822	4.91521258294435\\
0.823	4.91944410281653\\
0.824	4.92368291482043\\
0.825	4.927929037822\\
0.826	4.93218249075231\\
0.827	4.93644329260783\\
0.828	4.94071146245074\\
0.829	4.94498701940923\\
0.83	4.94926998267771\\
0.831	4.95356037151718\\
0.832	4.95724377246267\\
0.833	4.96154800297709\\
0.834	4.96585971446323\\
0.835	4.97017892644151\\
0.836	4.97450565850035\\
0.837	4.97822028624783\\
0.838	4.98256103637286\\
0.839	4.9869093629225\\
0.84	4.99064254522787\\
0.841	4.99500499500517\\
0.842	4.99937507811541\\
0.843	5.00312695434664\\
0.844	5.00751126690053\\
0.845	5.01127536958174\\
0.846	5.0156739811914\\
0.847	5.02008032128532\\
0.848	5.02386335091704\\
0.849	5.02828409805172\\
0.85	5.03207950685639\\
0.851	5.03651473180578\\
0.852	5.04032258064535\\
0.853	5.04413619167736\\
0.854	5.04859270478373\\
0.855	5.05241884552249\\
0.856	5.05689001264242\\
0.857	5.06072874493947\\
0.858	5.06457330969885\\
0.859	5.06906602458517\\
0.86	5.07292327203571\\
0.861	5.07678639421266\\
0.862	5.08065540454739\\
0.863	5.08517670989087\\
0.864	5.08905852417323\\
0.865	5.09294626941706\\
0.866	5.09683995922549\\
0.867	5.10139012881031\\
0.868	5.10529674537354\\
0.869	5.10920934985332\\
0.87	5.11312795602731\\
0.871	5.11705257771545\\
0.872	5.12098322878014\\
0.873	5.12491992312642\\
0.874	5.1288626747021\\
0.875	5.13281149749798\\
0.876	5.13676640554793\\
0.877	5.14072741292915\\
0.878	5.14469453376228\\
0.879	5.14866778221158\\
0.88	5.15264717248509\\
0.881	5.15663271883483\\
0.882	5.16062443555693\\
0.883	5.16462233699184\\
0.884	5.16862643752446\\
0.885	5.17263675158436\\
0.886	5.1766532936459\\
0.887	5.18067607822845\\
0.888	5.18470511989655\\
0.889	5.18874043326007\\
0.89	5.19278203297441\\
0.891	5.19682993374066\\
0.892	5.2008841503058\\
0.893	5.20494469746284\\
0.894	5.20765525322249\\
0.895	5.21172638436507\\
0.896	5.21580388577415\\
0.897	5.21988777241315\\
0.898	5.22397805929241\\
0.899	5.22807476146935\\
0.9	5.2308094677654\\
0.901	5.23491689569454\\
0.902	5.23903077930609\\
0.903	5.2431511338317\\
0.904	5.24727797455097\\
0.905	5.25003281270535\\
0.906	5.25417049783292\\
0.907	5.25831471013567\\
0.908	5.26246546507066\\
0.909	5.26662277814379\\
0.91	5.26939797128206\\
0.911	5.27356624917628\\
0.912	5.27774112679801\\
0.913	5.2819226198339\\
0.914	5.28471396485693\\
0.915	5.28890651857757\\
0.916	5.29310572978724\\
0.917	5.29590891036703\\
0.918	5.30011925268347\\
0.919	5.30433629492139\\
0.92	5.30715138649359\\
0.921	5.31137963085941\\
0.922	5.31561461794049\\
0.923	5.3184416965832\\
0.924	5.32268795741879\\
0.925	5.32694100412868\\
0.926	5.32978014656925\\
0.927	5.33404453927221\\
0.928	5.33831576137759\\
0.929	5.34116704499964\\
0.93	5.34544968595514\\
0.931	5.34830859740638\\
0.932	5.35260270306468\\
0.933	5.35690370965613\\
0.934	5.35977488945496\\
0.935	5.3640874346255\\
0.936	5.36696632228665\\
0.937	5.37129045253154\\
0.938	5.37562155624276\\
0.939	5.37851284119973\\
0.94	5.38285560489872\\
0.941	5.3857546788747\\
0.942	5.39010914971061\\
0.943	5.39301604422306\\
0.944	5.39738226959958\\
0.945	5.40029701633623\\
0.946	5.40467504391332\\
0.947	5.40759767473334\\
0.948	5.41198755242897\\
0.949	5.41491809936409\\
0.95	5.41931987535599\\
0.951	5.42372881355967\\
0.952	5.42814493147002\\
0.953	5.43256824663895\\
0.954	5.43699877667563\\
0.955	5.44143653924671\\
0.956	5.44439907445251\\
0.957	5.44884893066375\\
0.958	5.45330606680336\\
0.959	5.4577705007508\\
0.96	5.46224225044417\\
0.961	5.46672133388037\\
0.962	5.46971147272018\\
0.963	5.47420281921482\\
0.964	5.47870154773356\\
0.965	5.48320767649112\\
0.966	5.4877212237622\\
0.967	5.49073438572446\\
0.968	5.49526033795889\\
0.969	5.49979375773446\\
0.97	5.50433466354792\\
0.971	5.50888307395714\\
0.972	5.5119195259753\\
0.973	5.51648048545067\\
0.974	5.52104899931026\\
0.975	5.52409888137037\\
0.976	5.52868002764379\\
0.977	5.53326877853131\\
0.978	5.53786515298392\\
0.979	5.54093364731997\\
0.98	5.54554276999901\\
0.981	5.55015956708796\\
0.982	5.55324170484561\\
0.983	5.55787133527899\\
0.984	5.56250869142024\\
0.985	5.56560456379615\\
0.986	5.5702548391593\\
0.987	5.57491289198648\\
0.988	5.57802259099191\\
0.989	5.58269364968639\\
0.99	5.58737253806439\\
0.991	5.59049615653431\\
0.992	5.59518813820157\\
0.993	5.59988800224038\\
0.994	5.6030256338427\\
0.995	5.60773867937797\\
0.996	5.61088511712766\\
0.997	5.61561139969157\\
0.998	5.62034565125799\\
0.999	5.62350625615115\\
1	5.62825383424836\\
1.001	5.6314233422502\\
1.002	5.63618430322716\\
1.003	5.63936275200947\\
1.004	5.64413715253325\\
1.005	5.64732457998068\\
1.006	5.65211247703875\\
1.007	5.65530892125028\\
1.008	5.66011037215271\\
1.009	5.6649199830057\\
1.01	5.66813093382503\\
1.011	5.67295419089537\\
1.012	5.6761742585502\\
1.013	5.68101121999763\\
1.014	5.68424044337122\\
1.015	5.68909116768643\\
1.016	5.6923295858835\\
1.017	5.69557169300916\\
1.018	5.70044178423876\\
1.019	5.70369314130948\\
1.02	5.70857713714905\\
1.021	5.71183778380742\\
1.022	5.71673574389072\\
1.023	5.72000572000621\\
1.024	5.72491770430849\\
1.025	5.72819704997901\\
1.026	5.73148015475046\\
1.027	5.73641187437308\\
1.028	5.73970440522363\\
1.029	5.74465029441383\\
1.03	5.74795229199648\\
1.031	5.75125808770719\\
1.032	5.75622391711088\\
1.033	5.75953923686156\\
1.034	5.76451938319694\\
1.035	5.76784426820527\\
1.036	5.77117299091092\\
1.037	5.77617328519908\\
1.038	5.77951163126768\\
1.039	5.78285383836976\\
1.04	5.78787440312598\\
1.041	5.7912262921679\\
1.042	5.79458206576904\\
1.043	5.79962302450394\\
1.044	5.80298853909817\\
1.045	5.80635796196889\\
1.046	5.81141943919857\\
1.047	5.81479866259685\\
1.048	5.81818181818236\\
1.049	5.8232639394386\\
1.05	5.82665695557229\\
1.051	5.83005392799939\\
1.052	5.83345486364355\\
1.053	5.83856371332708\\
1.054	5.84197458741111\\
1.055	5.84538944907261\\
1.056	5.84880830530836\\
1.057	5.85394409483446\\
1.058	5.85737296822432\\
1.059	5.86080586080643\\
1.06	5.86424277965165\\
1.061	5.86940572267116\\
1.062	5.87285273821817\\
1.063	5.8763038049073\\
1.064	5.87975892988446\\
1.065	5.88494924231337\\
1.066	5.88841454438451\\
1.067	5.89188392988717\\
1.068	5.89535740604334\\
1.069	5.89883498009203\\
1.07	5.90405904059101\\
1.071	5.90754689115405\\
1.072	5.91103886508114\\
1.073	5.91453496968862\\
1.074	5.91803521231012\\
1.075	5.92153960029669\\
1.076	5.92680397095928\\
1.077	5.93031875463368\\
1.078	5.93383770953926\\
1.079	5.93736084310586\\
1.08	5.94088816278096\\
1.081	5.94441967602975\\
1.082	5.9479553903352\\
1.083	5.95326685518742\\
1.084	5.95681310498947\\
1.085	5.96036358217915\\
1.086	5.96391829432001\\
1.087	5.96747724899363\\
1.088	5.97104045379972\\
1.089	5.97460791635614\\
1.09	5.97817964429896\\
1.091	5.98175564528254\\
1.092	5.98712767549834\\
1.093	5.99071439269199\\
1.094	5.99430540986129\\
1.095	5.9979007347435\\
1.096	6.00150037509444\\
1.097	6.00510433868855\\
1.098	6.00871263331898\\
1.099	6.01232526679761\\
1.1	6.01594224695511\\
1.101	6.01956358164101\\
1.102	6.02318927872377\\
1.103	6.02681934609079\\
1.104	6.03045379164851\\
1.105	6.03409262332246\\
1.106	6.0377358490573\\
1.107	6.04138347681689\\
1.108	6.04503551458435\\
1.109	6.04869197036211\\
1.11	6.05235285217199\\
1.111	6.05601816805521\\
1.112	6.05968792607252\\
1.113	6.06336213430418\\
1.114	6.0670408008501\\
1.115	6.07072393382983\\
1.116	6.07441154138265\\
1.117	6.07810363166764\\
1.118	6.08180021286373\\
1.119	6.08550129316975\\
1.12	6.08920688080451\\
1.121	6.09291698400683\\
1.122	6.09663161103564\\
1.123	6.10035077017002\\
1.124	6.10407446970927\\
1.125	6.10780271797296\\
1.126	6.11153552330098\\
1.127	6.11527289405365\\
1.128	6.11901483861174\\
1.129	6.12088752869242\\
1.13	6.12463634971749\\
1.131	6.12838976558985\\
1.132	6.13214778476238\\
1.133	6.1359104157087\\
1.134	6.13967766692326\\
1.135	6.14344954692137\\
1.136	6.14722606423929\\
1.137	6.15100722743427\\
1.138	6.15479304508464\\
1.139	6.1566877020171\\
1.14	6.16048051748115\\
1.141	6.16427800893899\\
1.142	6.1680801850432\\
1.143	6.1718870544677\\
1.144	6.17569862590786\\
1.145	6.17951490808052\\
1.146	6.1833359097241\\
1.147	6.18524818308415\\
1.148	6.18907628036596\\
1.149	6.19290911905949\\
1.15	6.19674670797912\\
1.151	6.20058905596113\\
1.152	6.2044361718637\\
1.153	6.20636152055939\\
1.154	6.21021580500004\\
1.155	6.21407487960312\\
1.156	6.2179387533041\\
1.157	6.22180743506071\\
1.158	6.22374358176525\\
1.159	6.22761949244984\\
1.16	6.23150023368209\\
1.161	6.2353858144981\\
1.162	6.23927624395653\\
1.163	6.24122327976367\\
1.164	6.24512099922019\\
1.165	6.24902359006489\\
1.166	6.25195373554319\\
1.167	6.25586487331957\\
1.168	6.25880143952517\\
1.169	6.26272115234153\\
1.17	6.26566416040184\\
1.171	6.26959247648987\\
1.172	6.27254194762511\\
1.173	6.27647889534055\\
1.174	6.27943485086426\\
1.175	6.28338045868761\\
1.176	6.28634292000713\\
1.177	6.29029721654432\\
1.178	6.29326620516132\\
1.179	6.29722921914442\\
1.18	6.30020475665543\\
1.181	6.30417651694332\\
1.182	6.30715862504026\\
1.183	6.31014355576674\\
1.184	6.31412786109003\\
1.185	6.31711939355738\\
1.186	6.32111251580363\\
1.187	6.32411067193761\\
1.188	6.32811264040585\\
1.189	6.3311174422294\\
1.19	6.33412509897155\\
1.191	6.33813975598247\\
1.192	6.34115409004524\\
1.193	6.34417129262575\\
1.194	6.34819869862012\\
1.195	6.3522312212173\\
1.196	6.35626887017406\\
1.197	6.36031165527196\\
1.198	6.36334712058628\\
1.199	6.36739891754304\\
1.2	6.3714558776689\\
1.201	6.37551801083924\\
1.202	6.37958532695461\\
1.203	6.38365783594085\\
1.204	6.38773554774918\\
1.205	6.39079725195804\\
1.206	6.39488409272668\\
1.207	6.39897616381465\\
1.208	6.40307347526899\\
1.209	6.40717603716249\\
1.21	6.41025641025728\\
1.211	6.41436818473467\\
1.212	6.41848523748482\\
1.213	6.42260757867781\\
1.214	6.42570281124585\\
1.215	6.42983443176425\\
1.216	6.43397136882828\\
1.217	6.43811363270649\\
1.218	6.44122383252905\\
1.219	6.44537544312043\\
1.22	6.44953240890123\\
1.221	6.45369474023966\\
1.222	6.45682001614292\\
1.223	6.46099176223638\\
1.224	6.46516890253846\\
1.225	6.46830530401123\\
1.226	6.47249190938599\\
1.227	6.47668393782471\\
1.228	6.47983152438125\\
1.229	6.48403306856953\\
1.23	6.48824006488328\\
1.231	6.49139889646307\\
1.232	6.49561545956568\\
1.233	6.49878147847367\\
1.234	6.50300764103486\\
1.235	6.50723930372628\\
1.236	6.51041666666755\\
1.237	6.51465798045691\\
1.238	6.51784259410224\\
1.239	6.52209359204393\\
1.24	6.52635013868583\\
1.241	6.52954619654023\\
1.242	6.53381247958273\\
1.243	6.53701585226433\\
1.244	6.54129190515216\\
1.245	6.54450261780194\\
1.246	6.54878847413318\\
1.247	6.55200655200745\\
1.248	6.55630224553441\\
1.249	6.55952771400549\\
1.25	6.56383327863562\\
1.251	6.56706616319249\\
1.252	6.57138163298923\\
1.253	6.57462195923824\\
1.254	6.57894736842195\\
1.255	6.58219516208745\\
1.256	6.5865305450363\\
1.257	6.58978583196136\\
1.258	6.59413122321224\\
1.259	6.5973940293593\\
1.26	6.60174946360876\\
1.261	6.60501981506035\\
1.262	6.60829340822823\\
1.263	6.61266325012489\\
1.264	6.61594442606772\\
1.265	6.6203243958963\\
1.266	6.62361318099114\\
1.267	6.62800331400256\\
1.268	6.63129973474892\\
1.269	6.63459943605995\\
1.27	6.6390041493785\\
1.271	6.6423115244114\\
1.272	6.64562219637904\\
1.273	6.65004156276068\\
1.274	6.65335994677403\\
1.275	6.65668164420128\\
1.276	6.66111573688684\\
1.277	6.66444518493927\\
1.278	6.66777796299474\\
1.279	6.67222685571401\\
1.28	6.67556742323189\\
1.281	6.67891133745291\\
1.282	6.68337510442865\\
1.283	6.68672684720921\\
1.284	6.69008195350485\\
1.285	6.69456066945698\\
1.286	6.69792364367138\\
1.287	6.70128999832559\\
1.288	6.70465973851919\\
1.289	6.70915800067183\\
1.29	6.71253566034661\\
1.291	6.71591672263356\\
1.292	6.71930119267688\\
1.293	6.72381912926634\\
1.294	6.72721157080482\\
1.295	6.73060743732214\\
1.296	6.73400673400765\\
1.297	6.73740946606122\\
1.298	6.74195179504559\\
1.299	6.7453625632387\\
1.3	6.74877678420879\\
1.301	6.75219446320146\\
1.302	6.75561560547297\\
1.303	6.7601825249291\\
1.304	6.7636117686854\\
1.305	6.76704449331847\\
1.306	6.77048070413092\\
1.307	6.77392040643615\\
1.308	6.77736360555836\\
1.309	6.78081030683259\\
1.31	6.78541136556496\\
1.311	6.78886625933562\\
1.312	6.7923246731203\\
1.313	6.7957866123013\\
1.314	6.79925208227188\\
1.315	6.8027210884363\\
1.316	6.80619363620988\\
1.317	6.80966973101897\\
1.318	6.81314937830105\\
1.319	6.81779444349846\\
1.32	6.82128240109234\\
1.321	6.82477392936452\\
1.322	6.82826903380086\\
1.323	6.83176771989845\\
1.324	6.83526999316566\\
1.325	6.83877585912215\\
1.326	6.84228532329891\\
1.327	6.84579839123831\\
1.328	6.84931506849408\\
1.329	6.85283536063139\\
1.33	6.85635927322685\\
1.331	6.85988681186854\\
1.332	6.86341798215605\\
1.333	6.8669527897005\\
1.334	6.8704912401246\\
1.335	6.87403333906263\\
1.336	6.87757909216049\\
1.337	6.88112850507577\\
1.338	6.8846815834777\\
1.339	6.88823833304726\\
1.34	6.89179875947716\\
1.341	6.89536286847189\\
1.342	6.89893066574775\\
1.343	6.90250215703286\\
1.344	6.90607734806724\\
1.345	6.90965624460277\\
1.346	6.91323885240329\\
1.347	6.91682517724458\\
1.348	6.91921812835243\\
1.349	6.92281066112936\\
1.35	6.92640692640786\\
1.351	6.93000693000787\\
1.352	6.93361067776138\\
1.353	6.93721817551256\\
1.354	6.94082942911772\\
1.355	6.94444444444538\\
1.356	6.94806322737631\\
1.357	6.95168578380351\\
1.358	6.95410292072417\\
1.359	6.95773177944084\\
1.36	6.96136442742872\\
1.361	6.96500087062605\\
1.362	6.96864111498352\\
1.363	6.97228516646425\\
1.364	6.97593303104384\\
1.365	6.97836706210841\\
1.366	6.98202129516589\\
1.367	6.98567935731844\\
1.368	6.9893412545877\\
1.369	6.99300699300794\\
1.37	6.9966765786261\\
1.371	6.99912510936227\\
1.372	7.00280112044912\\
1.373	7.00648099492125\\
1.374	7.01016473887231\\
1.375	7.01262272089856\\
1.376	7.01631292755751\\
1.377	7.02000702000796\\
1.378	7.02370500439076\\
1.379	7.02740688685969\\
1.38	7.02987697715385\\
1.381	7.03358537014338\\
1.382	7.03729767769271\\
1.383	7.04101390600341\\
1.384	7.04349357281306\\
1.385	7.04721634954288\\
1.386	7.05094306363571\\
1.387	7.05467372134134\\
1.388	7.05716302046672\\
1.389	7.06090026478471\\
1.39	7.06464146944637\\
1.391	7.06713780918823\\
1.392	7.07088562842591\\
1.393	7.07463742483293\\
1.394	7.07839320474347\\
1.395	7.08089927420877\\
1.396	7.08466170740442\\
1.397	7.08842814106067\\
1.398	7.09094132246151\\
1.399	7.09471443774483\\
1.4	7.09849157054221\\
1.401	7.10101189419587\\
1.402	7.10479573712351\\
1.403	7.10858361471572\\
1.404	7.11111111111206\\
1.405	7.11490572750006\\
1.406	7.11870439580092\\
1.407	7.12123909560359\\
1.408	7.12504453152927\\
1.409	7.12758374911\\
1.41	7.13139597076223\\
1.411	7.13521227256606\\
1.412	7.13775874375541\\
1.413	7.14158186038303\\
1.414	7.14413288087254\\
1.415	7.14796283059423\\
1.416	7.15179688896931\\
1.417	7.15435521373732\\
1.418	7.15819613457504\\
1.419	7.16075904045924\\
1.42	7.16460684220049\\
1.421	7.16845878136296\\
1.422	7.17102904266858\\
1.423	7.17488789237764\\
1.424	7.17746276691285\\
1.425	7.18132854578193\\
1.426	7.18390804597797\\
1.427	7.18778077268739\\
1.428	7.19036491102019\\
1.429	7.1942446043175\\
1.43	7.19812848659444\\
1.431	7.20072007200816\\
1.432	7.2046109510096\\
1.433	7.20720720720816\\
1.434	7.21110510185782\\
1.435	7.21370604147977\\
1.436	7.21761097076963\\
1.437	7.22021660649915\\
1.438	7.22412858948985\\
1.439	7.22673893405697\\
1.44	7.23065798987804\\
1.441	7.23327305605883\\
1.442	7.23719920390905\\
1.443	7.23981900452585\\
1.444	7.24375226367354\\
1.445	7.24637681159516\\
1.446	7.24900326205243\\
1.447	7.25294650952045\\
1.448	7.25557772537734\\
1.449	7.25952813067247\\
1.45	7.26216412491018\\
1.451	7.26612170753956\\
1.452	7.2687624931865\\
1.453	7.27272727272824\\
1.454	7.27537286286018\\
1.455	7.27802037845802\\
1.456	7.28199526670404\\
1.457	7.28464760517306\\
1.458	7.28862973761029\\
1.459	7.29128691214096\\
1.46	7.29527630859115\\
1.461	7.29793833242205\\
1.462	7.30060229969069\\
1.463	7.30460189919746\\
1.464	7.30727073438167\\
1.465	7.31127764576956\\
1.466	7.31395136222441\\
1.467	7.31662703493786\\
1.468	7.32064421669203\\
1.469	7.32332478945538\\
1.47	7.32600732600829\\
1.471	7.33003481766635\\
1.472	7.33272227314487\\
1.473	7.33541169998263\\
1.474	7.33944954128537\\
1.475	7.34214390602152\\
1.476	7.34618916437195\\
1.477	7.34888848061827\\
1.478	7.35158978129117\\
1.479	7.3556454578899\\
1.48	7.35835172921362\\
1.481	7.36105999263991\\
1.482	7.36512612778591\\
1.483	7.36783938110246\\
1.484	7.37055463423719\\
1.485	7.37463126843755\\
1.486	7.37735153080141\\
1.487	7.38143568924253\\
1.488	7.3855243722314\\
1.489	7.38825267824257\\
1.49	7.39234891886994\\
1.491	7.39644970414298\\
1.492	7.39918608953112\\
1.493	7.40329446603836\\
1.494	7.40740740740838\\
1.495	7.41015190811509\\
1.496	7.41427247451441\\
1.497	7.41839762611373\\
1.498	7.42115027829411\\
1.499	7.42528308891874\\
1.5	7.42804085422567\\
1.501	7.4321813452258\\
1.502	7.43632645473234\\
1.503	7.43909243072442\\
1.504	7.44324525493212\\
1.505	7.44601638123701\\
1.506	7.45017694170334\\
1.507	7.45434215430586\\
1.508	7.45712155108226\\
1.509	7.46129453460273\\
1.51	7.46407911923964\\
1.511	7.46825989544534\\
1.512	7.47104968248136\\
1.513	7.47523827322093\\
1.514	7.47943156320217\\
1.515	7.4822297044529\\
1.516	7.48643084409605\\
1.517	7.48923422580139\\
1.518	7.49344323716845\\
1.519	7.49625187406394\\
1.52	7.50046877929968\\
1.521	7.50328268617618\\
1.522	7.50750750750848\\
1.523	7.51032669921239\\
1.524	7.5145594589527\\
1.525	7.51738395038624\\
1.526	7.5216246709299\\
1.527	7.52445447705139\\
1.528	7.52870318087807\\
1.529	7.53153831670216\\
1.53	7.53579502637626\\
1.531	7.53863550697422\\
1.532	7.54290024514524\\
1.533	7.5457460856452\\
1.534	7.55001887504817\\
1.535	7.55287009063542\\
1.536	7.55715095409129\\
1.537	7.56000756000854\\
1.538	7.56429652042458\\
1.539	7.56715853197223\\
1.54	7.57145561234245\\
1.541	7.57432304487885\\
1.542	7.57862826828442\\
1.543	7.58150113722615\\
1.544	7.58437618505976\\
1.545	7.58869284765797\\
1.546	7.59157335357851\\
1.547	7.5958982149649\\
1.548	7.59878419452986\\
1.549	7.603117278085\\
1.55	7.60600874691104\\
1.551	7.6089024158275\\
1.552	7.61324704986775\\
1.553	7.6161462300086\\
1.554	7.62049914269483\\
1.555	7.62340384981993\\
1.556	7.62631077216495\\
1.557	7.63067531476634\\
1.558	7.63358778626053\\
1.559	7.63796066450356\\
1.56	7.64087870105161\\
1.561	7.64379896808812\\
1.562	7.64818355640634\\
1.563	7.65110941086556\\
1.564	7.65403750478476\\
1.565	7.6584338502786\\
1.566	7.66136755410939\\
1.567	7.66577232656289\\
1.568	7.6687116564427\\
1.569	7.67165324127448\\
1.57	7.67606985223664\\
1.571	7.679017085814\\
1.572	7.68196658344635\\
1.573	7.68639508070814\\
1.574	7.68935024990487\\
1.575	7.69230769230868\\
1.576	7.69674812391863\\
1.577	7.69971126082871\\
1.578	7.70267668014734\\
1.579	7.70564438451264\\
1.58	7.710100231304\\
1.581	7.71307365985444\\
1.582	7.71604938271704\\
1.583	7.72051727465839\\
1.584	7.72349874493244\\
1.585	7.72648251883429\\
1.586	7.73096250483284\\
1.587	7.73395204949828\\
1.588	7.73694390715766\\
1.589	7.73993808049635\\
1.59	7.74443368828754\\
1.591	7.74743366260026\\
1.592	7.75043596202385\\
1.593	7.75344058926248\\
1.594	7.75795190069921\\
1.595	7.76096235933355\\
1.596	7.7639751552805\\
1.597	7.76699029126313\\
1.598	7.77151738877115\\
1.599	7.77453838678428\\
1.6	7.77756173439726\\
1.601	7.78058743435229\\
1.602	7.78513040093521\\
1.603	7.78816199377046\\
1.604	7.7911959485791\\
1.605	7.79423226812258\\
1.606	7.79879118736695\\
1.607	7.80183343085725\\
1.608	7.80487804878148\\
1.609	7.80792504392057\\
1.61	7.81097441905977\\
1.611	7.81555295037223\\
1.612	7.81860828772578\\
1.613	7.82166601486216\\
1.614	7.82472613458629\\
1.615	7.82778864970745\\
1.616	7.83238691991484\\
1.617	7.83545543584821\\
1.618	7.83852635704587\\
1.619	7.84159968633701\\
1.62	7.84467542655522\\
1.621	7.84775358053857\\
1.622	7.85237534354242\\
1.623	7.85545954438434\\
1.624	7.85854616895974\\
1.625	7.86163522012678\\
1.626	7.86472670074815\\
1.627	7.86782061369101\\
1.628	7.87246604999116\\
1.629	7.8755660563113\\
1.63	7.87866850502365\\
1.631	7.88177339901578\\
1.632	7.88488074117979\\
1.633	7.88799053441236\\
1.634	7.89110278161473\\
1.635	7.89577575996942\\
1.636	7.89889415481932\\
1.637	7.90201501382953\\
1.638	7.90513833992195\\
1.639	7.90826413602314\\
1.64	7.91139240506429\\
1.641	7.91452314998121\\
1.642	7.91765637371438\\
1.643	7.92079207920892\\
1.644	7.92393026941463\\
1.645	7.92864222002082\\
1.646	7.93178663494052\\
1.647	7.93493354493256\\
1.648	7.93808295296786\\
1.649	7.94123486202205\\
1.65	7.94438927507548\\
1.651	7.94754619511326\\
1.652	7.95070562512523\\
1.653	7.95386756810599\\
1.654	7.95703202705491\\
1.655	7.96019900497613\\
1.656	7.96336850487857\\
1.657	7.96654052977595\\
1.658	7.97130330809188\\
1.659	7.97448165869319\\
1.66	7.97766254487536\\
1.661	7.98084596967379\\
1.662	7.98403193612875\\
1.663	7.98722044728535\\
1.664	7.99041150619357\\
1.665	7.99360511590828\\
1.666	7.99680127948921\\
1.667	8.00000000000101\\
1.668	8.00320128051321\\
1.669	8.00640512410028\\
1.67	8.00961153384161\\
1.671	8.01282051282152\\
1.672	8.01603206412926\\
1.673	8.01924619085907\\
1.674	8.02246289611011\\
1.675	8.02568218298656\\
1.676	8.02890405459755\\
1.677	8.03212851405723\\
1.678	8.03535556448474\\
1.679	8.03858520900422\\
1.68	8.04181745074488\\
1.681	8.04505229284091\\
1.682	8.04828973843159\\
1.683	8.05152979066123\\
1.684	8.05477245267922\\
1.685	8.05801772764001\\
1.686	8.06126561870314\\
1.687	8.06451612903327\\
1.688	8.06776926180012\\
1.689	8.07102502017857\\
1.69	8.07428340734861\\
1.691	8.07754442649535\\
1.692	8.08080808080909\\
1.693	8.08407437348525\\
1.694	8.08734330772442\\
1.695	8.0906148867324\\
1.696	8.09388911372015\\
1.697	8.09716599190384\\
1.698	8.10044552450486\\
1.699	8.10372771474979\\
1.7	8.10701256587049\\
1.701	8.11030008110401\\
1.702	8.11359026369269\\
1.703	8.11688311688413\\
1.704	8.12017864393118\\
1.705	8.12347684809199\\
1.706	8.12677773263002\\
1.707	8.13008130081402\\
1.708	8.13338755591805\\
1.709	8.13338755591805\\
1.71	8.13669650122152\\
1.711	8.14000814000915\\
1.712	8.14332247557105\\
1.713	8.14663951120264\\
1.714	8.14995925020476\\
1.715	8.1532816958836\\
1.716	8.15660685155077\\
1.717	8.15993472052325\\
1.718	8.16326530612346\\
1.719	8.16659861167925\\
1.72	8.16993464052389\\
1.721	8.17327339599611\\
1.722	8.1766148814401\\
1.723	8.17995910020551\\
1.724	8.1833060556475\\
1.725	8.18665575112668\\
1.726	8.18665575112668\\
1.727	8.19000819000921\\
1.728	8.19336337566673\\
1.729	8.19672131147643\\
1.73	8.20008200082102\\
1.731	8.20344544708879\\
1.732	8.20681165367356\\
1.733	8.21018062397474\\
1.734	8.21355236139732\\
1.735	8.21692686935188\\
1.736	8.22030415125461\\
1.737	8.22368421052733\\
1.738	8.22706705059748\\
1.739	8.22706705059748\\
1.74	8.23045267489814\\
1.741	8.23384108686804\\
1.742	8.23723228995159\\
1.743	8.24062628759888\\
1.744	8.24402308326565\\
1.745	8.24742268041339\\
1.746	8.25082508250927\\
1.747	8.25423029302619\\
1.748	8.2576383154428\\
1.749	8.26104915324348\\
1.75	8.26104915324348\\
1.751	8.26446280991837\\
1.752	8.2678792889634\\
1.753	8.27129859388026\\
1.754	8.27472072817644\\
1.755	8.27814569536526\\
1.756	8.28157349896582\\
1.757	8.28500414250309\\
1.758	8.28843762950786\\
1.759	8.28843762950786\\
1.76	8.29187396351677\\
1.761	8.29531314807236\\
1.762	8.29875518672301\\
1.763	8.30220008302302\\
1.764	8.30564784053258\\
1.765	8.3090984628178\\
1.766	8.31255195345073\\
1.767	8.31600831600934\\
1.768	8.31600831600934\\
1.769	8.31946755407756\\
1.77	8.3229296712453\\
1.771	8.32639467110843\\
1.772	8.32986255726883\\
1.773	8.33333333333436\\
1.774	8.3368070029189\\
1.775	8.34028356964239\\
1.776	8.34028356964239\\
1.777	8.34376303713077\\
1.778	8.34724540901605\\
1.779	8.3507306889363\\
1.78	8.35421888053569\\
1.781	8.35770998746446\\
1.782	8.36120401337895\\
1.783	8.36120401337895\\
1.784	8.36470096194163\\
1.785	8.36820083682111\\
1.786	8.37170364169211\\
1.787	8.37520938023553\\
1.788	8.37871805613844\\
1.789	8.38222967309407\\
1.79	8.38222967309407\\
1.791	8.38574423480186\\
1.792	8.38926174496747\\
1.793	8.39278220730274\\
1.794	8.39630562552579\\
1.795	8.39983200336096\\
1.796	8.40336134453884\\
1.797	8.40336134453884\\
1.798	8.40689365279632\\
1.799	8.41042893187655\\
1.8	8.413967185529\\
1.801	8.41750841750944\\
1.802	8.42105263157997\\
1.803	8.42105263157997\\
1.804	8.42459983150903\\
1.805	8.4281500210714\\
1.806	8.43170320404824\\
1.807	8.43525938422709\\
1.808	8.43881856540187\\
1.809	8.43881856540187\\
1.81	8.44238075137291\\
1.811	8.44594594594697\\
1.812	8.44951415293723\\
1.813	8.45308537616333\\
1.814	8.45665961945134\\
1.815	8.45665961945134\\
1.816	8.46023688663385\\
1.817	8.46381718154991\\
1.818	8.46740050804506\\
1.819	8.47098686997138\\
1.82	8.47098686997138\\
1.821	8.47457627118747\\
1.822	8.47816871555847\\
1.823	8.48176420695608\\
1.824	8.48536274925856\\
1.825	8.48896434635077\\
1.826	8.48896434635077\\
1.827	8.49256900212417\\
1.828	8.49617672047681\\
1.829	8.4997875053134\\
1.83	8.50340136054525\\
1.831	8.50701829009035\\
1.832	8.51063829787337\\
1.833	8.51426138782564\\
1.834	8.51788756388519\\
1.835	8.52151682999677\\
1.836	8.52514919011186\\
1.837	8.52878464818866\\
1.838	8.53242320819216\\
1.839	8.53606487409407\\
1.84	8.53606487409407\\
1.841	8.53970964987293\\
1.842	8.54335753951406\\
1.843	8.54700854700958\\
1.844	8.55066267635845\\
1.845	8.55431993156647\\
1.846	8.5579803166463\\
1.847	8.56164383561747\\
1.848	8.56531049250638\\
1.849	8.56898029134636\\
1.85	8.57265323617763\\
1.851	8.57265323617763\\
1.852	8.57632933104734\\
1.853	8.58000858000961\\
1.854	8.5836909871255\\
1.855	8.58737655646303\\
1.856	8.59106529209725\\
1.857	8.59475719811019\\
1.858	8.59845227859089\\
1.859	8.60215053763544\\
1.86	8.60585197934699\\
1.861	8.60585197934699\\
1.862	8.60955660783573\\
1.863	8.61326442721895\\
1.864	8.61697544162103\\
1.865	8.62068965517345\\
1.866	8.62440707201483\\
1.867	8.62812769629094\\
1.868	8.63185153215468\\
1.869	8.63557858376615\\
1.87	8.63557858376615\\
1.871	8.63930885529261\\
1.872	8.64304235090855\\
1.873	8.64677907479567\\
1.874	8.6505190311429\\
1.875	8.65426222414643\\
1.876	8.65800865800969\\
1.877	8.66175833694344\\
1.878	8.66175833694344\\
1.879	8.66551126516568\\
1.88	8.66926744690177\\
1.881	8.67302688638438\\
1.882	8.67678958785353\\
1.883	8.68055555555659\\
1.884	8.68432479374832\\
1.885	8.68809730669087\\
1.886	8.68809730669087\\
1.887	8.6918730986538\\
1.888	8.69565217391408\\
1.889	8.69943453675615\\
1.89	8.70322019147188\\
1.891	8.70700914236064\\
1.892	8.71080139372926\\
1.893	8.71080139372926\\
1.894	8.7145969498921\\
1.895	8.71839581517105\\
1.896	8.7221979938955\\
1.897	8.72600349040243\\
1.898	8.72981230903639\\
1.899	8.73362445414951\\
1.9	8.73362445414951\\
1.901	8.73743993010152\\
1.902	8.74125874125978\\
1.903	8.74508089199929\\
1.904	8.7489063867027\\
1.905	8.75273522976034\\
1.906	8.75656742557022\\
1.907	8.75656742557022\\
1.908	8.76040297853805\\
1.909	8.76424189307729\\
1.91	8.76808417360911\\
1.911	8.77192982456244\\
1.912	8.77577885037401\\
1.913	8.77577885037401\\
1.914	8.77963125548831\\
1.915	8.78348704435765\\
1.916	8.78734622144217\\
1.917	8.79120879120983\\
1.918	8.79507475813648\\
1.919	8.79507475813648\\
1.92	8.79894412670584\\
1.921	8.80281690140949\\
1.922	8.80669308674697\\
1.923	8.81057268722571\\
1.924	8.81445570736111\\
1.925	8.81445570736111\\
1.926	8.81834215167653\\
1.927	8.82223202470329\\
1.928	8.82612533098074\\
1.929	8.83002207505623\\
1.93	8.83002207505623\\
1.931	8.83392226148514\\
1.932	8.83782589483091\\
1.933	8.84173297966506\\
1.934	8.84564352056716\\
1.935	8.84955752212494\\
1.936	8.84955752212494\\
1.937	8.8534749889342\\
1.938	8.85739592559892\\
1.939	8.86132033673122\\
1.94	8.8652482269514\\
1.941	8.8652482269514\\
1.942	8.86917960088796\\
1.943	8.87311446317762\\
1.944	8.87705281846531\\
1.945	8.88099467140424\\
1.946	8.88099467140424\\
1.947	8.88494002665586\\
1.948	8.88888888888993\\
1.949	8.8928412627845\\
1.95	8.89679715302596\\
1.951	8.89679715302596\\
1.952	8.90075656430901\\
1.953	8.90471950133675\\
1.954	8.90868596882064\\
1.955	8.91265597148055\\
1.956	8.91265597148055\\
1.957	8.91662951404474\\
1.958	8.92060660124993\\
1.959	8.9245872378413\\
1.96	8.92857142857248\\
1.961	8.92857142857248\\
1.962	8.9325591782056\\
1.963	8.93655049151132\\
1.964	8.94054537326882\\
1.965	8.9445438282658\\
1.966	8.9445438282658\\
1.967	8.94854586129859\\
1.968	8.95255147717204\\
1.969	8.95656068069966\\
1.97	8.95656068069966\\
1.971	8.96057347670355\\
1.972	8.96458987001449\\
1.973	8.9686098654719\\
1.974	8.97263346792388\\
1.975	8.97263346792388\\
1.976	8.97666068222726\\
1.977	8.98069151324757\\
1.978	8.98472596585909\\
1.979	8.98472596585909\\
1.98	8.98876404494487\\
1.981	8.99280575539673\\
1.982	8.99685110211531\\
1.983	8.99685110211531\\
1.984	9.00090009001005\\
1.985	9.00495272399925\\
1.986	9.00900900901006\\
1.987	9.01306894997852\\
1.988	9.01306894997852\\
1.989	9.01713255184956\\
1.99	9.02119981957705\\
1.991	9.02527075812379\\
1.992	9.02527075812379\\
1.993	9.02934537246155\\
1.994	9.03342366757106\\
1.995	9.03750564844208\\
1.996	9.03750564844208\\
1.997	9.04159132007338\\
1.998	9.04568068747278\\
1.999	9.04977375565716\\
2	9.04977375565716\\
};
\addlegendentry{$\dv=4$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.05	0.512594445526588\\
0.051	0.519885625162464\\
0.052	0.52705366460413\\
0.053	0.534091030475234\\
0.054	0.541529930359251\\
0.055	0.549940056533838\\
0.056	0.558266248339158\\
0.057	0.566514463114244\\
0.058	0.57466640615123\\
0.059	0.582743790864909\\
0.06	0.590716302588519\\
0.061	0.598608833071942\\
0.062	0.606420783253084\\
0.063	0.614152530922581\\
0.064	0.621790009078135\\
0.065	0.629334541655654\\
0.066	0.63679665809114\\
0.067	0.644180473601485\\
0.068	0.651482774795436\\
0.069	0.658692100964327\\
0.07	0.665814424203687\\
0.071	0.672866005463673\\
0.072	0.679837382898012\\
0.073	0.68670942577358\\
0.074	0.693510132183033\\
0.075	0.700231076255166\\
0.076	0.706863646002688\\
0.077	0.713419419276595\\
0.078	0.719900941630434\\
0.079	0.726300804741294\\
0.08	0.733137829912026\\
0.081	0.740784639089726\\
0.082	0.748368556546731\\
0.083	0.755903607172016\\
0.084	0.763358778625957\\
0.085	0.770772313858489\\
0.086	0.778137450199207\\
0.087	0.785447233654846\\
0.088	0.792719662618515\\
0.089	0.799897613105526\\
0.09	0.807050392226495\\
0.091	0.81413335504356\\
0.092	0.821166384732879\\
0.093	0.828157349896485\\
0.094	0.835073068893533\\
0.095	0.841935103642216\\
0.096	0.848766741923989\\
0.097	0.855534452372402\\
0.098	0.862232492369248\\
0.099	0.868885220262409\\
0.1	0.875488084607174\\
0.101	0.882036445745944\\
0.102	0.888525580651473\\
0.103	0.894982726833378\\
0.104	0.901355638880883\\
0.105	0.907704596616084\\
0.106	0.91397652908274\\
0.107	0.92023410755697\\
0.108	0.926389120486176\\
0.109	0.932540052595266\\
0.11	0.938614604843259\\
0.111	0.944643869261296\\
0.112	0.950606486938675\\
0.113	0.956535047444147\\
0.114	0.962426855558986\\
0.115	0.968354185226798\\
0.116	0.975343320848948\\
0.117	0.982279674668981\\
0.118	0.989178388430579\\
0.119	0.996055619745817\\
0.12	1.00288831835688\\
0.121	1.0096930533118\\
0.122	1.01646676153691\\
0.123	1.02316444298929\\
0.124	1.02986611740475\\
0.125	1.03652721920479\\
0.126	1.04314445464409\\
0.127	1.04971447766209\\
0.128	1.05625620550522\\
0.129	1.06274443121919\\
0.13	1.06924425815835\\
0.131	1.07568521147972\\
0.132	1.08206371191137\\
0.133	1.08842352736298\\
0.134	1.09476265545631\\
0.135	1.10107905747634\\
0.136	1.10732161048856\\
0.137	1.11353614538329\\
0.138	1.1197706709666\\
0.139	1.12592325707081\\
0.14	1.13204129686652\\
0.141	1.13812255303652\\
0.142	1.14416475972541\\
0.143	1.15016562384985\\
0.144	1.1561228264891\\
0.145	1.16208803978991\\
0.146	1.16800598019063\\
0.147	1.17387425458986\\
0.148	1.17974611863528\\
0.149	1.18550834597877\\
0.15	1.19132713843223\\
0.151	1.19703136222171\\
0.152	1.2027326084865\\
0.153	1.20840080237815\\
0.154	1.21403423576546\\
0.155	1.21966093426029\\
0.156	1.22521992697691\\
0.157	1.23076923076925\\
0.158	1.23627732172883\\
0.159	1.24174241295387\\
0.16	1.24716270484649\\
0.161	1.2525991432222\\
0.162	1.25808318446017\\
0.163	1.2644462989657\\
0.164	1.27080950565512\\
0.165	1.27713920817371\\
0.166	1.28343344114176\\
0.167	1.2897234832852\\
0.168	1.2960082944531\\
0.169	1.3022868156483\\
0.17	1.30845523774634\\
0.171	1.31464780585283\\
0.172	1.32082948091403\\
0.173	1.32696390658176\\
0.174	1.33312003412789\\
0.175	1.33919005785303\\
0.176	1.34524321997419\\
0.177	1.35135135135137\\
0.178	1.35736779237704\\
0.179	1.3633636908982\\
0.18	1.36930028755308\\
0.181	1.37525098330447\\
0.182	1.38117731554379\\
0.183	1.38707798152414\\
0.184	1.39302928147552\\
0.185	1.3988753042554\\
0.186	1.40469167017842\\
0.187	1.41047702332931\\
0.188	1.4162701110356\\
0.189	1.42207053469854\\
0.19	1.42775556824674\\
0.191	1.43348623853213\\
0.192	1.43918024293365\\
0.193	1.44483615557998\\
0.194	1.45045254119288\\
0.195	1.45607035731969\\
0.196	1.46168912795629\\
0.197	1.46726531091354\\
0.198	1.4727974314413\\
0.199	1.47832771568804\\
0.2	1.48385565052234\\
0.201	1.4893363517217\\
0.202	1.49476831091183\\
0.203	1.50024003840617\\
0.204	1.50561594748414\\
0.205	1.51098485993173\\
0.206	1.51639219967855\\
0.207	1.52174574672066\\
0.208	1.52699731248476\\
0.209	1.53228525022221\\
0.21	1.53756265567825\\
0.211	1.54287653901937\\
0.212	1.54803554289609\\
0.213	1.5532291634308\\
0.214	1.55845775021042\\
0.215	1.56362385464555\\
0.216	1.56872588083961\\
0.217	1.57381177211208\\
0.218	1.57893074809742\\
0.219	1.58403294788534\\
0.22	1.58906721754333\\
0.221	1.59413358839474\\
0.222	1.59907893053604\\
0.223	1.60405505116938\\
0.224	1.60952840817643\\
0.225	1.61540449728615\\
0.226	1.62127107652402\\
0.227	1.62707452001305\\
0.228	1.63286633356196\\
0.229	1.63869952805457\\
0.23	1.64452045783453\\
0.231	1.65027394547498\\
0.232	1.65595813737832\\
0.233	1.66168162180129\\
0.234	1.66738920198756\\
0.235	1.67308014053876\\
0.236	1.67881005942991\\
0.237	1.68446585587713\\
0.238	1.69004563123207\\
0.239	1.69566249533696\\
0.24	1.70131681921811\\
0.241	1.70689243163899\\
0.242	1.71250470938798\\
0.243	1.71803594131192\\
0.244	1.72360301975252\\
0.245	1.72908669640699\\
0.246	1.7346053772767\\
0.247	1.74015939860095\\
0.248	1.74556626169533\\
0.249	1.75106815157249\\
0.25	1.75648141642665\\
0.251	1.76192825428152\\
0.252	1.76740897843764\\
0.253	1.77279818465469\\
0.254	1.77809388335708\\
0.255	1.78354854819152\\
0.256	1.78878076702923\\
0.257	1.79410814883925\\
0.258	1.79946735766217\\
0.259	1.80479353162002\\
0.26	1.81002027222709\\
0.261	1.81527737438284\\
0.262	1.82056510340813\\
0.263	1.82575038340762\\
0.264	1.83096528489824\\
0.265	1.83621006243118\\
0.266	1.84134934079697\\
0.267	1.84651746805529\\
0.268	1.85171468780094\\
0.269	1.8568033273916\\
0.27	1.86192001191633\\
0.271	1.86706497386113\\
0.272	1.87209824771608\\
0.273	1.87729969212289\\
0.274	1.882246649601\\
0.275	1.88736222255779\\
0.276	1.8922908072513\\
0.277	1.89731719348845\\
0.278	1.90229797595499\\
0.279	1.90730497806603\\
0.28	1.91226526943822\\
0.281	1.91725142835236\\
0.282	1.92211586514439\\
0.283	1.92700504875327\\
0.284	1.93191916850203\\
0.285	1.93685841564986\\
0.286	1.94167216807119\\
0.287	1.94650990773547\\
0.288	1.95137181438556\\
0.289	1.95625806956458\\
0.29	1.96093811279321\\
0.291	1.96587245419522\\
0.292	1.97052100575397\\
0.293	1.97526962430376\\
0.294	1.98004118485669\\
0.295	1.9847570657352\\
0.296	1.98949546395039\\
0.297	1.99417700315085\\
0.298	1.99880071956831\\
0.299	2.00352620612282\\
0.3	2.00819342919115\\
0.301	2.01280141701224\\
0.302	2.01743060038739\\
0.303	2.02232648438769\\
0.304	2.02765724481938\\
0.305	2.0330988492661\\
0.306	2.03848662752777\\
0.307	2.0438194898627\\
0.308	2.0491803278689\\
0.309	2.05456936226172\\
0.31	2.05998681608442\\
0.311	2.06517698566772\\
0.312	2.07047910886584\\
0.313	2.07580852742148\\
0.314	2.08107883126618\\
0.315	2.08637596494893\\
0.316	2.09161263334035\\
0.317	2.09687565527369\\
0.318	2.10216523018714\\
0.319	2.1073927337099\\
0.32	2.1125570390401\\
0.321	2.11774671749264\\
0.322	2.12296195652179\\
0.323	2.12820294543293\\
0.324	2.13337884541542\\
0.325	2.13848851631672\\
0.326	2.14362272240091\\
0.327	2.14878164080971\\
0.328	2.15396545039422\\
0.329	2.15898786648824\\
0.33	2.1642210968273\\
0.331	2.16919739696317\\
0.332	2.17429118107502\\
0.333	2.17931395196797\\
0.334	2.18445541526502\\
0.335	2.18942943468937\\
0.336	2.19452247191016\\
0.337	2.19954249516106\\
0.338	2.20448833825674\\
0.339	2.20955411198025\\
0.34	2.21454513242985\\
0.341	2.21946022727278\\
0.342	2.224397188362\\
0.343	2.22935616194048\\
0.344	2.23433729555819\\
0.345	2.23934073808676\\
0.346	2.2441651705566\\
0.347	2.24921277552861\\
0.348	2.25397827164951\\
0.349	2.25886604924333\\
0.35	2.26377507130896\\
0.351	2.26860254083489\\
0.352	2.27345064338658\\
0.353	2.27831951152835\\
0.354	2.2831050228311\\
0.355	2.2879106799671\\
0.356	2.29273661041824\\
0.357	2.29758294274428\\
0.358	2.30223777511746\\
0.359	2.3071244001477\\
0.36	2.31181801368601\\
0.361	2.31653076352859\\
0.362	2.32126276694527\\
0.363	2.32601414216603\\
0.364	2.33067636228038\\
0.365	2.33546639263866\\
0.366	2.34016661986338\\
0.367	2.3447758394298\\
0.368	2.34951365067436\\
0.369	2.3541598003673\\
0.37	2.35871308614025\\
0.371	2.36339572698057\\
0.372	2.36798484489704\\
0.373	2.37259181930346\\
0.374	2.37721675462374\\
0.375	2.38185975609761\\
0.376	2.38640702558233\\
0.377	2.39097169089523\\
0.378	2.39555385205064\\
0.379	2.40015360983108\\
0.38	2.40477106579458\\
0.381	2.40917413510653\\
0.382	2.41359335779113\\
0.383	2.41826272006196\\
0.384	2.42259799408891\\
0.385	2.42706664725018\\
0.386	2.43155181636926\\
0.387	2.4360535931791\\
0.388	2.44045294806721\\
0.389	2.4448682216029\\
0.39	2.44929950034295\\
0.391	2.45374687147279\\
0.392	2.45821042281224\\
0.393	2.4625689519307\\
0.394	2.46694296427871\\
0.395	2.47133254250697\\
0.396	2.47561519037486\\
0.397	2.48003571251431\\
0.398	2.48434860379613\\
0.399	2.48867652182574\\
0.4	2.49301954527328\\
0.401	2.4972530216762\\
0.402	2.50162605693706\\
0.403	2.50588883877116\\
0.404	2.51067034898323\\
0.405	2.5157232704403\\
0.406	2.52079657171671\\
0.407	2.52563519725216\\
0.408	2.53049243382767\\
0.409	2.53562553882047\\
0.41	2.54052131497388\\
0.411	2.54543603319253\\
0.412	2.55036980362157\\
0.413	2.55532273726176\\
0.414	2.56016385048648\\
0.415	2.56515493535814\\
0.416	2.57003341043438\\
0.417	2.57493047687717\\
0.418	2.57971313589933\\
0.419	2.58464719565784\\
0.42	2.5894660521001\\
0.421	2.59443752594442\\
0.422	2.59929299230614\\
0.423	2.60403104005004\\
0.424	2.60892251500135\\
0.425	2.61369576581291\\
0.426	2.61848651479449\\
0.427	2.62329485834212\\
0.428	2.62812089356115\\
0.429	2.63296471827282\\
0.43	2.63768727579663\\
0.431	2.64256646054653\\
0.432	2.64732355588504\\
0.433	2.65209780936725\\
0.434	2.65688931399122\\
0.435	2.66169816342831\\
0.436	2.66624006825579\\
0.437	2.67108285699027\\
0.438	2.67565687376255\\
0.439	2.68053396236535\\
0.44	2.68514043284468\\
0.441	2.68976276292435\\
0.442	2.69469145782812\\
0.443	2.69920103649324\\
0.444	2.70387194462475\\
0.445	2.70855904658726\\
0.446	2.71311519887139\\
0.447	2.7178344295266\\
0.448	2.72242186649247\\
0.449	2.72702481592587\\
0.45	2.7316433566434\\
0.451	2.73627756799654\\
0.452	2.74092752987615\\
0.453	2.74544256534157\\
0.454	2.75012375556904\\
0.455	2.75466916423342\\
0.456	2.75922962308927\\
0.457	2.76380520700905\\
0.458	2.76839599136265\\
0.459	2.77284826974272\\
0.46	2.77746917009225\\
0.461	2.78195070383357\\
0.462	2.78644672313869\\
0.463	2.79095729835337\\
0.464	2.79548250027959\\
0.465	2.80002240017924\\
0.466	2.80441976555055\\
0.467	2.80898876404498\\
0.468	2.81341435966693\\
0.469	2.8178539224527\\
0.47	2.82230751862727\\
0.471	2.82677521483495\\
0.472	2.83125707814273\\
0.473	2.83559235524305\\
0.474	2.84010224368081\\
0.475	2.84446467174881\\
0.476	2.84884052190762\\
0.477	2.85322985619725\\
0.478	2.85763273704067\\
0.479	2.86204922724674\\
0.48	2.86647939001322\\
0.481	2.87075845438368\\
0.482	2.87505031338051\\
0.483	2.87952084773097\\
0.484	2.88383896643214\\
0.485	2.88817005545289\\
0.486	2.89251417331948\\
0.487	2.8968713789108\\
0.488	2.90124173146109\\
0.489	2.90562529056255\\
0.49	2.90968342644323\\
0.491	2.91409255157946\\
0.492	2.91851505953773\\
0.493	2.92260930558805\\
0.494	2.92671505502227\\
0.495	2.93117598780633\\
0.496	2.93530585887052\\
0.497	2.93944738389185\\
0.498	2.9439472444654\\
0.499	2.94793939036616\\
0.5	2.95211666765073\\
0.501	2.95665543137605\\
0.502	2.96068214116534\\
0.503	2.96471983397571\\
0.504	2.96894483700495\\
0.505	2.97318189926862\\
0.506	2.97725378111232\\
0.507	2.9815146094216\\
0.508	2.98560936287098\\
0.509	2.98971537909593\\
0.51	2.99383270462848\\
0.511	2.99796138625736\\
0.512	3.00210147102974\\
0.513	3.00625300625302\\
0.514	3.01041603949667\\
0.515	3.01440887441974\\
0.516	3.01859454238108\\
0.517	3.02260911618911\\
0.518	3.0266343825666\\
0.519	3.03085409468389\\
0.52	3.03490136570562\\
0.521	3.03895946028081\\
0.522	3.04284323271666\\
0.523	3.04692260816576\\
0.524	3.05101293629486\\
0.525	3.05492759821593\\
0.526	3.05903946160906\\
0.527	3.06297476108797\\
0.528	3.06692019873643\\
0.529	3.07106443093176\\
0.53	3.0752198782213\\
0.531	3.07976593778873\\
0.532	3.08470602751558\\
0.533	3.08908933646361\\
0.534	3.09367652518253\\
0.535	3.09827735778907\\
0.536	3.10289189524637\\
0.537	3.10752019888129\\
0.538	3.11196863135619\\
0.539	3.11662407280434\\
0.54	3.12129346401148\\
0.541	3.12578144536134\\
0.542	3.1302823514681\\
0.543	3.13479623824451\\
0.544	3.13952028130101\\
0.545	3.14406086901842\\
0.546	3.14861460957178\\
0.547	3.15298272165468\\
0.548	3.15756236185664\\
0.549	3.16215532506956\\
0.55	3.1665611146295\\
0.551	3.17118031331261\\
0.552	3.17561130517624\\
0.553	3.18005469694078\\
0.554	3.18451054072988\\
0.555	3.18897888895974\\
0.556	3.19345979434118\\
0.557	3.19795330988166\\
0.558	3.20245948888745\\
0.559	3.20697838496567\\
0.56	3.21130378933846\\
0.561	3.21584769745303\\
0.562	3.22019707606104\\
0.563	3.22476620445016\\
0.564	3.22913975716867\\
0.565	3.2335251891612\\
0.566	3.23792254889261\\
0.567	3.24233188509174\\
0.568	3.24675324675322\\
0.569	3.25118668313932\\
0.57	3.25563224378172\\
0.571	3.25987742860866\\
0.572	3.26434680420445\\
0.573	3.26861476106423\\
0.574	3.27310814349303\\
0.575	3.27739905610904\\
0.576	3.28170123391963\\
0.577	3.28623069339464\\
0.578	3.29055610398154\\
0.579	3.2948929159802\\
0.58	3.29924117452982\\
0.581	3.30360092500822\\
0.582	3.30797221303337\\
0.583	3.31235508446502\\
0.584	3.31674958540626\\
0.585	3.32071461778571\\
0.586	3.325131342688\\
0.587	3.32955983219014\\
0.588	3.33355557037132\\
0.589	3.33800654249278\\
0.59	3.3424694164048\\
0.591	3.34649621845923\\
0.592	3.35098183767839\\
0.593	3.35480407944171\\
0.594	3.35931201289971\\
0.595	3.36337952374541\\
0.596	3.36791054829579\\
0.597	3.37177152876116\\
0.598	3.37632520764395\\
0.599	3.38020551649535\\
0.6	3.38478202003786\\
0.601	3.38868180277866\\
0.602	3.39282079120575\\
0.603	3.39743154175438\\
0.604	3.40136054421763\\
0.605	3.40553058166456\\
0.606	3.40971085651931\\
0.607	3.41390140652732\\
0.608	3.41810226961985\\
0.609	3.42207925535549\\
0.61	3.42630028095656\\
0.611	3.43053173241846\\
0.612	3.43453771122401\\
0.613	3.43878954607972\\
0.614	3.44281484541755\\
0.615	3.44684957948428\\
0.616	3.45113197128651\\
0.617	3.45518623453797\\
0.618	3.45925003459243\\
0.619	3.4633234051395\\
0.62	3.46740638002767\\
0.621	3.47149899326522\\
0.622	3.4756012790212\\
0.623	3.47971327162634\\
0.624	3.48383500557406\\
0.625	3.48796651552137\\
0.626	3.49186395698016\\
0.627	3.49601454342042\\
0.628	3.49993000139989\\
0.629	3.50409979676213\\
0.63	3.50803339647785\\
0.631	3.5122225344197\\
0.632	3.51617440225027\\
0.633	3.52013517319056\\
0.634	3.52410487736106\\
0.635	3.52808354501826\\
0.636	3.53207120655543\\
0.637	3.53606789250345\\
0.638	3.54007363353149\\
0.639	3.54408846044788\\
0.64	3.54811240420087\\
0.641	3.55214549587942\\
0.642	3.55618776671399\\
0.643	3.56023924807737\\
0.644	3.5642999714855\\
0.645	3.56786071071776\\
0.646	3.57193884840682\\
0.647	3.57602631955361\\
0.648	3.57961053837332\\
0.649	3.58371559633017\\
0.65	3.58783008036729\\
0.651	3.59143801177981\\
0.652	3.59557025744273\\
0.653	3.59919378059304\\
0.654	3.60334390314201\\
0.655	3.60698311931889\\
0.656	3.61115123501361\\
0.657	3.61480624638509\\
0.658	3.61899247249555\\
0.659	3.62266338211842\\
0.66	3.62634174644607\\
0.661	3.6305547487655\\
0.662	3.63424916412258\\
0.663	3.63795110593702\\
0.664	3.64219114219103\\
0.665	3.64590928977676\\
0.666	3.64963503649624\\
0.667	3.65336840566991\\
0.668	3.65710942071375\\
0.669	3.66085810513973\\
0.67	3.66461448255632\\
0.671	3.66837857666899\\
0.672	3.67268987806658\\
0.673	3.67647058823517\\
0.674	3.68025909023983\\
0.675	3.68351259761296\\
0.676	3.68731563421817\\
0.677	3.69112653181739\\
0.678	3.69494531480922\\
0.679	3.69877200769332\\
0.68	3.70260663507097\\
0.681	3.70644922164554\\
0.682	3.71029979222309\\
0.683	3.713606654783\\
0.684	3.71747211895898\\
0.685	3.72134563858279\\
0.686	3.72467222884374\\
0.687	3.72911694510727\\
0.688	3.73357228195925\\
0.689	3.73747944386293\\
0.69	3.74195479718592\\
0.691	3.7458795325141\\
0.692	3.75037503750362\\
0.693	3.75488134574934\\
0.694	3.75883325815653\\
0.695	3.76335992774335\\
0.696	3.76732971669667\\
0.697	3.77187688593831\\
0.698	3.77586467300998\\
0.699	3.78043248147574\\
0.7	3.78443838934288\\
0.701	3.78845279587802\\
0.702	3.79305113032909\\
0.703	3.79708383961104\\
0.704	3.80112513303924\\
0.705	3.80575430050221\\
0.706	3.8098140810727\\
0.707	3.81388253241786\\
0.708	3.81854284405056\\
0.709	3.82262996941881\\
0.71	3.82672585335972\\
0.711	3.83083052405747\\
0.712	3.83494400981731\\
0.713	3.83906633906619\\
0.714	3.84319754035342\\
0.715	3.84733764235134\\
0.716	3.85148667385596\\
0.717	3.85564466378763\\
0.718	3.85981164119175\\
0.719	3.86398763523941\\
0.72	3.86817267522807\\
0.721	3.87236679058225\\
0.722	3.87657001085424\\
0.723	3.88078236572477\\
0.724	3.88500388500373\\
0.725	3.88923459863083\\
0.726	3.89347453667637\\
0.727	3.89711613406063\\
0.728	3.90137328339559\\
0.729	3.90533468718253\\
0.73	3.90960982093971\\
0.731	3.91389432485307\\
0.732	3.91757423803165\\
0.733	3.92187622558616\\
0.734	3.92618767177055\\
0.735	3.92989074903702\\
0.736	3.93421984420473\\
0.737	3.93855848759338\\
0.738	3.94228494835591\\
0.739	3.94664140816149\\
0.74	3.950383187169\\
0.741	3.95475757336059\\
0.742	3.95851476525992\\
0.743	3.96290718871348\\
0.744	3.9666798889328\\
0.745	3.97045977924228\\
0.746	3.97487876619747\\
0.747	3.97867430572118\\
0.748	3.98247710075651\\
0.749	3.98692289291109\\
0.75	3.99074147976678\\
0.751	3.99456738835168\\
0.752	3.99904023034456\\
0.753	4.00288207509391\\
0.754	4.00673130859829\\
0.755	4.01058795219364\\
0.756	4.01509676383185\\
0.757	4.01896953621076\\
0.758	4.02284978678881\\
0.759	4.02673753724717\\
0.76	4.03063280935091\\
0.761	4.03453562494941\\
0.762	4.03844600597675\\
0.763	4.04236397445211\\
0.764	4.04628955248022\\
0.765	4.05022276225177\\
0.766	4.0548211823857\\
0.767	4.05811216622012\\
0.768	4.06206840523179\\
0.769	4.06603236561748\\
0.77	4.07000407000392\\
0.771	4.07398354110634\\
0.772	4.07797080172891\\
0.773	4.08196587476514\\
0.774	4.08596878319835\\
0.775	4.0899795501021\\
0.776	4.09399819864064\\
0.777	4.09735310989086\\
0.778	4.10138626855862\\
0.779	4.10542737498959\\
0.78	4.10947645269978\\
0.781	4.11285679032641\\
0.782	4.11692054343336\\
0.783	4.12099233495411\\
0.784	4.12507218876316\\
0.785	4.12847824291951\\
0.786	4.13257293991224\\
0.787	4.13667576735321\\
0.788	4.14010101846471\\
0.789	4.14421881475328\\
0.79	4.14765657403553\\
0.791	4.15178942124041\\
0.792	4.15523975733386\\
0.793	4.15938773812481\\
0.794	4.16354400866003\\
0.795	4.16701391782634\\
0.796	4.17118545090501\\
0.797	4.17466811388481\\
0.798	4.17815659730913\\
0.799	4.18235048097017\\
0.8	4.1858518208454\\
0.801	4.19006117489301\\
0.802	4.19357544242207\\
0.803	4.19709560983785\\
0.804	4.20132761952763\\
0.805	4.20486081910675\\
0.806	4.20839996633266\\
0.807	4.21265481506432\\
0.808	4.21620710009262\\
0.809	4.21976538104468\\
0.81	4.22404325420279\\
0.811	4.22761477974114\\
0.812	4.2311923500041\\
0.813	4.23477598035051\\
0.814	4.23908435777859\\
0.815	4.24268137462863\\
0.816	4.24628450106144\\
0.817	4.24989375265605\\
0.818	4.25350914504453\\
0.819	4.25713069391217\\
0.82	4.26075841499774\\
0.821	4.26511984986765\\
0.822	4.26876120549804\\
0.823	4.27240878407233\\
0.824	4.27606260155636\\
0.825	4.2797226739706\\
0.826	4.28338901739043\\
0.827	4.28706164794637\\
0.828	4.2907405818243\\
0.829	4.2944258352657\\
0.83	4.29811742456792\\
0.831	4.30181536608437\\
0.832	4.3055196762248\\
0.833	4.30923037145554\\
0.834	4.31294746829972\\
0.835	4.3159257660767\\
0.836	4.31965442764567\\
0.837	4.3233895373972\\
0.838	4.32713111207258\\
0.839	4.33087916847108\\
0.84	4.33463372345025\\
0.841	4.33839479392613\\
0.842	4.34140835286956\\
0.843	4.34518119405568\\
0.844	4.34896059841687\\
0.845	4.35274658309382\\
0.846	4.35578012021942\\
0.847	4.35957799285018\\
0.848	4.36338249410932\\
0.849	4.36719364136595\\
0.85	4.37024735600024\\
0.851	4.37407051001651\\
0.852	4.37790035898772\\
0.853	4.38096907035826\\
0.854	4.38481101464516\\
0.855	4.3886597033265\\
0.856	4.3917435221782\\
0.857	4.39560439560429\\
0.858	4.39869798539622\\
0.859	4.40257110152319\\
0.86	4.40567450876719\\
0.861	4.40955992591929\\
0.862	4.41345220231255\\
0.863	4.41657097429546\\
0.864	4.42047564317911\\
0.865	4.42360435282659\\
0.866	4.42752147347905\\
0.867	4.43066016836499\\
0.868	4.43458980044336\\
0.869	4.43734469293565\\
0.87	4.44128619648241\\
0.871	4.44444444444435\\
0.872	4.44839857651236\\
0.873	4.45156695156686\\
0.874	4.45553377294591\\
0.875	4.45831475702176\\
0.876	4.46229361892004\\
0.877	4.46548182548888\\
0.878	4.46947349602208\\
0.879	4.47227191413229\\
0.88	4.47627573858541\\
0.881	4.48028673835117\\
0.882	4.48430493273534\\
0.883	4.48833034111302\\
0.884	4.49236298292894\\
0.885	4.49640287769776\\
0.886	4.50045004500442\\
0.887	4.50450450450442\\
0.888	4.50856627592418\\
0.889	4.51263537906129\\
0.89	4.51671183378493\\
0.891	4.51997830410406\\
0.892	4.52406804198328\\
0.893	4.52816518746596\\
0.894	4.53226976069608\\
0.895	4.53638178189069\\
0.896	4.53967677501355\\
0.897	4.54380225372585\\
0.898	4.54793523740215\\
0.899	4.55207574654035\\
0.9	4.55539358600576\\
0.901	4.5595476928688\\
0.902	4.56370938298642\\
0.903	4.56787867714227\\
0.904	4.57121960138959\\
0.905	4.57540263543185\\
0.906	4.57959333211204\\
0.907	4.58295142071488\\
0.908	4.58715596330269\\
0.909	4.5913682277318\\
0.91	4.59474361330632\\
0.911	4.59896983075785\\
0.912	4.60235640648006\\
0.913	4.60659664639758\\
0.914	4.61084470675022\\
0.915	4.61424880029526\\
0.916	4.61851099205611\\
0.917	4.62192641893136\\
0.918	4.62620281273126\\
0.919	4.62962962962958\\
0.92	4.63392029657085\\
0.921	4.63735856056385\\
0.922	4.64166357222424\\
0.923	4.64511334076547\\
0.924	4.64943276920211\\
0.925	4.65289410013024\\
0.926	4.65636058856393\\
0.927	4.66070096942576\\
0.928	4.66417910447757\\
0.929	4.66853408029874\\
0.93	4.67202392076243\\
0.931	4.67551898260703\\
0.932	4.67989517034815\\
0.933	4.68340202322964\\
0.934	4.686914135733\\
0.935	4.6913116907487\\
0.936	4.69483568075114\\
0.937	4.69836496899076\\
0.938	4.70278404815648\\
0.939	4.70632530120479\\
0.94	4.70987189148452\\
0.941	4.71431265321513\\
0.942	4.71742617228038\\
0.943	4.72188119746905\\
0.944	4.7250047250047\\
0.945	4.729474082482\\
0.946	4.7326076668244\\
0.947	4.73619399450599\\
0.948	4.7406845548497\\
0.949	4.74383301707778\\
0.95	4.7483380816714\\
0.951	4.75149672146724\\
0.952	4.75511174512599\\
0.953	4.75873227372226\\
0.954	4.76326569496045\\
0.955	4.76644423260246\\
0.956	4.77008204541117\\
0.957	4.7737254153141\\
0.958	4.77828746177369\\
0.959	4.78148608587548\\
0.96	4.78514690400994\\
0.961	4.78881333205631\\
0.962	4.79248538291958\\
0.963	4.79616306954436\\
0.964	4.79984640491504\\
0.965	4.80353540205591\\
0.966	4.80723007403134\\
0.967	4.81093043394592\\
0.968	4.81463649494463\\
0.969	4.81834827021297\\
0.97	4.82206577297715\\
0.971	4.8257890165042\\
0.972	4.8295180141022\\
0.973	4.83325277912035\\
0.974	4.83699332494922\\
0.975	4.84073966502083\\
0.976	4.84449181280885\\
0.977	4.84777971688968\\
0.978	4.85154279060743\\
0.979	4.85531171101186\\
0.98	4.85908649173957\\
0.981	4.86239424292523\\
0.982	4.86618004866182\\
0.983	4.86997175416385\\
0.984	4.87329434697858\\
0.985	4.87709715177528\\
0.986	4.88090589613435\\
0.987	4.88424343069261\\
0.988	4.88806334930103\\
0.989	4.89188924762746\\
0.99	4.89524182494618\\
0.991	4.89907897315308\\
0.992	4.90244141582511\\
0.993	4.90628986360517\\
0.994	4.90966221523962\\
0.995	4.91352201257865\\
0.996	4.91690431704203\\
0.997	4.92077551422108\\
0.998	4.92416781563919\\
0.999	4.92805046323678\\
1	4.93145280599669\\
1.001	4.9348598499803\\
1.002	4.93875938364287\\
1.003	4.94217653454586\\
1.004	4.94559841740855\\
1.005	4.94951494753519\\
1.006	4.95294700346711\\
1.007	4.95638382236325\\
1.008	4.95982541414547\\
1.009	4.96376451901127\\
1.01	4.96721637194521\\
1.011	4.9706730291282\\
1.012	4.97413450059695\\
1.013	4.97809637594589\\
1.014	4.98156819766868\\
1.015	4.98504486540385\\
1.016	4.98852638930466\\
1.017	4.99201277955278\\
1.018	4.99550404635834\\
1.019	4.99900019996007\\
1.02	5.00250125062538\\
1.021	5.00600720865045\\
1.022	5.00951808436035\\
1.023	5.01303388810915\\
1.024	5.01655463027999\\
1.025	5.02008032128521\\
1.026	5.02361097156643\\
1.027	5.02714659159468\\
1.028	5.03068719187048\\
1.029	5.03423278292396\\
1.03	5.03778337531494\\
1.031	5.04133897963307\\
1.032	5.04489960649791\\
1.033	5.04795557799099\\
1.034	5.05152556071942\\
1.035	5.05510059650195\\
1.036	5.05868069607455\\
1.037	5.06226587020359\\
1.038	5.06534292371602\\
1.039	5.06893755068946\\
1.04	5.07253728314912\\
1.041	5.07614213197978\\
1.042	5.07923608289322\\
1.043	5.08285046253948\\
1.044	5.08646998982715\\
1.045	5.08957654723136\\
1.046	5.09320566364479\\
1.047	5.09683995922538\\
1.048	5.09995920032649\\
1.049	5.10360314381963\\
1.05	5.10725229826363\\
1.051	5.11038430089953\\
1.052	5.11404316252439\\
1.053	5.11718350220049\\
1.054	5.12085210979117\\
1.055	5.12400081984024\\
1.056	5.12767921238858\\
1.057	5.1308363263213\\
1.058	5.13452454302742\\
1.059	5.13769009453361\\
1.06	5.14138817480731\\
1.061	5.14456219775708\\
1.062	5.14774014207774\\
1.063	5.15145270966424\\
1.064	5.15463917525785\\
1.065	5.15782958531062\\
1.066	5.16155672550853\\
1.067	5.16475570705517\\
1.068	5.16849286747996\\
1.069	5.17170045510976\\
1.07	5.17491202649567\\
1.071	5.17812758906392\\
1.072	5.18188413307091\\
1.073	5.18510836876503\\
1.074	5.18833661927999\\
1.075	5.19156889211933\\
1.076	5.1953449709062\\
1.077	5.19858598461231\\
1.078	5.2018310445278\\
1.079	5.20508015823457\\
1.08	5.20833333333347\\
1.081	5.21159057744437\\
1.082	5.21539584854504\\
1.083	5.21866193507998\\
1.084	5.22193211488264\\
1.085	5.22520639565277\\
1.086	5.22848478510941\\
1.087	5.23176729099104\\
1.088	5.23505392105553\\
1.089	5.23834468308029\\
1.09	5.24163958486229\\
1.091	5.24493863421812\\
1.092	5.24824183898409\\
1.093	5.25154920701622\\
1.094	5.25486074619037\\
1.095	5.25817646440229\\
1.096	5.26149636956765\\
1.097	5.26482046962214\\
1.098	5.26814877252149\\
1.099	5.27148128624159\\
1.1	5.27481801877851\\
1.101	5.27815897814858\\
1.102	5.28150417238845\\
1.103	5.28485360955517\\
1.104	5.28820729772623\\
1.105	5.29156524499963\\
1.106	5.29492745949397\\
1.107	5.29717131052035\\
1.108	5.30054065514699\\
1.109	5.30391428874526\\
1.11	5.30729221950977\\
1.111	5.31067445565604\\
1.112	5.31406100542051\\
1.113	5.31745187706068\\
1.114	5.32084707885512\\
1.115	5.32424661910357\\
1.116	5.32821824381944\\
1.117	5.33162721262547\\
1.118	5.3356098602072\\
1.119	5.33902829685015\\
1.12	5.34302201325087\\
1.121	5.34644995722858\\
1.122	5.35045478865722\\
1.123	5.35389227968752\\
1.124	5.35733419050699\\
1.125	5.36135535063282\\
1.126	5.36480686695298\\
1.127	5.36883925695283\\
1.128	5.37230041903962\\
1.129	5.37576604666184\\
1.13	5.37981493436645\\
1.131	5.38329026701139\\
1.132	5.38677009265264\\
1.133	5.39083557951502\\
1.134	5.39432516992144\\
1.135	5.39781928101067\\
1.136	5.4019014693174\\
1.137	5.40540540540561\\
1.138	5.40891389009107\\
1.139	5.41242693223662\\
1.14	5.41653125338554\\
1.141	5.42005420054221\\
1.142	5.42358173337693\\
1.143	5.42711386084901\\
1.144	5.43065059194112\\
1.145	5.43478260869586\\
1.146	5.43832934522536\\
1.147	5.44188071397496\\
1.148	5.44543672402548\\
1.149	5.44899738448147\\
1.15	5.45256270447132\\
1.151	5.45613269314732\\
1.152	5.45970735968574\\
1.153	5.46388372855448\\
1.154	5.46746856205599\\
1.155	5.47105810263727\\
1.156	5.47465235957539\\
1.157	5.47825134217181\\
1.158	5.48185505975245\\
1.159	5.48546352166781\\
1.16	5.48907673729302\\
1.161	5.49269471602792\\
1.162	5.49631746729714\\
1.163	5.49994500055023\\
1.164	5.50357732526166\\
1.165	5.50721445093096\\
1.166	5.51085638708279\\
1.167	5.51450314326703\\
1.168	5.51815472905884\\
1.169	5.52181115405877\\
1.17	5.52547242789283\\
1.171	5.52913856021256\\
1.172	5.53280956069517\\
1.173	5.53525960367566\\
1.174	5.53893873933779\\
1.175	5.54262276909459\\
1.176	5.54631170271795\\
1.177	5.5500055500058\\
1.178	5.55370432078222\\
1.179	5.55740802489744\\
1.18	5.56111667222804\\
1.181	5.56483027267694\\
1.182	5.56730876294425\\
1.183	5.57103064066879\\
1.184	5.5747574980491\\
1.185	5.57848934508562\\
1.186	5.58222619180556\\
1.187	5.58596804826303\\
1.188	5.5884654073994\\
1.189	5.59221563583519\\
1.19	5.59597090095159\\
1.191	5.59973121290205\\
1.192	5.60349658186736\\
1.193	5.60600964233686\\
1.194	5.60978346235863\\
1.195	5.61356236667817\\
1.196	5.61734636557718\\
1.197	5.62113546936509\\
1.198	5.6236643797101\\
1.199	5.62746201463169\\
1.2	5.63126478207034\\
1.201	5.63507269243802\\
1.202	5.63761416168706\\
1.203	5.6414306668174\\
1.204	5.64525234278001\\
1.205	5.64907920009068\\
1.206	5.65163332203036\\
1.207	5.655468838367\\
1.208	5.65930956423346\\
1.209	5.66315551025061\\
1.21	5.6657223796037\\
1.211	5.66957704955241\\
1.212	5.67343696811559\\
1.213	5.67601316835086\\
1.214	5.67988185845765\\
1.215	5.68375582585003\\
1.216	5.68634140793844\\
1.217	5.69022419483359\\
1.218	5.69411228789463\\
1.219	5.69670730317908\\
1.22	5.70060426405231\\
1.221	5.70450656018286\\
1.222	5.70711106038155\\
1.223	5.71102227298719\\
1.224	5.71493885015463\\
1.225	5.71755288736453\\
1.226	5.72147843002664\\
1.227	5.72409845449374\\
1.228	5.72803299347037\\
1.229	5.73197294508803\\
1.23	5.7346025920407\\
1.231	5.73855158957912\\
1.232	5.74250602963167\\
1.233	5.74514535217775\\
1.234	5.74910888812268\\
1.235	5.75175428505728\\
1.236	5.75572694831391\\
1.237	5.75837844063146\\
1.238	5.76236026276397\\
1.239	5.7663475954334\\
1.24	5.76900888427403\\
1.241	5.77300542662545\\
1.242	5.77567286588923\\
1.243	5.77967864986742\\
1.244	5.78235226090009\\
1.245	5.78636731859774\\
1.246	5.78904712284394\\
1.247	5.7930714865025\\
1.248	5.79575750550633\\
1.249	5.79979120751689\\
1.25	5.8024834629225\\
1.251	5.80652653582663\\
1.252	5.80922504937878\\
1.253	5.81327752586945\\
1.254	5.81598231941412\\
1.255	5.82004423233654\\
1.256	5.8227553278215\\
1.257	5.82682671017402\\
1.258	5.82954412964944\\
1.259	5.83362501458444\\
1.26	5.83634878020349\\
1.261	5.8404392010283\\
1.262	5.84316933504771\\
1.263	5.84726932522551\\
1.264	5.85000585000624\\
1.265	5.85274493737602\\
1.266	5.85685838116474\\
1.267	5.85960389077738\\
1.268	5.86372698487198\\
1.269	5.866478939341\\
1.27	5.87061171774139\\
1.271	5.87337013978661\\
1.272	5.87613115524779\\
1.273	5.88027754910072\\
1.274	5.8830450641256\\
1.275	5.88720122453826\\
1.276	5.88997526210431\\
1.277	5.89275191514478\\
1.278	5.89692180681725\\
1.279	5.89970501474968\\
1.28	5.9024908511396\\
1.281	5.90667454223314\\
1.282	5.90946696608008\\
1.283	5.91366055588451\\
1.284	5.91645959058142\\
1.285	5.91926127619316\\
1.286	5.92346878331994\\
1.287	5.92627711271822\\
1.288	5.92908810624969\\
1.289	5.93330960009537\\
1.29	5.93612727056912\\
1.291	5.93894761848244\\
1.292	5.9431831689057\\
1.293	5.94601022713803\\
1.294	5.94883997620508\\
1.295	5.95167241995045\\
1.296	5.95592614651623\\
1.297	5.95876534382121\\
1.298	5.96160724931486\\
1.299	5.96587519389139\\
1.3	5.96872388683345\\
1.301	5.97157530156501\\
1.302	5.97442944198875\\
1.303	5.97871577185266\\
1.304	5.98157674363008\\
1.305	5.98444045481794\\
1.306	5.98874116660724\\
1.307	5.99161174355948\\
1.308	5.99448507373263\\
1.309	5.99736116108959\\
1.31	6.00168047053222\\
1.311	6.00456346823633\\
1.312	6.00744923705442\\
1.313	6.01033778098377\\
1.314	6.01322910402934\\
1.315	6.01757130822048\\
1.316	6.02046959662902\\
1.317	6.02337067823202\\
1.318	6.02627455706931\\
1.319	6.02918123718848\\
1.32	6.03354651864415\\
1.321	6.03646021972764\\
1.322	6.03937673632131\\
1.323	6.04229607250805\\
1.324	6.04521823237869\\
1.325	6.04960677556009\\
1.326	6.05253601258978\\
1.327	6.05546808768368\\
1.328	6.0584030049684\\
1.329	6.06134076857852\\
1.33	6.06428138265667\\
1.331	6.06869765748322\\
1.332	6.07164541590823\\
1.333	6.0745960393639\\
1.334	6.07754953202921\\
1.335	6.08050589809124\\
1.336	6.08346514174526\\
1.337	6.08790941190848\\
1.338	6.09087586795034\\
1.339	6.09384521633203\\
1.34	6.09681746128574\\
1.341	6.09979260705189\\
1.342	6.10277065787921\\
1.343	6.10575161802472\\
1.344	6.10873549175375\\
1.345	6.11172228333999\\
1.346	6.11620795107088\\
1.347	6.11920205605244\\
1.348	6.12219909391508\\
1.349	6.12519906897029\\
1.35	6.128201985538\\
1.351	6.1312078479466\\
1.352	6.13421666053301\\
1.353	6.13722842764263\\
1.354	6.14024315362944\\
1.355	6.14326084285595\\
1.356	6.14628149969325\\
1.357	6.14930512852104\\
1.358	6.15233173372765\\
1.359	6.15536131971004\\
1.36	6.15991129727789\\
1.361	6.16294835449336\\
1.362	6.16598840794237\\
1.363	6.16903146206104\\
1.364	6.17207752129425\\
1.365	6.17512659009568\\
1.366	6.17817867292781\\
1.367	6.18123377426193\\
1.368	6.1842918985782\\
1.369	6.18735305036565\\
1.37	6.19041723412217\\
1.371	6.19348445435462\\
1.372	6.19655471557874\\
1.373	6.19962802231926\\
1.374	6.20270437910989\\
1.375	6.20578379049334\\
1.376	6.20886626102134\\
1.377	6.21195179525468\\
1.378	6.2150403977632\\
1.379	6.21813207312585\\
1.38	6.22122682593069\\
1.381	6.22432466077492\\
1.382	6.22742558226491\\
1.383	6.2305295950162\\
1.384	6.23363670365354\\
1.385	6.23674691281091\\
1.386	6.23986022713154\\
1.387	6.24141805018163\\
1.388	6.24453603097353\\
1.389	6.24765712857742\\
1.39	6.2507813476691\\
1.391	6.25390869293372\\
1.392	6.25703916906584\\
1.393	6.26017278076939\\
1.394	6.26330953275776\\
1.395	6.26644942975375\\
1.396	6.26959247648968\\
1.397	6.27273867770734\\
1.398	6.27588803815806\\
1.399	6.28061801281312\\
1.4	6.28377529219621\\
1.401	6.28693574751732\\
1.402	6.29009938357093\\
1.403	6.29326620516115\\
1.404	6.29802242096049\\
1.405	6.30119722747389\\
1.406	6.30437523641475\\
1.407	6.30755645263093\\
1.408	6.31074088098011\\
1.409	6.31392852632976\\
1.41	6.31871603690198\\
1.411	6.32191174611271\\
1.412	6.32511068943775\\
1.413	6.32831287178907\\
1.414	6.33151829808857\\
1.415	6.33472697326815\\
1.416	6.33793890226968\\
1.417	6.34276290752322\\
1.418	6.34598299276628\\
1.419	6.34920634920705\\
1.42	6.35243298183275\\
1.421	6.35566289564072\\
1.422	6.35889609563851\\
1.423	6.36213258684382\\
1.424	6.36537237428461\\
1.425	6.36861546299906\\
1.426	6.37348629700518\\
1.427	6.37673766101335\\
1.428	6.37999234400991\\
1.429	6.3832503510795\\
1.43	6.38651168731712\\
1.431	6.38977635782821\\
1.432	6.39304436772865\\
1.433	6.39631572214478\\
1.434	6.39959042621346\\
1.435	6.40286848508206\\
1.436	6.4061499039085\\
1.437	6.40943468786128\\
1.438	6.41436818473455\\
1.439	6.41766140418507\\
1.44	6.42095800693539\\
1.441	6.42425799820197\\
1.442	6.42756138321197\\
1.443	6.43086816720333\\
1.444	6.43417835542478\\
1.445	6.43749195313583\\
1.446	6.44080896560685\\
1.447	6.44412939811909\\
1.448	6.44745325596467\\
1.449	6.45078054444666\\
1.45	6.45411126887906\\
1.451	6.45744543458686\\
1.452	6.46078304690607\\
1.453	6.46412411118372\\
1.454	6.46746863277792\\
1.455	6.47081661705787\\
1.456	6.47416806940388\\
1.457	6.47752299520743\\
1.458	6.48088139987118\\
1.459	6.484243288809\\
1.46	6.48760866744599\\
1.461	6.49097754121852\\
1.462	6.49434991557426\\
1.463	6.49772579597222\\
1.464	6.50110518788276\\
1.465	6.5044880967876\\
1.466	6.50787452817992\\
1.467	6.51126448756431\\
1.468	6.51465798045685\\
1.469	6.51805501238513\\
1.47	6.52145558888827\\
1.471	6.52485971551695\\
1.472	6.52826739783345\\
1.473	6.52997257411603\\
1.474	6.53338560041898\\
1.475	6.53680219636638\\
1.476	6.54022236756134\\
1.477	6.5436461196187\\
1.478	6.54707345816505\\
1.479	6.5505043888388\\
1.48	6.55393891729015\\
1.481	6.55737704918119\\
1.482	6.56081879018588\\
1.483	6.5642641459901\\
1.484	6.56771312229169\\
1.485	6.57116572480045\\
1.486	6.57462195923822\\
1.487	6.57635144022184\\
1.488	6.57981313330789\\
1.489	6.58327847268028\\
1.49	6.58674746410311\\
1.491	6.59022011335267\\
1.492	6.59369642621743\\
1.493	6.59717640849806\\
1.494	6.6006600660075\\
1.495	6.60414740457097\\
1.496	6.60589245607172\\
1.497	6.60938532716548\\
1.498	6.61288189393028\\
1.499	6.6163821622346\\
1.5	6.61988613795934\\
1.501	6.62339382699787\\
1.502	6.62690523525605\\
1.503	6.62866233594153\\
1.504	6.63217933413012\\
1.505	6.63570006635793\\
1.506	6.63922453857482\\
1.507	6.64275275674332\\
1.508	6.64628472683863\\
1.509	6.64805212072956\\
1.51	6.6515897299464\\
1.511	6.65513110608373\\
1.512	6.65867625516142\\
1.513	6.66222518321214\\
1.514	6.66577789628145\\
1.515	6.66755567409083\\
1.516	6.67111407605166\\
1.517	6.67467627820147\\
1.518	6.67824228663112\\
1.519	6.6818121074445\\
1.52	6.68538574675856\\
1.521	6.68717400026846\\
1.522	6.69075337883143\\
1.523	6.69433659124478\\
1.524	6.69792364367144\\
1.525	6.70151454228754\\
1.526	6.70331143585029\\
1.527	6.70690811535981\\
1.528	6.71050865655716\\
1.529	6.71411306566502\\
1.53	6.71591672263364\\
1.531	6.71952694530405\\
1.532	6.72314105150026\\
1.533	6.72675904749192\\
1.534	6.73038093956219\\
1.535	6.73219334859398\\
1.536	6.73582109659269\\
1.537	6.73945275643719\\
1.538	6.7430883344582\\
1.539	6.74490759476697\\
1.54	6.7485490619527\\
1.541	6.75219446320157\\
1.542	6.75584380489226\\
1.543	6.75766995540041\\
1.544	6.76132521974411\\
1.545	6.76498444053683\\
1.546	6.76681553660951\\
1.547	6.77048070413104\\
1.548	6.7741498441956\\
1.549	6.77782296326525\\
1.55	6.77966101695021\\
1.551	6.78334011667451\\
1.552	6.78702321162044\\
1.553	6.79071030829931\\
1.554	6.79255535932724\\
1.555	6.79624847084516\\
1.556	6.79994560043627\\
1.557	6.80179567405903\\
1.558	6.80549884306627\\
1.559	6.80920604657605\\
1.56	6.81106116333033\\
1.561	6.81477443096742\\
1.562	6.81849174962607\\
1.563	6.82221312593915\\
1.564	6.82407533779283\\
1.565	6.82780281305586\\
1.566	6.83153436261895\\
1.567	6.83340166735111\\
1.568	6.83713934090088\\
1.569	6.8408811054875\\
1.57	6.84275352401918\\
1.571	6.84650143776642\\
1.572	6.85025345937912\\
1.573	6.85213101274609\\
1.574	6.85588920883151\\
1.575	6.85965152970342\\
1.576	6.86153423905699\\
1.577	6.86530275985285\\
1.578	6.86907542244928\\
1.579	6.87096330905707\\
1.58	6.87474219716875\\
1.581	6.8785252441888\\
1.582	6.88041832943558\\
1.583	6.88420762770321\\
1.584	6.8861038424471\\
1.585	6.88989940746981\\
1.586	6.89369915896987\\
1.587	6.89560060681402\\
1.588	6.89940665102918\\
1.589	6.90321689907614\\
1.59	6.90512360171365\\
1.591	6.90894016857932\\
1.592	6.91085003455543\\
1.593	6.91467293597132\\
1.594	6.91850006918619\\
1.595	6.92041522491469\\
1.596	6.92424871901518\\
1.597	6.92616705915067\\
1.598	6.93000693000813\\
1.599	6.93385106088042\\
1.6	6.93577472603811\\
1.601	6.93962526023716\\
1.602	6.94155213105772\\
1.603	6.9454090845963\\
1.604	6.94927032661693\\
1.605	6.95120255804377\\
1.606	6.95507024621071\\
1.607	6.95700570474591\\
1.608	6.96087985521493\\
1.609	6.96475832288743\\
1.61	6.96669917793074\\
1.611	6.97058413495175\\
1.612	6.97252823874061\\
1.613	6.97641970141049\\
1.614	6.97836706210872\\
1.615	6.98226504678243\\
1.616	6.98616738857189\\
1.617	6.98812019566863\\
1.618	6.99202908684227\\
1.619	6.9939851727527\\
1.62	6.99790062981233\\
1.621	6.99986000280122\\
1.622	7.00378204230412\\
1.623	7.00574471066403\\
1.624	7.00967334922321\\
1.625	7.0116393212746\\
1.626	7.01557457555903\\
1.627	7.01951424961522\\
1.628	7.02148574638523\\
1.629	7.02543206407324\\
1.63	7.02740688686006\\
1.631	7.0313598649992\\
1.632	7.03333802222666\\
1.633	7.03729767769308\\
1.634	7.03927917781351\\
1.635	7.04324552754041\\
1.636	7.04523037903472\\
1.637	7.04920344001261\\
1.638	7.05119165139042\\
1.639	7.05517144066734\\
1.64	7.05716302046711\\
1.641	7.06114955514892\\
1.642	7.06314451193806\\
1.643	7.06713780918863\\
1.644	7.06913615156363\\
1.645	7.07313622860512\\
1.646	7.07513796519168\\
1.647	7.07914483930478\\
1.648	7.08114997875792\\
1.649	7.08516366728208\\
1.65	7.08717221828628\\
1.651	7.09119273862001\\
1.652	7.09320470988931\\
1.653	7.09723207949038\\
1.654	7.09924747976853\\
1.655	7.10328171615425\\
1.656	7.10530055421484\\
1.657	7.10732054015776\\
1.658	7.11136395960885\\
1.659	7.11338739507894\\
1.66	7.11743772242134\\
1.661	7.11946461626227\\
1.662	7.12352186921355\\
1.663	7.12555223029927\\
1.664	7.12961642663767\\
1.665	7.13165026387249\\
1.666	7.13572142143714\\
1.667	7.13775874375589\\
1.668	7.14183688044709\\
1.669	7.14285714285858\\
1.67	7.1469411092067\\
1.671	7.14898484415358\\
1.672	7.15307582260517\\
1.673	7.15512306811822\\
1.674	7.15922107674831\\
1.675	7.16127184188058\\
1.676	7.16332378223642\\
1.677	7.16743119266202\\
1.678	7.16948666475627\\
1.679	7.17360114777766\\
1.68	7.17566016073626\\
1.681	7.17978173463675\\
1.682	7.18184429761711\\
1.683	7.1839080459785\\
1.684	7.18803910293421\\
1.685	7.19010641357642\\
1.686	7.19424460431805\\
1.687	7.19631548647243\\
1.688	7.1983875611878\\
1.689	7.20253529242444\\
1.69	7.20461095101016\\
1.691	7.20876585928641\\
1.692	7.21084511104853\\
1.693	7.21292556260972\\
1.694	7.21709006928559\\
1.695	7.21917412648146\\
1.696	7.22334585380101\\
1.697	7.22438953908549\\
1.698	7.22856729796309\\
1.699	7.23065798987862\\
1.7	7.23484300390836\\
1.701	7.23693732812429\\
1.702	7.23903286521076\\
1.703	7.24322758221219\\
1.704	7.24532676423863\\
1.705	7.24952878063083\\
1.706	7.25058004640528\\
1.707	7.2547881601873\\
1.708	7.25689404934846\\
1.709	7.25900116144177\\
1.71	7.26321905868839\\
1.711	7.26532984597659\\
1.712	7.26955510322927\\
1.713	7.27061218554762\\
1.714	7.2748435908644\\
1.715	7.27696114102911\\
1.716	7.27907992429917\\
1.717	7.28332119446629\\
1.718	7.28544368352194\\
1.719	7.28756741000016\\
1.72	7.29181857955536\\
1.721	7.29394602480104\\
1.722	7.29607471180668\\
1.723	7.30033581544914\\
1.724	7.30246823426482\\
1.725	7.30460189919813\\
1.726	7.30887297178939\\
1.727	7.31101038163639\\
1.728	7.31314904197913\\
1.729	7.31743011854402\\
1.73	7.3195725369655\\
1.731	7.32171621028135\\
1.732	7.32600732600899\\
1.733	7.32815477063042\\
1.734	7.33030347456552\\
1.735	7.33460466481024\\
1.736	7.33675715333991\\
1.737	7.34106592277367\\
1.738	7.34322220590564\\
1.739	7.34753857457921\\
1.74	7.34969866235654\\
1.741	7.35402265039146\\
1.742	7.35618655289269\\
1.743	7.36051818048161\\
1.744	7.36268590782088\\
1.745	7.36702519522788\\
1.746	7.36919675755515\\
1.747	7.37354372511601\\
1.748	7.37571913261716\\
1.749	7.38007380073974\\
1.75	7.38225306363676\\
1.751	7.38661545280127\\
1.752	7.38879858135242\\
1.753	7.39316871211176\\
1.754	7.39535571661172\\
1.755	7.39973360959181\\
1.756	7.40192450037186\\
1.757	7.40631017627195\\
1.758	7.40850496370009\\
1.759	7.41070105232132\\
1.76	7.41509713777428\\
1.761	7.41729713692509\\
1.762	7.42170105388333\\
1.763	7.42390497401812\\
1.764	7.42831674342773\\
1.765	7.43052459503821\\
1.766	7.43494423792002\\
1.767	7.43715603153535\\
1.768	7.43936914149861\\
1.769	7.44379931517228\\
1.77	7.44601638123785\\
1.771	7.45045447772496\\
1.772	7.4526755105101\\
1.773	7.45712155108311\\
1.774	7.45934656124307\\
1.775	7.46380056725068\\
1.776	7.46491489997198\\
1.777	7.46937556020501\\
1.778	7.47160789001978\\
1.779	7.47607655502578\\
1.78	7.47831289261328\\
1.781	7.48278958395876\\
1.782	7.48390959437396\\
1.783	7.48839299086603\\
1.784	7.49063670412172\\
1.785	7.49512816669353\\
1.786	7.49737591843043\\
1.787	7.49962501875095\\
1.788	7.50412727000039\\
1.789	7.50638042336175\\
1.79	7.51089079164979\\
1.791	7.51314800901768\\
1.792	7.51540658349807\\
1.793	7.51992780869495\\
1.794	7.52219046186441\\
1.795	7.5267198554889\\
1.796	7.52785305631026\\
1.797	7.5323892738796\\
1.798	7.53465943339554\\
1.799	7.53920386007431\\
1.8	7.54147812971536\\
1.801	7.54375377187883\\
1.802	7.54830917874591\\
1.803	7.55058894593973\\
1.804	7.55515261408476\\
1.805	7.55629439323152\\
1.806	7.56086496295373\\
1.807	7.56315232188973\\
1.808	7.56544106521607\\
1.809	7.57002271007011\\
1.81	7.57231561411678\\
1.811	7.57690559175831\\
1.812	7.57805395574615\\
1.813	7.5826508947548\\
1.814	7.58495145631268\\
1.815	7.58725341426604\\
1.816	7.5918615244478\\
1.817	7.59416767922437\\
1.818	7.59878419453089\\
1.819	7.59993920048841\\
1.82	7.60456273764461\\
1.821	7.60687661646331\\
1.822	7.60919190382184\\
1.823	7.61382670930613\\
1.824	7.61614623000965\\
1.825	7.61846716440856\\
1.826	7.62311327946538\\
1.827	7.62543846271366\\
1.828	7.62776506483806\\
1.829	7.63242253091337\\
1.83	7.63475339746733\\
1.831	7.63708568810349\\
1.832	7.64175454684603\\
1.833	7.64292265362482\\
1.834	7.64759865402472\\
1.835	7.64993880049168\\
1.836	7.6522803795552\\
1.837	7.65696784073716\\
1.838	7.65931372549229\\
1.839	7.66166104811733\\
1.84	7.66636001226828\\
1.841	7.6675356540429\\
1.842	7.67224182906457\\
1.843	7.67459708365523\\
1.844	7.67695378474034\\
1.845	7.68167153172743\\
1.846	7.68403258030027\\
1.847	7.68639508070929\\
1.848	7.69112444239562\\
1.849	7.69230769230984\\
1.85	7.69704433497752\\
1.851	7.69822940723849\\
1.852	7.70297334771438\\
1.853	7.70534751117492\\
1.854	7.70772313858703\\
1.855	7.7124787906855\\
1.856	7.71366862079823\\
1.857	7.71843161469807\\
1.858	7.719623282386\\
1.859	7.72439363510183\\
1.86	7.726781023028\\
1.861	7.72916988715631\\
1.862	7.73395204949949\\
1.863	7.73514851485368\\
1.864	7.73993808049756\\
1.865	7.74113639882555\\
1.866	7.7459333849751\\
1.867	7.74713356058479\\
1.868	7.75193798449834\\
1.869	7.753140021711\\
1.87	7.75795190070043\\
1.871	7.75915580385076\\
1.872	7.76397515528172\\
1.873	7.76518092871786\\
1.874	7.77000777001\\
1.875	7.77121541809362\\
1.876	7.77604976672074\\
1.877	7.77725929382709\\
1.878	7.78210116731741\\
1.879	7.78331257783536\\
1.88	7.78816199377171\\
1.881	7.78937529210382\\
1.882	7.79423226812384\\
1.883	7.79544745868638\\
1.884	7.80031201248275\\
1.885	7.80152909970579\\
1.886	7.80640124902646\\
1.887	7.80762023735391\\
1.888	7.81127948758232\\
1.889	7.81372089389193\\
1.89	7.81616382679607\\
1.891	7.81983109165068\\
1.892	7.8222778473114\\
1.893	7.82595085303091\\
1.894	7.82840144042813\\
1.895	7.83208020050352\\
1.896	7.83453462864533\\
1.897	7.83821915660989\\
1.898	7.84067743453261\\
1.899	7.84313725490423\\
1.9	7.84682988073046\\
1.901	7.84929356358155\\
1.902	7.85299198995044\\
1.903	7.85545954438562\\
1.904	7.85916378497555\\
1.905	7.86163522012806\\
1.906	7.86410821013125\\
1.907	7.86782061369229\\
1.908	7.87029749724768\\
1.909	7.87401574803378\\
1.91	7.87649653434381\\
1.911	7.87897888433887\\
1.912	7.88270534447651\\
1.913	7.88519161015841\\
1.914	7.88767944470965\\
1.915	7.89141414141643\\
1.916	7.89390590464391\\
1.917	7.89764650134489\\
1.918	7.90014220256194\\
1.919	7.90263948158914\\
1.92	7.90638836179862\\
1.921	7.90888959190359\\
1.922	7.91139240506559\\
1.923	7.91514959632967\\
1.924	7.91765637371568\\
1.925	7.92016473942888\\
1.926	7.92393026941593\\
1.927	7.92644261255779\\
1.928	7.92895654932041\\
1.929	7.93273044582176\\
1.93	7.93524837327639\\
1.931	7.93776789966892\\
1.932	7.94155019059952\\
1.933	7.94407372100644\\
1.934	7.94659885569208\\
1.935	7.9503895690912\\
1.936	7.95291872117298\\
1.937	7.9554494828981\\
1.938	7.95924864693005\\
1.939	7.96178343949276\\
1.94	7.96431984708738\\
1.941	7.96812749004216\\
1.942	7.97066794197586\\
1.943	7.9732100143541\\
1.944	7.97702616464814\\
1.945	7.97957229492732\\
1.946	7.98212005108789\\
1.947	7.98466943468773\\
1.948	7.98849656494881\\
1.949	7.99105002397548\\
1.95	7.9936051159096\\
1.951	7.99616184231802\\
1.952	8.00000000000233\\
1.953	8.00256081946456\\
1.954	8.00512327890083\\
1.955	8.00897004645436\\
1.956	8.01153661272466\\
1.957	8.01410482449344\\
1.958	8.01667468334369\\
1.959	8.02053256336455\\
1.96	8.02310654685728\\
1.961	8.0256821829879\\
1.962	8.02825947334852\\
1.963	8.03212851405857\\
1.964	8.03470994697326\\
1.965	8.03729303970657\\
1.966	8.03987779385988\\
1.967	8.04246421103661\\
1.968	8.0463469584832\\
1.969	8.04893754024704\\
1.97	8.05152979066258\\
1.971	8.05412371134256\\
1.972	8.05801772764136\\
1.973	8.06061583105185\\
1.974	8.06321561038778\\
1.975	8.06581706727127\\
1.976	8.06842020332655\\
1.977	8.0723280594147\\
1.978	8.07493540051916\\
1.979	8.07754442649671\\
1.98	8.08015513898103\\
1.981	8.08276753960793\\
1.982	8.0866893093991\\
1.983	8.08930593755293\\
1.984	8.0919242595913\\
1.985	8.09454427715957\\
1.986	8.0971659919052\\
1.987	8.09978940547783\\
1.988	8.10372771475116\\
1.989	8.10635538262235\\
1.99	8.10898475511103\\
1.991	8.11161583387648\\
1.992	8.11424862058011\\
1.993	8.11688311688549\\
1.994	8.12083807049125\\
1.995	8.12347684809336\\
1.996	8.12611734113679\\
1.997	8.12875955129486\\
1.998	8.13140348024307\\
1.999	8.13404912965913\\
2	8.13802083333572\\
};
\addlegendentry{$\dv=5$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.05	0.440839358137895\\
0.051	0.448189315166726\\
0.052	0.455463282068411\\
0.053	0.46265595361103\\
0.054	0.469762926309856\\
0.055	0.476788353649815\\
0.056	0.483730529846174\\
0.057	0.490588870173833\\
0.058	0.497372216787971\\
0.059	0.504066133476713\\
0.06	0.510681760149801\\
0.061	0.517214626829648\\
0.062	0.523669878508589\\
0.063	0.530044700436405\\
0.064	0.536336819522661\\
0.065	0.542554345860312\\
0.066	0.548686809569099\\
0.067	0.554743985650624\\
0.068	0.561125243154274\\
0.069	0.56817105736634\\
0.07	0.575164401158\\
0.071	0.582106059724084\\
0.072	0.588997526210392\\
0.073	0.595841029613302\\
0.074	0.602615350621701\\
0.075	0.609347388946441\\
0.076	0.616029076572417\\
0.077	0.62265208277122\\
0.078	0.62922102437183\\
0.079	0.635734644359447\\
0.08	0.642198888995925\\
0.081	0.648613588454681\\
0.082	0.654971781632411\\
0.083	0.6612736129786\\
0.084	0.667527034844915\\
0.085	0.673733381243266\\
0.086	0.679871277704758\\
0.087	0.685965152970233\\
0.088	0.6920095958664\\
0.089	0.697990949384027\\
0.09	0.703927917781223\\
0.091	0.709823963657017\\
0.092	0.715648854961836\\
0.093	0.721431319738365\\
0.094	0.727166957533454\\
0.095	0.7328333781176\\
0.096	0.738461538461543\\
0.097	0.744047619047624\\
0.098	0.750281355508321\\
0.099	0.756792210085523\\
0.1	0.763242253091137\\
0.101	0.769664939196475\\
0.102	0.776056082986269\\
0.103	0.782411391909872\\
0.104	0.788726469660328\\
0.105	0.795017887902484\\
0.106	0.801260650089481\\
0.107	0.807493540051686\\
0.108	0.813669650122057\\
0.109	0.819806525659951\\
0.11	0.825922968917773\\
0.111	0.831992900327258\\
0.112	0.838035644449418\\
0.113	0.844024307900075\\
0.114	0.850002833342786\\
0.115	0.85592011412269\\
0.116	0.861821315713884\\
0.117	0.867678958785258\\
0.118	0.87351502445843\\
0.119	0.879301248607782\\
0.12	0.885060184092528\\
0.121	0.890789239265999\\
0.122	0.896485775759034\\
0.123	0.90211998195761\\
0.124	0.907743048201166\\
0.125	0.913325417846389\\
0.126	0.918864283745302\\
0.127	0.924385283786293\\
0.128	0.929857731767051\\
0.129	0.935307872174602\\
0.13	0.940733772342439\\
0.131	0.946088711584868\\
0.132	0.951429522858106\\
0.133	0.956739432015703\\
0.134	0.962016386345793\\
0.135	0.967258306330719\\
0.136	0.972447325769867\\
0.137	0.977644528449469\\
0.138	0.983477576711265\\
0.139	0.989478544806901\\
0.14	0.995487125033197\\
0.141	1.00143539072672\\
0.142	1.00738750839491\\
0.143	1.01329100028711\\
0.144	1.01921214900883\\
0.145	1.0250627850956\\
0.146	1.03091012181923\\
0.147	1.0367528899487\\
0.148	1.04255356118922\\
0.149	1.04830960076878\\
0.15	1.05405547845337\\
0.151	1.05978980835469\\
0.152	1.06551117898814\\
0.153	1.07117990466501\\
0.154	1.0768319603726\\
0.155	1.08246585722277\\
0.156	1.08808008269411\\
0.157	1.09363323186849\\
0.158	1.09920307776864\\
0.159	1.10472823685375\\
0.16	1.11024758521152\\
0.161	1.11573936328476\\
0.162	1.12120192846734\\
0.163	1.12663361874721\\
0.164	1.13207547169814\\
0.165	1.13744075829386\\
0.166	1.14281360710071\\
0.167	1.14819350887939\\
0.168	1.15349123346665\\
0.169	1.15879330989998\\
0.17	1.16405401210619\\
0.171	1.16931711880264\\
0.172	1.17453605825701\\
0.173	1.17975539738097\\
0.174	1.18492771940914\\
0.175	1.19007477636514\\
0.176	1.19524293312618\\
0.177	1.20031208114112\\
0.178	1.20542440984433\\
0.179	1.21048278088247\\
0.18	1.21553453131017\\
0.181	1.22052930287437\\
0.182	1.22551522702672\\
0.183	1.23049158138679\\
0.184	1.23543219536304\\
0.185	1.24038700074426\\
0.186	1.24525247493932\\
0.187	1.25013022189814\\
0.188	1.2549938296137\\
0.189	1.25984251968507\\
0.19	1.26464884916958\\
0.191	1.270083190449\\
0.192	1.2757000403972\\
0.193	1.28122998078158\\
0.194	1.28678047525095\\
0.195	1.29232359782893\\
0.196	1.29785853341989\\
0.197	1.30332783039364\\
0.198	1.30878631882038\\
0.199	1.31429072110754\\
0.2	1.31972549709664\\
0.201	1.32514687044484\\
0.202	1.33055395396287\\
0.203	1.33594584966159\\
0.204	1.34132164893145\\
0.205	1.34668043273335\\
0.206	1.35202127180138\\
0.207	1.35737393389592\\
0.208	1.36267629624586\\
0.209	1.36798905608759\\
0.21	1.37324910738812\\
0.211	1.37854976564658\\
0.212	1.38376383763841\\
0.213	1.38901750162056\\
0.214	1.39424640981553\\
0.215	1.39941690962103\\
0.216	1.40459301917273\\
0.217	1.40980756126792\\
0.218	1.41492748496643\\
0.219	1.42008473172236\\
0.22	1.42517814726845\\
0.221	1.43027413587608\\
0.222	1.43533802210424\\
0.223	1.44043789311955\\
0.224	1.44546965718282\\
0.225	1.45050163181438\\
0.226	1.45556876349438\\
0.227	1.46052919841293\\
0.228	1.46552355829124\\
0.229	1.47048011175653\\
0.23	1.47547030616013\\
0.231	1.48042142663282\\
0.232	1.48529557381923\\
0.233	1.49020192236052\\
0.234	1.4951035359199\\
0.235	1.49996250093752\\
0.236	1.50485315141335\\
0.237	1.5096238520569\\
0.238	1.514463122823\\
0.239	1.51929504709819\\
0.24	1.52408047144894\\
0.241	1.52881822351327\\
0.242	1.53358552295271\\
0.243	1.53838264704379\\
0.244	1.54305112642737\\
0.245	1.54774802662131\\
0.246	1.55247360794871\\
0.247	1.55714730613521\\
0.248	1.56184922948776\\
0.249	1.56645693548813\\
0.25	1.57105077112413\\
0.251	1.57567163003235\\
0.252	1.58031975136307\\
0.253	1.58486977653341\\
0.254	1.58940397350998\\
0.255	1.59396418893794\\
0.256	1.59855064741306\\
0.257	1.60307790958645\\
0.258	1.60754474332874\\
0.259	1.61199322962848\\
0.26	1.61685844404327\\
0.261	1.62206001622065\\
0.262	1.62725103059237\\
0.263	1.63238654913489\\
0.264	1.63755458515289\\
0.265	1.64275544847229\\
0.266	1.64780841480836\\
0.267	1.6529380974683\\
0.268	1.6580539972919\\
0.269	1.66320166320172\\
0.27	1.66824222877167\\
0.271	1.67331343949583\\
0.272	1.67836862569588\\
0.273	1.68345444852843\\
0.274	1.68847615027443\\
0.275	1.69352790087222\\
0.276	1.69846571930029\\
0.277	1.7034807790586\\
0.278	1.70847689285008\\
0.279	1.71345346545969\\
0.28	1.71845911499361\\
0.281	1.72339508832405\\
0.282	1.7283594987758\\
0.283	1.73325244821914\\
0.284	1.73817317998789\\
0.285	1.74307129161588\\
0.286	1.74799708667158\\
0.287	1.75289958806865\\
0.288	1.75772667350233\\
0.289	1.76268398014048\\
0.29	1.76746104221292\\
0.291	1.77236877086232\\
0.292	1.77719854269725\\
0.293	1.78194885806783\\
0.294	1.7868310551238\\
0.295	1.79152608163393\\
0.296	1.7963534025928\\
0.297	1.80109867018888\\
0.298	1.80586907449216\\
0.299	1.81066481576492\\
0.3	1.81537623672512\\
0.301	1.82011224025488\\
0.302	1.82476202061987\\
0.303	1.82954718707126\\
0.304	1.83418928833462\\
0.305	1.83885500628282\\
0.306	1.84348787906726\\
0.307	1.84814415524417\\
0.308	1.85282401259927\\
0.309	1.85741262421453\\
0.31	1.86213959839862\\
0.311	1.86665837040731\\
0.312	1.87125748503001\\
0.313	1.87582067154387\\
0.314	1.8804061677323\\
0.315	1.8850141376061\\
0.316	1.88952572904208\\
0.317	1.89405896836928\\
0.318	1.89861401177147\\
0.319	1.90319101693847\\
0.32	1.90766882869141\\
0.321	1.91216776085162\\
0.322	1.91668796319966\\
0.323	1.92110655737712\\
0.324	1.92554557124525\\
0.325	1.93000514668046\\
0.326	1.93448542687652\\
0.327	1.93886124216384\\
0.328	1.94325689856206\\
0.329	1.94767253132514\\
0.33	1.95204476689339\\
0.331	1.9564366766663\\
0.332	1.96078431372556\\
0.333	1.96515131665145\\
0.334	1.96953781512612\\
0.335	1.97381406671499\\
0.336	1.97823936696348\\
0.337	1.98255352894536\\
0.338	1.98675496688749\\
0.339	1.99110639145159\\
0.34	1.99534419687404\\
0.341	1.99960007998408\\
0.342	2.00387415670304\\
0.343	2.00809933398047\\
0.344	2.0123423665147\\
0.345	2.0166033677277\\
0.346	2.02081438819852\\
0.347	2.02504303216451\\
0.348	2.02928941049151\\
0.349	2.03341579964084\\
0.35	2.03825118048722\\
0.351	2.04304004358494\\
0.352	2.04785146250733\\
0.353	2.05268559698948\\
0.354	2.05747205267137\\
0.355	2.0622808826563\\
0.356	2.06711224419494\\
0.357	2.07182320441997\\
0.358	2.07655568630174\\
0.359	2.08130983765792\\
0.36	2.08608580766297\\
0.361	2.09088374686376\\
0.362	2.09555741827335\\
0.363	2.10025203024372\\
0.364	2.10496772382832\\
0.365	2.1097046413503\\
0.366	2.11438841315158\\
0.367	2.11909302818403\\
0.368	2.12374345179111\\
0.369	2.12848983646112\\
0.37	2.13318164041677\\
0.371	2.13774183204484\\
0.372	2.14247455811471\\
0.373	2.14707461084282\\
0.374	2.15169445938686\\
0.375	2.15633423180602\\
0.376	2.16099405726644\\
0.377	2.16551773919957\\
0.378	2.17021738344134\\
0.379	2.17477980354499\\
0.38	2.1793614470961\\
0.381	2.1839624358462\\
0.382	2.18858289257715\\
0.383	2.19306261193767\\
0.384	2.19756070761465\\
0.385	2.20223894292541\\
0.386	2.20661248207138\\
0.387	2.21116639027097\\
0.388	2.21565731166923\\
0.389	2.22016651248854\\
0.39	2.22469410456073\\
0.391	2.22915737851103\\
0.392	2.23363859727507\\
0.393	2.23813786929285\\
0.394	2.2426553038799\\
0.395	2.24719101123606\\
0.396	2.2515761032724\\
0.397	2.25597834260802\\
0.398	2.26039783001819\\
0.399	2.26483466706941\\
0.4	2.26928895612719\\
0.401	2.27376080036391\\
0.402	2.27807730275659\\
0.403	2.28258388495789\\
0.404	2.28684681937733\\
0.405	2.29121319738813\\
0.406	2.29559628113414\\
0.407	2.29990800367997\\
0.408	2.30432444888252\\
0.409	2.30866905229147\\
0.41	2.31294090436001\\
0.411	2.31731809053001\\
0.412	2.32162203993202\\
0.413	2.32594200651276\\
0.414	2.33027807985098\\
0.415	2.33463035019467\\
0.416	2.33881655882136\\
0.417	2.34320081230974\\
0.418	2.34741784037571\\
0.419	2.35165007446904\\
0.42	2.35589759698457\\
0.421	2.3601604909135\\
0.422	2.3644388398488\\
0.423	2.36854571293238\\
0.424	2.37285454401658\\
0.425	2.37699072973628\\
0.426	2.38133036990011\\
0.427	2.38540134377621\\
0.428	2.38958142498718\\
0.429	2.39377618192712\\
0.43	2.39798569201883\\
0.431	2.4021138601971\\
0.432	2.40625626629249\\
0.433	2.4104129840914\\
0.434	2.41458408789099\\
0.435	2.41867214899033\\
0.436	2.42277407631751\\
0.437	2.42688994054132\\
0.438	2.4310198128116\\
0.439	2.43516376476331\\
0.44	2.43922270103273\\
0.441	2.44329519078076\\
0.442	2.44738130200698\\
0.443	2.45148110316663\\
0.444	2.45549416820148\\
0.445	2.45952039352339\\
0.446	2.46355984397467\\
0.447	2.46761258482431\\
0.448	2.4716786817715\\
0.449	2.47575820094917\\
0.45	2.47964623713697\\
0.451	2.4837521215384\\
0.452	2.48766532609159\\
0.453	2.49179783213602\\
0.454	2.4956326428751\\
0.455	2.49958340276634\\
0.456	2.50354669114592\\
0.457	2.50752256770324\\
0.458	2.51151109250746\\
0.459	2.51540686706088\\
0.46	2.51931474638912\\
0.461	2.52323478699706\\
0.462	2.52716704574186\\
0.463	2.53111157983561\\
0.464	2.53538981618437\\
0.465	2.53989755746532\\
0.466	2.54442135617672\\
0.467	2.54885301614287\\
0.468	2.55340880074913\\
0.469	2.55787185062042\\
0.47	2.56235052955258\\
0.471	2.56673511293648\\
0.472	2.57124491107792\\
0.473	2.57566001287844\\
0.474	2.58009030316075\\
0.475	2.5845358604352\\
0.476	2.58899676375418\\
0.477	2.5934730927168\\
0.478	2.59796492747362\\
0.479	2.60224660623685\\
0.48	2.60676890993627\\
0.481	2.61107968144842\\
0.482	2.61540473388271\\
0.483	2.61997292694656\\
0.484	2.62421273617928\\
0.485	2.62858144221516\\
0.486	2.63296471827291\\
0.487	2.63736263736278\\
0.488	2.64165896182817\\
0.489	2.64608599779507\\
0.49	2.65041081367626\\
0.491	2.65474978983245\\
0.492	2.65910299592285\\
0.493	2.66335227272741\\
0.494	2.66773376017088\\
0.495	2.67201068804289\\
0.496	2.67630135153232\\
0.497	2.68060581691476\\
0.498	2.68492415089288\\
0.499	2.68925642059985\\
0.5	2.69360269360284\\
0.501	2.69784172661885\\
0.502	2.70209412294543\\
0.503	2.70635994587294\\
0.504	2.71063925909208\\
0.505	2.71493212669698\\
0.506	2.71911538112948\\
0.507	2.72343515954805\\
0.508	2.72764467881998\\
0.509	2.7318672312527\\
0.51	2.73610287746834\\
0.511	2.74035167846555\\
0.512	2.74461369562249\\
0.513	2.74888899069974\\
0.514	2.75292498279436\\
0.515	2.75722623041235\\
0.516	2.76128675963013\\
0.517	2.76561419681969\\
0.518	2.76969948760574\\
0.519	2.77379686560969\\
0.52	2.77816363383818\\
0.521	2.78215709913768\\
0.522	2.78629144608541\\
0.523	2.79043809878166\\
0.524	2.7945971122498\\
0.525	2.79876854184174\\
0.526	2.80295244324036\\
0.527	2.8070175438598\\
0.528	2.81109445277376\\
0.529	2.81531531531546\\
0.53	2.81941638080932\\
0.531	2.82352941176485\\
0.532	2.8275212064092\\
0.533	2.83165793572151\\
0.534	2.83567276336326\\
0.535	2.83983339644089\\
0.536	2.84387145701029\\
0.537	2.84792101765726\\
0.538	2.85198212757882\\
0.539	2.85605483625301\\
0.54	2.8601391934409\\
0.541	2.86409852498941\\
0.542	2.86820593718644\\
0.543	2.87218764959326\\
0.544	2.87618043238594\\
0.545	2.88032259613092\\
0.546	2.88433804441896\\
0.547	2.88822566669891\\
0.548	2.89226319595098\\
0.549	2.89631202934945\\
0.55	2.90023201856163\\
0.551	2.9043032092552\\
0.552	2.90824487421856\\
0.553	2.91219725282741\\
0.554	2.91616038882154\\
0.555	2.92013432617915\\
0.556	2.92411910911853\\
0.557	2.92797189146999\\
0.558	2.93197810789694\\
0.559	2.93585164163053\\
0.56	2.93987946494209\\
0.561	2.94377391816323\\
0.562	2.94767870302152\\
0.563	2.95159386068492\\
0.564	2.95551943254042\\
0.565	2.95930949445144\\
0.566	2.96325563018585\\
0.567	2.9672123040405\\
0.568	2.97103243377088\\
0.569	2.97486241261356\\
0.57	2.97885016383691\\
0.571	2.98270033803952\\
0.572	2.98656047784982\\
0.573	2.99043062200972\\
0.574	2.99431080946217\\
0.575	2.99820107935253\\
0.576	3.00180108064853\\
0.577	3.00571085061632\\
0.578	3.00963081861973\\
0.579	3.01356102461089\\
0.58	3.0171980287641\\
0.581	3.02114803625392\\
0.582	3.02480338777994\\
0.583	3.02877334679469\\
0.584	3.03229393035846\\
0.585	3.03628358888735\\
0.586	3.0399756801947\\
0.587	3.04367676152807\\
0.588	3.04738686576275\\
0.589	3.05141636576325\\
0.59	3.05498981670076\\
0.591	3.0587275693313\\
0.592	3.06247447937948\\
0.593	3.0662305805398\\
0.594	3.06983883346139\\
0.595	3.0736130321194\\
0.596	3.07739652254207\\
0.597	3.08103111841444\\
0.598	3.08483290488446\\
0.599	3.08848509805955\\
0.6	3.09214594928895\\
0.601	3.09581548939698\\
0.602	3.09949374935442\\
0.603	3.10318076027943\\
0.604	3.10687655343842\\
0.605	3.11058116024692\\
0.606	3.11413297347811\\
0.607	3.11785491581806\\
0.608	3.12158576556905\\
0.609	3.1258140140663\\
0.61	3.13005373258922\\
0.611	3.13430496787351\\
0.612	3.13856776690917\\
0.613	3.14251296286611\\
0.614	3.14679813289992\\
0.615	3.15109500551456\\
0.616	3.15507177788309\\
0.617	3.15939129061148\\
0.618	3.16338904412942\\
0.619	3.16773137637942\\
0.62	3.17175027752829\\
0.621	3.1757793891919\\
0.622	3.18015582763569\\
0.623	3.18403735937182\\
0.624	3.18843660325234\\
0.625	3.19233838786925\\
0.626	3.1964200095894\\
0.627	3.20051208193325\\
0.628	3.20495700016039\\
0.629	3.20889934752394\\
0.63	3.21285140562263\\
0.631	3.21698568441384\\
0.632	3.22113061684665\\
0.633	3.22528624415431\\
0.634	3.22927879440272\\
0.635	3.23345548609628\\
0.636	3.2374682997897\\
0.637	3.24149108589965\\
0.638	3.2455238816467\\
0.639	3.24974272870078\\
0.64	3.25379609544482\\
0.641	3.25785958625197\\
0.642	3.26175591193273\\
0.643	3.26583932070556\\
0.644	3.26993296637432\\
0.645	3.2740368874824\\
0.646	3.27797202797216\\
0.647	3.28209616541778\\
0.648	3.28605071471616\\
0.649	3.29001480506676\\
0.65	3.2941693203032\\
0.651	3.29815303430092\\
0.652	3.30214639515698\\
0.653	3.30614943795473\\
0.654	3.31016219794783\\
0.655	3.31418471056133\\
0.656	3.3180335121386\\
0.657	3.32207518963526\\
0.658	3.32612672542837\\
0.659	3.33000333000346\\
0.66	3.33407423871985\\
0.661	3.33796940194728\\
0.662	3.34187367717513\\
0.663	3.34597367834053\\
0.664	3.34989671151819\\
0.665	3.35382895472344\\
0.666	3.35777044042768\\
0.667	3.36172120125517\\
0.668	3.36568126998386\\
0.669	3.36965067954635\\
0.67	3.37343978409998\\
0.671	3.37742752603446\\
0.672	3.38142470694332\\
0.673	3.38524035206512\\
0.674	3.38925605829533\\
0.675	3.39308940790602\\
0.676	3.39693143860059\\
0.677	3.40097494615135\\
0.678	3.40483486550914\\
0.679	3.40870355641416\\
0.68	3.41258104880003\\
0.681	3.41646737273671\\
0.682	3.42036255843131\\
0.683	3.42426663622886\\
0.684	3.42817963661308\\
0.685	3.43210159020719\\
0.686	3.43603252777471\\
0.687	3.4395780784225\\
0.688	3.44352617079901\\
0.689	3.44748333716399\\
0.69	3.45144960883583\\
0.691	3.45502706437879\\
0.692	3.45901072293335\\
0.693	3.46260387811646\\
0.694	3.46660503813277\\
0.695	3.4702139965299\\
0.696	3.47423277359594\\
0.697	3.47785763969406\\
0.698	3.48189415041794\\
0.699	3.48553502962716\\
0.7	3.48958939164836\\
0.701	3.49304302264667\\
0.702	3.49711488022393\\
0.703	3.50058343057187\\
0.704	3.50467289719637\\
0.705	3.50815646377839\\
0.706	3.51226365392506\\
0.707	3.5157623344663\\
0.708	3.51947442515262\\
0.709	3.52319436288913\\
0.71	3.5273368606703\\
0.711	3.5308656505621\\
0.712	3.53460972017684\\
0.713	3.53836173851517\\
0.714	3.54191263282183\\
0.715	3.5456801796479\\
0.716	3.54945575011842\\
0.717	3.55323936989232\\
0.718	3.55682020273885\\
0.719	3.56061954780142\\
0.72	3.5644270183569\\
0.721	3.56803044719325\\
0.722	3.57164116911731\\
0.723	3.57547226029448\\
0.724	3.57909806728714\\
0.725	3.58273123544525\\
0.726	3.58658616773278\\
0.727	3.59023456199148\\
0.728	3.59389038634331\\
0.729	3.59755366350891\\
0.73	3.60122441630164\\
0.731	3.60490266762807\\
0.732	3.60858844048846\\
0.733	3.61206429474454\\
0.734	3.61576473424139\\
0.735	3.61947276346755\\
0.736	3.62318840579719\\
0.737	3.62669245647978\\
0.738	3.6304229442731\\
0.739	3.63394100902438\\
0.74	3.6376864314297\\
0.741	3.64121859448971\\
0.742	3.64475762361812\\
0.743	3.64852538765591\\
0.744	3.65207864142683\\
0.745	3.65563882288439\\
0.746	3.65920595230844\\
0.747	3.66278005005808\\
0.748	3.66636113657204\\
0.749	3.66994923236904\\
0.75	3.67354435804821\\
0.751	3.67714653428947\\
0.752	3.68075578185396\\
0.753	3.68437212158436\\
0.754	3.68799557440539\\
0.755	3.69162616132414\\
0.756	3.69526390343052\\
0.757	3.69845281390626\\
0.758	3.7021040291233\\
0.759	3.70576246062635\\
0.76	3.70942812983006\\
0.761	3.71264154445896\\
0.762	3.71632084236614\\
0.763	3.72000744001496\\
0.764	3.72323921811984\\
0.765	3.72693956146352\\
0.766	3.73018340068394\\
0.767	3.7338975667435\\
0.768	3.73761913661005\\
0.769	3.7408816010974\\
0.77	3.74461711290028\\
0.771	3.74789181085647\\
0.772	3.75117224132549\\
0.773	3.75492834345085\\
0.774	3.7582211086753\\
0.775	3.76199134741997\\
0.776	3.76529651710079\\
0.777	3.768607499529\\
0.778	3.77239861678725\\
0.779	3.77572210685301\\
0.78	3.77905145808409\\
0.781	3.78238668599894\\
0.782	3.78620559096366\\
0.783	3.78955346428353\\
0.784	3.79290726341748\\
0.785	3.79626700411269\\
0.786	3.79963270217219\\
0.787	3.8030043734551\\
0.788	3.80638203387687\\
0.789	3.81024957134699\\
0.79	3.81412497616179\\
0.791	3.81800827235132\\
0.792	3.82189948404364\\
0.793	3.82579863546522\\
0.794	3.82970575094153\\
0.795	3.83362085489752\\
0.796	3.83754397185808\\
0.797	3.84147512644862\\
0.798	3.84541434339556\\
0.799	3.84886779139143\\
0.8	3.85282219225589\\
0.801	3.85678472713254\\
0.802	3.86075542114413\\
0.803	3.86473429951697\\
0.804	3.86872138758146\\
0.805	3.87221684414333\\
0.806	3.87621939401776\\
0.807	3.88023022699353\\
0.808	3.88374652081047\\
0.809	3.88777295405954\\
0.81	3.89180774469747\\
0.811	3.89534506265019\\
0.812	3.89939559368303\\
0.813	3.90294672477726\\
0.814	3.9070130884939\\
0.815	3.91108793429378\\
0.816	3.91466040321008\\
0.817	3.91875122460981\\
0.818	3.92233771327717\\
0.819	3.92593077275409\\
0.82	3.9300451955198\\
0.821	3.93365239624997\\
0.822	3.9377830281552\\
0.823	3.94140445378708\\
0.824	3.94503254651856\\
0.825	3.94918712565002\\
0.826	3.95282956716521\\
0.827	3.95647873392685\\
0.828	3.96065746913993\\
0.829	3.96432111000996\\
0.83	3.96799153495144\\
0.831	3.97166876282523\\
0.832	3.97535281256216\\
0.833	3.97957153279835\\
0.834	3.98327026488752\\
0.835	3.98697587879598\\
0.836	3.99068839374797\\
0.837	3.99440782903939\\
0.838	3.99813420403816\\
0.839	4.00186753818453\\
0.84	4.00560785099143\\
0.841	4.00935516204482\\
0.842	4.01310949100399\\
0.843	4.01687085760197\\
0.844	4.02063928164582\\
0.845	4.02441478301701\\
0.846	4.02819738167174\\
0.847	4.03198709764133\\
0.848	4.03578395103253\\
0.849	4.03958796202792\\
0.85	4.04285425510415\\
0.851	4.04667161259868\\
0.852	4.0504961857828\\
0.853	4.05432799513485\\
0.854	4.05816706121073\\
0.855	4.06146348067424\\
0.856	4.06531607832513\\
0.857	4.06917599186169\\
0.858	4.07249032783551\\
0.859	4.07636388341603\\
0.86	4.08024481468892\\
0.861	4.08357721363919\\
0.862	4.08747189863074\\
0.863	4.09137401977501\\
0.864	4.09472462976869\\
0.865	4.09864061752856\\
0.866	4.10200314486912\\
0.867	4.10593307329094\\
0.868	4.10930758167253\\
0.869	4.11325152533081\\
0.87	4.11663807890227\\
0.871	4.12059611290437\\
0.872	4.12399477627332\\
0.873	4.12796697626423\\
0.874	4.13137781450118\\
0.875	4.13479429398391\\
0.876	4.13878733531079\\
0.877	4.14221608560584\\
0.878	4.14622348144569\\
0.879	4.14937759336103\\
0.88	4.15339886473768\\
0.881	4.15656390717011\\
0.882	4.16059912627422\\
0.883	4.16406412658759\\
0.884	4.16753490310485\\
0.885	4.17101147028158\\
0.886	4.1750748034236\\
0.887	4.17827298050143\\
0.888	4.18235048097034\\
0.889	4.18555981862578\\
0.89	4.18906653634019\\
0.891	4.19257913493121\\
0.892	4.19668461915091\\
0.893	4.19991600168\\
0.894	4.20344682639768\\
0.895	4.20698359276402\\
0.896	4.21052631578951\\
0.897	4.21407501053522\\
0.898	4.21762969211307\\
0.899	4.22119037568598\\
0.9	4.22475707646814\\
0.901	4.2283298097252\\
0.902	4.23190859077448\\
0.903	4.23549343498521\\
0.904	4.23908435777876\\
0.905	4.2426813746288\\
0.906	4.24598400679361\\
0.907	4.24959274736175\\
0.908	4.25320762741905\\
0.909	4.25682866264637\\
0.91	4.2601533655212\\
0.911	4.2637862421831\\
0.912	4.26742532005694\\
0.913	4.27076660260521\\
0.914	4.27441761060059\\
0.915	4.27776985598179\\
0.916	4.28143285286146\\
0.917	4.28479611511823\\
0.918	4.28847116003149\\
0.919	4.29184549356227\\
0.92	4.29522514138453\\
0.921	4.29891810561013\\
0.922	4.30230890577947\\
0.923	4.30570505920348\\
0.924	4.30910657856941\\
0.925	4.31282346175967\\
0.926	4.31623624199702\\
0.927	4.31965442764582\\
0.928	4.3230780315585\\
0.929	4.32650706662824\\
0.93	4.32994154578917\\
0.931	4.3333814820165\\
0.932	4.33682688832674\\
0.933	4.34027777777781\\
0.934	4.34373416346923\\
0.935	4.34719605854227\\
0.936	4.35066347618015\\
0.937	4.35413642960816\\
0.938	4.35761493209387\\
0.939	4.36109899694726\\
0.94	4.36458863752094\\
0.941	4.36776588774845\\
0.942	4.37126621011223\\
0.943	4.37477214728403\\
0.944	4.37828371278462\\
0.945	4.38148094055794\\
0.946	4.3850032887525\\
0.947	4.38853130485667\\
0.948	4.39174352217833\\
0.949	4.39528239689403\\
0.95	4.39850450846715\\
0.951	4.40205429200296\\
0.952	4.40528634361236\\
0.953	4.40884708648691\\
0.954	4.41208912420034\\
0.955	4.41566087724465\\
0.956	4.41891294741496\\
0.957	4.42216981132078\\
0.958	4.42575791104229\\
0.959	4.42902487635641\\
0.96	4.43229666839036\\
0.961	4.43590122726603\\
0.962	4.43918319029301\\
0.963	4.44247001332743\\
0.964	4.44576170717252\\
0.965	4.44905828266353\\
0.966	4.45235975066788\\
0.967	4.45599702933534\\
0.968	4.45930880713492\\
0.969	4.46262551134253\\
0.97	4.46594715295871\\
0.971	4.46927374301678\\
0.972	4.47260529258295\\
0.973	4.47594181275646\\
0.974	4.47928331466967\\
0.975	4.48229493500674\\
0.976	4.48564593301437\\
0.977	4.4890019452342\\
0.978	4.49236298292904\\
0.979	4.4957290573955\\
0.98	4.49910017996403\\
0.981	4.50213851579502\\
0.982	4.50551926109486\\
0.983	4.50890508754793\\
0.984	4.51229600661805\\
0.985	4.51535219747142\\
0.986	4.51875282422053\\
0.987	4.52215857702745\\
0.988	4.52522814691909\\
0.989	4.52864367122049\\
0.99	4.53172205438068\\
0.991	4.53514739229027\\
0.992	4.53823462673022\\
0.993	4.54166982060406\\
0.994	4.54476594455387\\
0.995	4.54821103699213\\
0.996	4.55131608890239\\
0.997	4.55442538333082\\
0.998	4.55788514129445\\
0.999	4.56100342075258\\
1	4.56447318372006\\
1.001	4.56760048721073\\
1.002	4.57073207892132\\
1.003	4.57386796767801\\
1.004	4.57735733902961\\
1.005	4.58050232842202\\
1.006	4.58365164247518\\
1.007	4.58680529011544\\
1.008	4.58996328029376\\
1.009	4.59312562198577\\
1.01	4.59664444955183\\
1.011	4.59981600735971\\
1.012	4.6029919447641\\
1.013	4.60617227084293\\
1.014	4.60935699469924\\
1.015	4.61325542057512\\
1.016	4.61680517082179\\
1.017	4.62036038811027\\
1.018	4.6242774566474\\
1.019	4.62784419591207\\
1.02	4.63141644152837\\
1.021	4.63499420625724\\
1.022	4.63857750289911\\
1.023	4.64252553389043\\
1.024	4.64612048939136\\
1.025	4.64972101673899\\
1.026	4.65332712889716\\
1.027	4.65693883886991\\
1.028	4.66055615970172\\
1.029	4.66417910447761\\
1.03	4.66780768632332\\
1.031	4.67144191840548\\
1.032	4.67508181393174\\
1.033	4.67872738615096\\
1.034	4.68237864835336\\
1.035	4.68566966028894\\
1.036	4.68933177022274\\
1.037	4.6929996089167\\
1.038	4.69667318982387\\
1.039	4.70035252643948\\
1.04	4.70403763230106\\
1.041	4.70772852098862\\
1.042	4.71142520612485\\
1.043	4.71512770137525\\
1.044	4.71809389006841\\
1.045	4.72180687809869\\
1.046	4.72552571473577\\
1.047	4.72925041380942\\
1.048	4.73298098919303\\
1.049	4.73596968979399\\
1.05	4.73971087763647\\
1.051	4.74345798086806\\
1.052	4.74721101352956\\
1.053	4.75096998970624\\
1.054	4.75398145947232\\
1.055	4.75775116961384\\
1.056	4.7615268629474\\
1.057	4.76455173509094\\
1.058	4.76833823412542\\
1.059	4.77213075638274\\
1.06	4.77516912057304\\
1.061	4.77897252090802\\
1.062	4.78278198485454\\
1.063	4.78583393156259\\
1.064	4.78965434661134\\
1.065	4.79348086602223\\
1.066	4.79654648652972\\
1.067	4.80038403072248\\
1.068	4.8034584901129\\
1.069	4.80730710680236\\
1.07	4.81116189559781\\
1.071	4.81425018053441\\
1.072	4.81811611659844\\
1.073	4.82121333869027\\
1.074	4.82509047044635\\
1.075	4.82819666854433\\
1.076	4.83208504469682\\
1.077	4.83520025787738\\
1.078	4.83909992741353\\
1.079	4.84222419498026\\
1.08	4.84613520717232\\
1.081	4.8492685686576\\
1.082	4.85319097306483\\
1.083	4.85633346823152\\
1.084	4.86026731470235\\
1.085	4.86302480142653\\
1.086	4.86696950032451\\
1.087	4.87012987012991\\
1.088	4.87408610885463\\
1.089	4.87725573077553\\
1.09	4.88042947779409\\
1.091	4.88440247476397\\
1.092	4.88758553274687\\
1.093	4.89157019403233\\
1.094	4.8943633249042\\
1.095	4.89835904971839\\
1.096	4.90156033003845\\
1.097	4.90476579743323\\
1.098	4.90877853227527\\
1.099	4.91159135559927\\
1.1	4.91561527117817\\
1.101	4.91883915395972\\
1.102	4.92206726825272\\
1.103	4.9261083743843\\
1.104	4.92894109915393\\
1.105	4.93299350489195\\
1.106	4.93583415597242\\
1.107	4.93908462298327\\
1.108	4.94315373208113\\
1.109	4.94600610007426\\
1.11	4.95008662651603\\
1.111	4.95294700346713\\
1.112	4.95622005617056\\
1.113	4.96031746031753\\
1.114	4.96318967656554\\
1.115	4.96647628507581\\
1.116	4.97059067185825\\
1.117	4.97347480106108\\
1.118	4.97677504976783\\
1.119	4.98007968127498\\
1.12	4.98421664728368\\
1.121	4.98711661541027\\
1.122	4.99043499958421\\
1.123	4.99375780274665\\
1.124	4.99708503373041\\
1.125	5.00125031257823\\
1.126	5.0041701417849\\
1.127	5.00751126690044\\
1.128	5.01085685652255\\
1.129	5.01420691960564\\
1.13	5.01756146512804\\
1.131	5.02092050209214\\
1.132	5.02428403952446\\
1.133	5.02765208647571\\
1.134	5.03102465202089\\
1.135	5.03440174525937\\
1.136	5.03778337531496\\
1.137	5.04116955133601\\
1.138	5.04456028249547\\
1.139	5.04795557799101\\
1.14	5.05135544704506\\
1.141	5.05433409148355\\
1.142	5.05774256090375\\
1.143	5.06115563053574\\
1.144	5.06457330969876\\
1.145	5.06799560773725\\
1.146	5.07099391480741\\
1.147	5.07442489851161\\
1.148	5.07786052809761\\
1.149	5.08130081300824\\
1.15	5.08431488856888\\
1.151	5.08776392775387\\
1.152	5.09121764955463\\
1.153	5.09467606351375\\
1.154	5.09770603228559\\
1.155	5.10117326985219\\
1.156	5.10464522715683\\
1.157	5.10768706903903\\
1.158	5.1111679018657\\
1.159	5.11421752471884\\
1.16	5.11770726714445\\
1.161	5.12076470086212\\
1.162	5.12426338713823\\
1.163	5.12732866176735\\
1.164	5.13083632632132\\
1.165	5.13390947206311\\
1.166	5.13742614949923\\
1.167	5.14050719671021\\
1.168	5.14403292181084\\
1.169	5.14712190100383\\
1.17	5.1506567087305\\
1.171	5.15375365057564\\
1.172	5.15729757607028\\
1.173	5.16040251139603\\
1.174	5.16351118760772\\
1.175	5.16706854977624\\
1.176	5.17018526497214\\
1.177	5.17330574236952\\
1.178	5.17687661777409\\
1.179	5.18000518000533\\
1.18	5.18313752591584\\
1.181	5.18627366237374\\
1.182	5.18986246864473\\
1.183	5.19300675090893\\
1.184	5.19615484541455\\
1.185	5.19930675909894\\
1.186	5.20246249891631\\
1.187	5.20607375271166\\
1.188	5.20923771488122\\
1.189	5.21240552515002\\
1.19	5.21557719054258\\
1.191	5.21875271810054\\
1.192	5.22193211488267\\
1.193	5.22511538796498\\
1.194	5.22830254444074\\
1.195	5.23149359142052\\
1.196	5.23468853603228\\
1.197	5.23788738542138\\
1.198	5.2410901467507\\
1.199	5.24429682720059\\
1.2	5.24750743396904\\
1.201	5.25072197427164\\
1.202	5.25394045534168\\
1.203	5.25716288443021\\
1.204	5.26038926880607\\
1.205	5.26361961575595\\
1.206	5.26685393258445\\
1.207	5.27009222661415\\
1.208	5.27333450518563\\
1.209	5.27658077565756\\
1.21	5.27983104540673\\
1.211	5.28262017960927\\
1.212	5.28587789622079\\
1.213	5.28913963328651\\
1.214	5.2924053982537\\
1.215	5.29567519858801\\
1.216	5.29848110208426\\
1.217	5.30175841654168\\
1.218	5.3050397877986\\
1.219	5.30832522339222\\
1.22	5.31114455165108\\
1.221	5.31443755535892\\
1.222	5.31773464504141\\
1.223	5.32056397978206\\
1.224	5.32386867790615\\
1.225	5.32717748379671\\
1.226	5.33001687838699\\
1.227	5.33333333333354\\
1.228	5.33665391799363\\
1.229	5.33950342618157\\
1.23	5.34283170080163\\
1.231	5.345687811832\\
1.232	5.34902380315614\\
1.233	5.35188654000557\\
1.234	5.35523027490204\\
1.235	5.3580996606539\\
1.236	5.36145116611585\\
1.237	5.36432722396088\\
1.238	5.36768652710704\\
1.239	5.37056928034394\\
1.24	5.37393640841939\\
1.241	5.37682588045546\\
1.242	5.38020086083236\\
1.243	5.38309707518415\\
1.244	5.38647993536247\\
1.245	5.38938291565638\\
1.246	5.39228902669206\\
1.247	5.39568345323764\\
1.248	5.39859636494535\\
1.249	5.40151242347881\\
1.25	5.40491847581322\\
1.251	5.40784136998672\\
1.252	5.41076742718032\\
1.253	5.41418516513288\\
1.254	5.41711809317467\\
1.255	5.42005420054224\\
1.256	5.42348368435349\\
1.257	5.4264266980196\\
1.258	5.42937290742943\\
1.259	5.4323223177911\\
1.26	5.4357673491577\\
1.261	5.43872371283563\\
1.262	5.44168329403253\\
1.263	5.44464609800388\\
1.264	5.44761213001659\\
1.265	5.45058139534909\\
1.266	5.4540496318519\\
1.267	5.45702592087338\\
1.268	5.46000546000571\\
1.269	5.46298825457551\\
1.27	5.465974309921\\
1.271	5.46896363139211\\
1.272	5.47195622435046\\
1.273	5.47495209416944\\
1.274	5.47795124623417\\
1.275	5.48095368594162\\
1.276	5.48395941870056\\
1.277	5.48696844993168\\
1.278	5.48998078506752\\
1.279	5.49299642955259\\
1.28	5.49601538884336\\
1.281	5.4990376684083\\
1.282	5.50206327372792\\
1.283	5.50509221029479\\
1.284	5.5081244836136\\
1.285	5.51116009920116\\
1.286	5.51419906258643\\
1.287	5.51724137931062\\
1.288	5.52028705492713\\
1.289	5.52333609500166\\
1.29	5.52638850511219\\
1.291	5.52944429084905\\
1.292	5.53301364810061\\
1.293	5.53658761649931\\
1.294	5.53965469485764\\
1.295	5.54323725055461\\
1.296	5.54682444300667\\
1.297	5.54990287669995\\
1.298	5.55349870418393\\
1.299	5.55709919422091\\
1.3	5.56018904642787\\
1.301	5.56379821958486\\
1.302	5.56689552792755\\
1.303	5.57051341565344\\
1.304	5.57413600891892\\
1.305	5.57724484104882\\
1.306	5.58087619756332\\
1.307	5.5839925546769\\
1.308	5.58763270627708\\
1.309	5.59075661572897\\
1.31	5.5944055944059\\
1.311	5.59753708368349\\
1.312	5.60119492158358\\
1.313	5.6043340183078\\
1.314	5.60800074773374\\
1.315	5.6111474796599\\
1.316	5.61429774492405\\
1.317	5.6179775280902\\
1.318	5.62113546936513\\
1.319	5.62482422424331\\
1.32	5.62798986961855\\
1.321	5.63115908024434\\
1.322	5.63486100676216\\
1.323	5.63803796278927\\
1.324	5.64121850319702\\
1.325	5.64493367202968\\
1.326	5.64812199943552\\
1.327	5.65131393048917\\
1.328	5.65504241281843\\
1.329	5.65824217276533\\
1.33	5.66144555576557\\
1.331	5.66518742328426\\
1.332	5.66839867737398\\
1.333	5.67161357406216\\
1.334	5.67483211955014\\
1.335	5.67805432005334\\
1.336	5.68181818181852\\
1.337	5.68504832291109\\
1.338	5.68828213879443\\
1.339	5.69151963574309\\
1.34	5.6947608200459\\
1.341	5.69800569800605\\
1.342	5.70179606576106\\
1.343	5.70504896833733\\
1.344	5.70830558462598\\
1.345	5.71156592099036\\
1.346	5.71482998380834\\
1.347	5.71809777947238\\
1.348	5.7213693143896\\
1.349	5.72464459498175\\
1.35	5.72792362768532\\
1.351	5.73120641895155\\
1.352	5.73449297524647\\
1.353	5.73778330305095\\
1.354	5.74162679425874\\
1.355	5.74492531597126\\
1.356	5.74822762981451\\
1.357	5.75153374233166\\
1.358	5.75484366008094\\
1.359	5.75815738963569\\
1.36	5.76147493758439\\
1.361	5.76479631053074\\
1.362	5.76812151509363\\
1.363	5.77145055790727\\
1.364	5.77478344562117\\
1.365	5.77812018490023\\
1.366	5.78146078242474\\
1.367	5.78480524489047\\
1.368	5.78815357900868\\
1.369	5.79038795599344\\
1.37	5.79374275782194\\
1.371	5.79710144927575\\
1.372	5.80046403712336\\
1.373	5.80383052814897\\
1.374	5.80720092915254\\
1.375	5.81057524694984\\
1.376	5.81395348837249\\
1.377	5.81733566026799\\
1.378	5.82072176949982\\
1.379	5.8241118229474\\
1.38	5.82637405321462\\
1.381	5.82977069568637\\
1.382	5.8331713007976\\
1.383	5.83657587548679\\
1.384	5.8399844267086\\
1.385	5.84339696143399\\
1.386	5.84681348665019\\
1.387	5.84909339052488\\
1.388	5.85251658213073\\
1.389	5.8559437829401\\
1.39	5.85937500000041\\
1.391	5.86281024037564\\
1.392	5.86624951114629\\
1.393	5.86854460093939\\
1.394	5.87199060481545\\
1.395	5.87544065804978\\
1.396	5.87889476778408\\
1.397	5.8823529411769\\
1.398	5.88466065123621\\
1.399	5.88812561334685\\
1.4	5.89159465828794\\
1.401	5.89506779328005\\
1.402	5.89738549243212\\
1.403	5.90086546026794\\
1.404	5.90434953749306\\
1.405	5.90783773139075\\
1.406	5.91133004926152\\
1.407	5.91366055588453\\
1.408	5.91715976331405\\
1.409	5.92066311426924\\
1.41	5.92300098716728\\
1.411	5.92651126037184\\
1.412	5.93002569677847\\
1.413	5.93354430379792\\
1.414	5.93589236248561\\
1.415	5.93941793704262\\
1.416	5.94294770206068\\
1.417	5.94648166501532\\
1.418	5.9488399762051\\
1.419	5.95238095238141\\
1.42	5.95592614651624\\
1.421	5.95829195630632\\
1.422	5.96184419713878\\
1.423	5.96540067607921\\
1.424	5.9677740202909\\
1.425	5.9713375796183\\
1.426	5.97490539733168\\
1.427	5.97728631201482\\
1.428	5.98086124401961\\
1.429	5.98444045481795\\
1.43	5.98682897625272\\
1.431	5.99041533546374\\
1.432	5.99400599400647\\
1.433	5.99640215870526\\
1.434	6.00000000000048\\
1.435	6.00240096038464\\
1.436	6.00600600600649\\
1.437	6.00961538461587\\
1.438	6.01202404809668\\
1.439	6.01564066573139\\
1.44	6.01805416248795\\
1.441	6.0216780409479\\
1.442	6.02530628640339\\
1.443	6.02772754671538\\
1.444	6.0313630880584\\
1.445	6.03378921963043\\
1.446	6.03743207888961\\
1.447	6.04107933950916\\
1.448	6.04351329572976\\
1.449	6.04716790969613\\
1.45	6.0496067755601\\
1.451	6.05326876513368\\
1.452	6.05571255551121\\
1.453	6.05938194304232\\
1.454	6.06183067286372\\
1.455	6.06550748079308\\
1.456	6.0691887517707\\
1.457	6.07164541590823\\
1.458	6.07533414337841\\
1.459	6.07779578606211\\
1.46	6.08149199270273\\
1.461	6.08395862908185\\
1.462	6.08766233766286\\
1.463	6.09013398294815\\
1.464	6.09384521633204\\
1.465	6.0963218857961\\
1.466	6.10004066693831\\
1.467	6.10252237591591\\
1.468	6.10624872786539\\
1.469	6.10873549175375\\
1.47	6.11246943765335\\
1.471	6.11496127191249\\
1.472	6.11870283499952\\
1.473	6.12119975515256\\
1.474	6.12369871402382\\
1.475	6.12745098039271\\
1.476	6.12995504699687\\
1.477	6.13371498671084\\
1.478	6.13622417672381\\
1.479	6.13999181334481\\
1.48	6.1425061425067\\
1.481	6.14628149969325\\
1.482	6.14880098380872\\
1.483	6.15132253434545\\
1.484	6.15510874025498\\
1.485	6.15763546798086\\
1.486	6.16142945163335\\
1.487	6.1639613725093\\
1.488	6.16776315789531\\
1.489	6.17030028794792\\
1.49	6.17283950617341\\
1.491	6.17665225447865\\
1.492	6.179196704429\\
1.493	6.18301731244906\\
1.494	6.18556701030986\\
1.495	6.18811881188177\\
1.496	6.19195046439687\\
1.497	6.19450753665142\\
1.498	6.19706672175229\\
1.499	6.20090946672238\\
1.5	6.20347394541002\\
1.501	6.20604054613216\\
1.502	6.20989443179526\\
1.503	6.21246634914121\\
1.504	6.21632822213073\\
1.505	6.21890547263742\\
1.506	6.22148486105411\\
1.507	6.2253579580832\\
1.508	6.22794270292774\\
1.509	6.23052959501619\\
1.51	6.23441396508789\\
1.511	6.23700623700685\\
1.512	6.23960066555802\\
1.513	6.24349635796108\\
1.514	6.24609618988194\\
1.515	6.24869818787815\\
1.516	6.25130235465784\\
1.517	6.25521267723165\\
1.518	6.25782227784794\\
1.519	6.2604340567619\\
1.52	6.26435581541095\\
1.521	6.26697305201651\\
1.522	6.26959247648966\\
1.523	6.27221409157496\\
1.524	6.2761506276157\\
1.525	6.27877773126895\\
1.526	6.28140703517652\\
1.527	6.28535512256507\\
1.528	6.28798993921674\\
1.529	6.29062696582157\\
1.53	6.29326620516113\\
1.531	6.29722921914423\\
1.532	6.2998740025206\\
1.533	6.30252100840402\\
1.534	6.30517023959713\\
1.535	6.30914826498489\\
1.536	6.31180307174482\\
1.537	6.31446011366094\\
1.538	6.3171193935572\\
1.539	6.3197809142623\\
1.54	6.32377740303608\\
1.541	6.32644453817022\\
1.542	6.32911392405131\\
1.543	6.33178556352959\\
1.544	6.33445945946014\\
1.545	6.33847454046127\\
1.546	6.34115409004507\\
1.547	6.34383590611191\\
1.548	6.34651999153866\\
1.549	6.34920634920703\\
1.55	6.35324015247845\\
1.551	6.35593220339052\\
1.552	6.35862653666877\\
1.553	6.36132315521698\\
1.554	6.36402206194384\\
1.555	6.36807471874406\\
1.556	6.37077935867558\\
1.557	6.37348629700516\\
1.558	6.37619553666383\\
1.559	6.37890708058756\\
1.56	6.38162093171736\\
1.561	6.38433709299922\\
1.562	6.38841567291383\\
1.563	6.39113762249752\\
1.564	6.39386189258384\\
1.565	6.39658848614144\\
1.566	6.39931740614406\\
1.567	6.4020486555705\\
1.568	6.40478223740465\\
1.569	6.4075181546355\\
1.57	6.41162641590156\\
1.571	6.41436818473453\\
1.572	6.41711229946597\\
1.573	6.41985876310795\\
1.574	6.42260757867768\\
1.575	6.42535874919757\\
1.576	6.42811227769519\\
1.577	6.43086816720331\\
1.578	6.43362642075991\\
1.579	6.43776824034409\\
1.58	6.44053241734725\\
1.581	6.44329896907291\\
1.582	6.44606789858262\\
1.583	6.44883920894314\\
1.584	6.45161290322656\\
1.585	6.45438898451022\\
1.586	6.45716745587678\\
1.587	6.4599483204142\\
1.588	6.46273158121576\\
1.589	6.46551724138008\\
1.59	6.46830530401112\\
1.591	6.4710957722182\\
1.592	6.47388864911601\\
1.593	6.47668393782461\\
1.594	6.47948164146946\\
1.595	6.48368273179244\\
1.596	6.48648648648727\\
1.597	6.48929266710007\\
1.598	6.4921012767807\\
1.599	6.49491231868449\\
1.6	6.4977257959722\\
1.601	6.50054171181011\\
1.602	6.50336006936997\\
1.603	6.50618087182903\\
1.604	6.50900412237008\\
1.605	6.51182982418139\\
1.606	6.51465798045683\\
1.607	6.51748859439576\\
1.608	6.52032166920315\\
1.609	6.52315720808952\\
1.61	6.52599521427099\\
1.611	6.52883569096926\\
1.612	6.53167864141166\\
1.613	6.53452406883114\\
1.614	6.53737197646628\\
1.615	6.54022236756132\\
1.616	6.54307524536615\\
1.617	6.54593061313633\\
1.618	6.54878847413311\\
1.619	6.55164883162346\\
1.62	6.55307994757619\\
1.621	6.55594405594489\\
1.622	6.55881066899953\\
1.623	6.56167979002709\\
1.624	6.56455142232032\\
1.625	6.56742556917773\\
1.626	6.57030223390361\\
1.627	6.57318141980804\\
1.628	6.5760631302069\\
1.629	6.57894736842191\\
1.63	6.58327847268025\\
1.631	6.58616904500635\\
1.632	6.58906215682054\\
1.633	6.59195781147087\\
1.634	6.59485601231126\\
1.635	6.59920809502946\\
1.636	6.60211267605721\\
1.637	6.60501981506032\\
1.638	6.60792951541938\\
1.639	6.61084178052093\\
1.64	6.6152149944882\\
1.641	6.61813368630134\\
1.642	6.62105495475701\\
1.643	6.62397880326871\\
1.644	6.62690523525602\\
1.645	6.62983425414454\\
1.646	6.63423264042548\\
1.647	6.63716814159381\\
1.648	6.64010624170076\\
1.649	6.6430469441993\\
1.65	6.64599025254853\\
1.651	6.64893617021367\\
1.652	6.65335994677403\\
1.653	6.65631240292968\\
1.654	6.65926748057805\\
1.655	6.6622251832121\\
1.656	6.66518551433106\\
1.657	6.66814847744035\\
1.658	6.67111407605162\\
1.659	6.67408231368279\\
1.66	6.67853962600271\\
1.661	6.68151447661563\\
1.662	6.68449197861055\\
1.663	6.6874721355337\\
1.664	6.6904549509376\\
1.665	6.69344042838112\\
1.666	6.69642857142951\\
1.667	6.69941938365436\\
1.668	6.70241286863365\\
1.669	6.70690811535976\\
1.67	6.70990829792088\\
1.671	6.71291116580986\\
1.672	6.71591672263359\\
1.673	6.71892497200543\\
1.674	6.72193591754521\\
1.675	6.72494956287924\\
1.676	6.72796591164034\\
1.677	6.73098496746787\\
1.678	6.7340067340077\\
1.679	6.73703121491226\\
1.68	6.74005841384056\\
1.681	6.74308833445816\\
1.682	6.74763832658667\\
1.683	6.75067506750773\\
1.684	6.75371454299963\\
1.685	6.75675675675774\\
1.686	6.75980171248409\\
1.687	6.76284941388737\\
1.688	6.76589986468299\\
1.689	6.76895306859305\\
1.69	6.77200902934637\\
1.691	6.77506775067851\\
1.692	6.77812923633177\\
1.693	6.78119349005525\\
1.694	6.78426051560481\\
1.695	6.78733031674309\\
1.696	6.79040289723958\\
1.697	6.79347826087058\\
1.698	6.79655641141923\\
1.699	6.79963735267554\\
1.7	6.8027210884364\\
1.701	6.80580762250556\\
1.702	6.80889695869372\\
1.703	6.81198910081847\\
1.704	6.81508405270435\\
1.705	6.81818181818285\\
1.706	6.82128240109244\\
1.707	6.82438580527856\\
1.708	6.82749203459367\\
1.709	6.83060109289722\\
1.71	6.83371298405572\\
1.711	6.83682771194271\\
1.712	6.83994528043881\\
1.713	6.84306569343171\\
1.714	6.84618895481621\\
1.715	6.84931506849421\\
1.716	6.85244403837475\\
1.717	6.85557586837401\\
1.718	6.85871056241533\\
1.719	6.86184812442925\\
1.72	6.86498855835347\\
1.721	6.86813186813294\\
1.722	6.87127805771981\\
1.723	6.87442713107349\\
1.724	6.87600275040218\\
1.725	6.87915615684585\\
1.726	6.88231245698663\\
1.727	6.88547165480944\\
1.728	6.88863375430649\\
1.729	6.89179875947732\\
1.73	6.89496667432884\\
1.731	6.89813750287532\\
1.732	6.90131124913844\\
1.733	6.90448791714725\\
1.734	6.90766751093825\\
1.735	6.91085003455536\\
1.736	6.91403549204997\\
1.737	6.91562932226944\\
1.738	6.918819188193\\
1.739	6.92201199815525\\
1.74	6.92520775623381\\
1.741	6.92840646651383\\
1.742	6.93160813308801\\
1.743	6.93481276005661\\
1.744	6.9380203515275\\
1.745	6.94123091161613\\
1.746	6.94444444444559\\
1.747	6.94605232692867\\
1.748	6.94927032661685\\
1.749	6.95249130938701\\
1.75	6.95571527938905\\
1.751	6.95894224078056\\
1.752	6.96217219772685\\
1.753	6.96540515440097\\
1.754	6.96702275894217\\
1.755	6.97026022304949\\
1.756	6.97350069735124\\
1.757	6.97674418604768\\
1.758	6.97999069334691\\
1.759	6.98324022346486\\
1.76	6.9864927806253\\
1.761	6.98812019566855\\
1.762	6.99137730132955\\
1.763	6.99463744462697\\
1.764	6.99790062981225\\
1.765	7.00116686114472\\
1.766	7.00443614289169\\
1.767	7.00770847932846\\
1.768	7.00934579439372\\
1.769	7.01262272089882\\
1.77	7.01590271281692\\
1.771	7.01918577445137\\
1.772	7.02247191011357\\
1.773	7.0241161320546\\
1.774	7.02740688685997\\
1.775	7.03070072650696\\
1.776	7.03399765533534\\
1.777	7.03729767769299\\
1.778	7.04060079793599\\
1.779	7.04225352112799\\
1.78	7.04556129638451\\
1.781	7.04887218045236\\
1.782	7.05218617771633\\
1.783	7.05384434516936\\
1.784	7.05716302046702\\
1.785	7.06048481995888\\
1.786	7.0638097480587\\
1.787	7.06713780918853\\
1.788	7.06880301602388\\
1.789	7.07213578500833\\
1.79	7.07547169811447\\
1.791	7.07881075979362\\
1.792	7.08215297450552\\
1.793	7.08382526564472\\
1.794	7.08717221828618\\
1.795	7.09052233514663\\
1.796	7.0938756207154\\
1.797	7.09555345317063\\
1.798	7.09891150023792\\
1.799	7.10227272727401\\
1.8	7.10563713879807\\
1.801	7.10732054015765\\
1.802	7.11068973690578\\
1.803	7.11406212947723\\
1.804	7.11743772242123\\
1.805	7.11912672045693\\
1.806	7.12250712250843\\
1.807	7.12589073634335\\
1.808	7.12927756654124\\
1.809	7.13097218920978\\
1.81	7.1343638525578\\
1.811	7.13775874375578\\
1.812	7.13945740123883\\
1.813	7.14285714285847\\
1.814	7.14626012386984\\
1.815	7.14966634890505\\
1.816	7.15137067938155\\
1.817	7.15478177915708\\
1.818	7.15819613457543\\
1.819	7.16161375029975\\
1.82	7.16332378223631\\
1.821	7.16674629718243\\
1.822	7.17017208413137\\
1.823	7.17188620607355\\
1.824	7.17531690983154\\
1.825	7.17875089734523\\
1.826	7.18046912398413\\
1.827	7.18390804597838\\
1.828	7.18735026353755\\
1.829	7.18907260963473\\
1.83	7.19251977943077\\
1.831	7.19597025665765\\
1.832	7.1994240460777\\
1.833	7.20115218435088\\
1.834	7.20461095101004\\
1.835	7.20807304180822\\
1.836	7.20980533525734\\
1.837	7.21327242125651\\
1.838	7.21674284339808\\
1.839	7.21847930702739\\
1.84	7.22195474241836\\
1.841	7.22543352601297\\
1.842	7.22717417489903\\
1.843	7.2306579898785\\
1.844	7.23414516518107\\
1.845	7.2358900144732\\
1.846	7.23938223938367\\
1.847	7.24287783679525\\
1.848	7.24462690171599\\
1.849	7.24812756704662\\
1.85	7.24987916868196\\
1.851	7.25338491296082\\
1.852	7.25689404934832\\
1.853	7.2586498911217\\
1.854	7.26216412491067\\
1.855	7.26568176314023\\
1.856	7.26744186046657\\
1.857	7.27096461464034\\
1.858	7.27449078564647\\
1.859	7.27625515401553\\
1.86	7.27978645959865\\
1.861	7.28155339805973\\
1.862	7.28508984944295\\
1.863	7.28862973761081\\
1.864	7.29040097205494\\
1.865	7.2939460248009\\
1.866	7.29571984435947\\
1.867	7.29927007299419\\
1.868	7.30282375852146\\
1.869	7.30460189919799\\
1.87	7.30816077953865\\
1.871	7.30994152046934\\
1.872	7.31350560702247\\
1.873	7.31707317073322\\
1.874	7.31885825811325\\
1.875	7.32243104710916\\
1.876	7.32421875000152\\
1.877	7.32779677577094\\
1.878	7.33137829912176\\
1.879	7.33317037399322\\
1.88	7.33675715333976\\
1.881	7.33855185910134\\
1.882	7.3421439060221\\
1.883	7.34394124847155\\
1.884	7.34753857457906\\
1.885	7.35113942661267\\
1.886	7.35294117647214\\
1.887	7.35654732712269\\
1.888	7.35835172921421\\
1.889	7.36196319018561\\
1.89	7.36377025036975\\
1.891	7.36738703340039\\
1.892	7.37100737100894\\
1.893	7.37281887441789\\
1.894	7.37644455372668\\
1.895	7.37825873094108\\
1.896	7.38188976378111\\
1.897	7.38370662072519\\
1.898	7.38734301896244\\
1.899	7.38916256157795\\
1.9	7.39280433711347\\
1.901	7.39462657135975\\
1.902	7.39827373612984\\
1.903	7.4019245003717\\
1.904	7.40375123396015\\
1.905	7.40740740740902\\
1.906	7.40923684860621\\
1.907	7.41289844329295\\
1.908	7.41473059812322\\
1.909	7.41839762611439\\
1.91	7.42023250061998\\
1.911	7.42390497401797\\
1.912	7.42574257425906\\
1.913	7.42942050520223\\
1.914	7.43126083725703\\
1.915	7.43494423791986\\
1.916	7.43678730788464\\
1.917	7.44047619047784\\
1.918	7.44232200446705\\
1.919	7.4460163812377\\
1.92	7.44786494538399\\
1.921	7.45156482861567\\
1.922	7.45341614906999\\
1.923	7.45712155108295\\
1.924	7.4589756340146\\
1.925	7.46268656716586\\
1.926	7.46454341876257\\
1.927	7.46825989544605\\
1.928	7.47011952191404\\
1.929	7.47384155456074\\
1.93	7.4757039621248\\
1.931	7.4794315632029\\
1.932	7.48129675810644\\
1.933	7.48502994012147\\
1.934	7.48689792862661\\
1.935	7.49063670412156\\
1.936	7.49250749250921\\
1.937	7.49625187406469\\
1.938	7.49812546863456\\
1.939	7.50187546886894\\
1.94	7.5037518759397\\
1.941	7.50562922191817\\
1.942	7.50938673341851\\
1.943	7.51126690035226\\
1.944	7.51503006012198\\
1.945	7.51691305437408\\
1.946	7.52068187515843\\
1.947	7.52256770311108\\
1.948	7.52634219769368\\
1.949	7.52823086574831\\
1.95	7.5320110469513\\
1.951	7.53390256152864\\
1.952	7.53579502637705\\
1.953	7.53958280975297\\
1.954	7.5414781297152\\
1.955	7.54527162978045\\
1.956	7.54716981132254\\
1.957	7.55096904102872\\
1.958	7.55287009063623\\
1.959	7.55667506297409\\
1.96	7.55762690515358\\
1.961	7.56143667296966\\
1.962	7.56334299760675\\
1.963	7.56715853197305\\
1.964	7.56906774315811\\
1.965	7.57288905717713\\
1.966	7.57384498864105\\
1.967	7.57767112907482\\
1.968	7.57958564931966\\
1.969	7.58341759353064\\
1.97	7.58533501896517\\
1.971	7.5891727801688\\
1.972	7.59013282732631\\
1.973	7.5939754461479\\
1.974	7.59589821496576\\
1.975	7.59974667511268\\
1.976	7.60167236792279\\
1.977	7.60359903687931\\
1.978	7.60745530620193\\
1.979	7.60938490805513\\
1.98	7.61324704986863\\
1.981	7.61517959132056\\
1.982	7.61711311413162\\
1.983	7.62098310682266\\
1.984	7.62291957820033\\
1.985	7.6267954747699\\
1.986	7.62873490146406\\
1.987	7.63067531476725\\
1.988	7.63455910421363\\
1.989	7.6365024818652\\
1.99	7.64039220680185\\
1.991	7.6413652572612\\
1.992	7.64525993883983\\
1.993	7.6472087688013\\
1.994	7.65110941086649\\
1.995	7.65208519321707\\
1.996	7.65599081281295\\
1.997	7.65794511806191\\
1.998	7.65990042129645\\
1.999	7.6638140247816\\
2	7.66577232656384\\
};
\addlegendentry{$\dv=6$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.05	0.399894884773145\\
0.051	0.406740267286461\\
0.052	0.41351606805293\\
0.053	0.420223558933353\\
0.054	0.42686050198795\\
0.055	0.433431164939134\\
0.056	0.43993614641075\\
0.057	0.446371636270884\\
0.058	0.452740372799359\\
0.059	0.459040474254387\\
0.06	0.465267761596799\\
0.061	0.4714280903795\\
0.062	0.477525598782992\\
0.063	0.483548973149217\\
0.064	0.489507066384152\\
0.065	0.495396352467428\\
0.066	0.50121365305991\\
0.067	0.506970849176173\\
0.068	0.512651506829251\\
0.069	0.518483952921658\\
0.07	0.525009187660785\\
0.071	0.531482760977018\\
0.072	0.537919481138239\\
0.073	0.544310785907018\\
0.074	0.550665124804319\\
0.075	0.556965651132631\\
0.076	0.563221627710506\\
0.077	0.569443653550483\\
0.078	0.575615291631378\\
0.079	0.581738400551823\\
0.08	0.587820362097345\\
0.081	0.593854454756776\\
0.082	0.599849180777407\\
0.083	0.60579835569018\\
0.084	0.611695620259362\\
0.085	0.61755624172916\\
0.086	0.623374772913479\\
0.087	0.629134311187809\\
0.088	0.634863050970437\\
0.089	0.640544645961827\\
0.09	0.646173728422417\\
0.091	0.651756950522341\\
0.092	0.657301682692312\\
0.093	0.662803469302735\\
0.094	0.66825775656325\\
0.095	0.673666381160443\\
0.096	0.67903809403708\\
0.097	0.68435563029154\\
0.098	0.689641583417081\\
0.099	0.695092645919811\\
0.1	0.701163932127337\\
0.101	0.707199288759578\\
0.102	0.713208623711136\\
0.103	0.719187934081294\\
0.104	0.725133113721596\\
0.105	0.731055226000507\\
0.106	0.736935191813709\\
0.107	0.742800144315463\\
0.108	0.74863107460644\\
0.109	0.754424158817069\\
0.11	0.760192002780137\\
0.111	0.765948134369194\\
0.112	0.771655973719609\\
0.113	0.777328654555153\\
0.114	0.782980246526931\\
0.115	0.788607994231903\\
0.116	0.794191059677793\\
0.117	0.799753219006714\\
0.118	0.805291918320399\\
0.119	0.810795158394634\\
0.12	0.816259897151261\\
0.121	0.821702332460772\\
0.122	0.827110312884024\\
0.123	0.832500832500842\\
0.124	0.837841719729985\\
0.125	0.843170320404731\\
0.126	0.848464279653836\\
0.127	0.85372100397591\\
0.128	0.858958941762594\\
0.129	0.864154856550304\\
0.13	0.869327637167493\\
0.131	0.874453466583396\\
0.132	0.879573783675121\\
0.133	0.884653784422522\\
0.134	0.889713639310102\\
0.135	0.894740205790259\\
0.136	0.899731365920758\\
0.137	0.904684975767378\\
0.138	0.909622506659748\\
0.139	0.914518636583371\\
0.14	0.91985440018924\\
0.141	0.925497454882012\\
0.142	0.931123466971733\\
0.143	0.936730542768453\\
0.144	0.94230406806129\\
0.145	0.947867298578213\\
0.146	0.953418687006279\\
0.147	0.958930381654306\\
0.148	0.964426441817545\\
0.149	0.969905226403606\\
0.15	0.975392247025069\\
0.151	0.980831745320047\\
0.152	0.986248872858447\\
0.153	0.991641875619792\\
0.154	0.99702317366721\\
0.155	1.00239141952946\\
0.156	1.0077307343478\\
0.157	1.01303926250743\\
0.158	1.01834475334237\\
0.159	1.02361629012212\\
0.16	1.02888219298892\\
0.161	1.03411088623305\\
0.162	1.03933126456922\\
0.163	1.04454226665674\\
0.164	1.04971132938444\\
0.165	1.05486821682065\\
0.166	1.06001181156021\\
0.167	1.06510856499447\\
0.168	1.07020547945208\\
0.169	1.07526881720432\\
0.17	1.08034694570487\\
0.171	1.08537228269298\\
0.172	1.0903766472476\\
0.173	1.09539308963447\\
0.174	1.10033481616551\\
0.175	1.10530387961664\\
0.176	1.11024758521152\\
0.177	1.11512911602124\\
0.178	1.12001792028675\\
0.179	1.12491362270399\\
0.18	1.12974290279372\\
0.181	1.13457704588556\\
0.182	1.13937855038497\\
0.183	1.14416475972543\\
0.184	1.14893477333161\\
0.185	1.15370669479516\\
0.186	1.15844173038099\\
0.187	1.16311915324928\\
0.188	1.16781501810116\\
0.189	1.17249003383474\\
0.19	1.17714324151619\\
0.191	1.18175372252425\\
0.192	1.18636024676296\\
0.193	1.19096229753644\\
0.194	1.19560019129606\\
0.195	1.20085088862969\\
0.196	1.2061063441194\\
0.197	1.21136607482784\\
0.198	1.21658729882863\\
0.199	1.22176842252246\\
0.2	1.22697235806562\\
0.201	1.23215574448613\\
0.202	1.2373393668358\\
0.203	1.24252267603887\\
0.204	1.24766063630696\\
0.205	1.25279642058169\\
0.206	1.25788423871052\\
0.207	1.26299076212475\\
0.208	1.26806999746389\\
0.209	1.27314393801611\\
0.21	1.27821196406402\\
0.211	1.28327344723916\\
0.212	1.2882803297998\\
0.213	1.29330254041574\\
0.214	1.29829181890688\\
0.215	1.30331974157035\\
0.216	1.30828894495845\\
0.217	1.31322227224978\\
0.218	1.31816812292863\\
0.219	1.32310134956341\\
0.22	1.32802124834001\\
0.221	1.33292710792905\\
0.222	1.33781820961704\\
0.223	1.3426938274447\\
0.224	1.34755322835256\\
0.225	1.35239567233389\\
0.226	1.35727304455738\\
0.227	1.36207970112084\\
0.228	1.36686714051398\\
0.229	1.37168835240638\\
0.23	1.37643542551522\\
0.231	1.38118821649143\\
0.232	1.38594650246505\\
0.233	1.39068242773423\\
0.234	1.39539519585373\\
0.235	1.40014001400144\\
0.236	1.40480443115459\\
0.237	1.40947164948458\\
0.238	1.41414141414146\\
0.239	1.41878470955455\\
0.24	1.42345859768998\\
0.241	1.4280468399364\\
0.242	1.43266475644704\\
0.243	1.43725361366628\\
0.244	1.44187196176984\\
0.245	1.44640052896938\\
0.246	1.45095763203719\\
0.247	1.45548301243403\\
0.248	1.46003670949446\\
0.249	1.46455770357357\\
0.25	1.46901429141051\\
0.251	1.47349808445254\\
0.252	1.47797812592379\\
0.253	1.48242270224486\\
0.254	1.48686250769987\\
0.255	1.49129721553511\\
0.256	1.49569453644158\\
0.257	1.50011786640384\\
0.258	1.50450276183726\\
0.259	1.50881579514598\\
0.26	1.51318633808911\\
0.261	1.51751647589322\\
0.262	1.52187146708415\\
0.263	1.52618497361886\\
0.264	1.53045607591068\\
0.265	1.53475115106342\\
0.266	1.53903656311155\\
0.267	1.54392465647682\\
0.268	1.54884389866141\\
0.269	1.55369112620417\\
0.27	1.55860349127188\\
0.271	1.56347717323333\\
0.272	1.56838143036392\\
0.273	1.5732458308986\\
0.274	1.57806934487584\\
0.275	1.58292252724894\\
0.276	1.58769761164922\\
0.277	1.59253782277335\\
0.278	1.59733473290287\\
0.279	1.60216062804702\\
0.28	1.60694198939424\\
0.281	1.61175197439623\\
0.282	1.61647884721972\\
0.283	1.6212335271094\\
0.284	1.62601626016266\\
0.285	1.63078930202224\\
0.286	1.63551401869165\\
0.287	1.64018932471069\\
0.288	1.64489143716521\\
0.289	1.64962058726499\\
0.29	1.65429881363149\\
0.291	1.65896433226692\\
0.292	1.66365624108762\\
0.293	1.6683350016684\\
0.294	1.6729601835477\\
0.295	1.67761108181955\\
0.296	1.68228791155979\\
0.297	1.68686893028418\\
0.298	1.69147496617057\\
0.299	1.69606512890102\\
0.3	1.70068027210891\\
0.301	1.7052375152254\\
0.302	1.7098192476796\\
0.303	1.71438367906744\\
0.304	1.71893033420924\\
0.305	1.72350116951872\\
0.306	1.72801105927085\\
0.307	1.73254461302385\\
0.308	1.73710201751998\\
0.309	1.74155346569147\\
0.31	1.74602778678513\\
0.311	1.75052515754733\\
0.312	1.75500175500183\\
0.313	1.75950130705818\\
0.314	1.76393508718886\\
0.315	1.76839126919975\\
0.316	1.77278022590292\\
0.317	1.77728126745551\\
0.318	1.78162382285576\\
0.319	1.78603322021797\\
0.32	1.79041870220229\\
0.321	1.79482577369818\\
0.322	1.79916210450569\\
0.323	1.80361237793417\\
0.324	1.8078979312483\\
0.325	1.81229773462791\\
0.326	1.81662471128651\\
0.327	1.82097239926128\\
0.328	1.82519816437221\\
0.329	1.82958703606908\\
0.33	1.83380488316051\\
0.331	1.83809048656889\\
0.332	1.84239616781605\\
0.333	1.84667334986553\\
0.334	1.8508725542042\\
0.335	1.85518922930147\\
0.336	1.85942729639279\\
0.337	1.8635855385763\\
0.338	1.86786209840973\\
0.339	1.87200812986396\\
0.34	1.87622289528004\\
0.341	1.88040616773231\\
0.342	1.88455739823398\\
0.343	1.88872699800343\\
0.344	1.89291508923751\\
0.345	1.89701897018978\\
0.346	1.90124395676036\\
0.347	1.9052803483942\\
0.348	1.90943807965093\\
0.349	1.91350937619603\\
0.35	1.91759807144431\\
0.351	1.92170427716475\\
0.352	1.9258281060857\\
0.353	1.9298632554037\\
0.354	1.93391534976249\\
0.355	1.93798449612412\\
0.356	1.94207080235277\\
0.357	1.94606616624974\\
0.358	1.95007800312021\\
0.359	1.95410641505229\\
0.36	1.95804195804205\\
0.361	1.96232339089491\\
0.362	1.96695515342259\\
0.363	1.97149777502403\\
0.364	1.97611721198101\\
0.365	1.98070230044433\\
0.366	1.98519610901572\\
0.367	1.98982347423188\\
0.368	1.99430199430208\\
0.369	1.99885779554549\\
0.37	2.00337712143336\\
0.371	2.00791692960826\\
0.372	2.01241950321996\\
0.373	2.01694231544987\\
0.374	2.0214855030612\\
0.375	2.02593192868729\\
0.376	2.03051575100085\\
0.377	2.03500203500213\\
0.378	2.03938934856087\\
0.379	2.04391497313721\\
0.38	2.04834084391652\\
0.381	2.05278592375376\\
0.382	2.05725033797694\\
0.383	2.06173421300669\\
0.384	2.06611570247943\\
0.385	2.07051585423578\\
0.386	2.07493478776391\\
0.387	2.07937262357424\\
0.388	2.08382948321039\\
0.389	2.08818089612801\\
0.39	2.09255052014837\\
0.391	2.09693846983414\\
0.392	2.10134486071096\\
0.393	2.10570646451895\\
0.394	2.11008621209391\\
0.395	2.11442034676504\\
0.396	2.11877232277993\\
0.397	2.12314225053089\\
0.398	2.12753024132282\\
0.399	2.13180655378254\\
0.4	2.13610009154725\\
0.401	2.14041095890422\\
0.402	2.14473926098424\\
0.403	2.14908510377022\\
0.404	2.15331610680459\\
0.405	2.15756380224397\\
0.406	2.1619618259313\\
0.407	2.16610966703811\\
0.408	2.17040803671101\\
0.409	2.17465593836415\\
0.41	2.17892050052928\\
0.411	2.18313373253504\\
0.412	2.1873632897945\\
0.413	2.19160926737644\\
0.414	2.19587176108926\\
0.415	2.20015086748817\\
0.416	2.20430784733605\\
0.417	2.20848056537114\\
0.418	2.21266911113932\\
0.419	2.2168735748671\\
0.42	2.22109404746807\\
0.421	2.22518914107711\\
0.422	2.2294413656922\\
0.423	2.23356732610095\\
0.424	2.23770858640764\\
0.425	2.24186523187304\\
0.426	2.2460373483926\\
0.427	2.25008036001298\\
0.428	2.25428313796225\\
0.429	2.25828305965106\\
0.43	2.26251656485354\\
0.431	2.26654578422497\\
0.432	2.27058938012922\\
0.433	2.27472134663516\\
0.434	2.27879419233036\\
0.435	2.28288164889293\\
0.436	2.28690907902917\\
0.437	2.29095074455912\\
0.438	2.29500672109124\\
0.439	2.29907708477038\\
0.44	2.30316191228256\\
0.441	2.30710919218233\\
0.442	2.31122263677498\\
0.443	2.31519761865401\\
0.444	2.31918629692224\\
0.445	2.32318874249125\\
0.446	2.32720502676299\\
0.447	2.331235221634\\
0.448	2.33512359475611\\
0.449	2.33918128654984\\
0.45	2.34309623430976\\
0.451	2.34702430846619\\
0.452	2.35112350115891\\
0.453	2.35492010092529\\
0.454	2.35888795282238\\
0.455	2.36278944170675\\
0.456	2.36678387882081\\
0.457	2.37063126523991\\
0.458	2.37457172902759\\
0.459	2.37844449729891\\
0.46	2.38241099993208\\
0.461	2.38630940205919\\
0.462	2.39022058321397\\
0.463	2.39414460633437\\
0.464	2.39791723759949\\
0.465	2.40186659346707\\
0.466	2.40558094779904\\
0.467	2.40955560910138\\
0.468	2.41329380128264\\
0.469	2.41712707182335\\
0.47	2.42097253925449\\
0.471	2.42474626762286\\
0.472	2.42861603580489\\
0.473	2.4324136493156\\
0.474	2.43622315804143\\
0.475	2.43995956638448\\
0.476	2.44379276637356\\
0.477	2.4475524475526\\
0.478	2.45132371480615\\
0.479	2.45510662177344\\
0.48	2.45890122242533\\
0.481	2.46270757106686\\
0.482	2.46635191318457\\
0.483	2.4701813818902\\
0.484	2.47446003747055\\
0.485	2.47875354107664\\
0.486	2.48306197013247\\
0.487	2.48729701879702\\
0.488	2.49154653853015\\
0.489	2.49581060362978\\
0.49	2.50008928890334\\
0.491	2.50438266967209\\
0.492	2.5086908217756\\
0.493	2.5128333991458\\
0.494	2.51717070013321\\
0.495	2.52134135360028\\
0.496	2.52552585056119\\
0.497	2.52990711626747\\
0.498	2.53402838111804\\
0.499	2.53816309510876\\
0.5	2.54240366106144\\
0.501	2.54665842034433\\
0.502	2.55083448728244\\
0.503	2.55502427273076\\
0.504	2.55922784439912\\
0.505	2.56335139885765\\
0.506	2.5675824377363\\
0.507	2.5717329806387\\
0.508	2.57589696412161\\
0.509	2.58007445357726\\
0.51	2.58426551482278\\
0.511	2.58847021410364\\
0.512	2.59249657420113\\
0.513	2.59672812256574\\
0.514	2.6007802340704\\
0.515	2.60503888950931\\
0.516	2.60911700026109\\
0.517	2.61320789935434\\
0.518	2.61731164703701\\
0.519	2.62142830393607\\
0.52	2.62555793106053\\
0.521	2.62970058980446\\
0.522	2.63385634194999\\
0.523	2.63782643102102\\
0.524	2.64200792602396\\
0.525	2.64600264600283\\
0.526	2.6500094643197\\
0.527	2.65422970462234\\
0.528	2.65816055289758\\
0.529	2.66240681576164\\
0.53	2.66636193958804\\
0.531	2.67032883192206\\
0.532	2.67440971956923\\
0.533	2.67840061220604\\
0.534	2.68250622724679\\
0.535	2.68652133865539\\
0.536	2.69054848752758\\
0.537	2.6945877280778\\
0.538	2.69853508095624\\
0.539	2.70259835527605\\
0.54	2.70656923017457\\
0.541	2.71055179090048\\
0.542	2.71454608911486\\
0.543	2.71855217678376\\
0.544	2.72257010618043\\
0.545	2.72659992988763\\
0.546	2.73064170079988\\
0.547	2.73448181569612\\
0.548	2.73843987168473\\
0.549	2.74240940254672\\
0.55	2.74639045825506\\
0.551	2.75027502750295\\
0.552	2.75427896911293\\
0.553	2.75818590172998\\
0.554	2.76210393402537\\
0.555	2.76603311336804\\
0.556	2.76997348739682\\
0.557	2.77392510402239\\
0.558	2.77777777777798\\
0.559	2.78175170879054\\
0.56	2.78562616896833\\
0.561	2.78951143699709\\
0.562	2.79340755816294\\
0.563	2.79731457800532\\
0.564	2.80112044817947\\
0.565	2.80504908835925\\
0.566	2.80887604831287\\
0.567	2.81282648878908\\
0.568	2.81667471430891\\
0.569	2.82053348376199\\
0.57	2.82440284054249\\
0.571	2.82828282828303\\
0.572	2.83217349085633\\
0.573	2.83584508183459\\
0.574	2.83975659229229\\
0.575	2.8436789080275\\
0.576	2.84738041002299\\
0.577	2.85132382892078\\
0.578	2.85492883070293\\
0.579	2.85889319991852\\
0.58	2.86251737957001\\
0.581	2.86650286650307\\
0.582	2.87014637746546\\
0.583	2.8739171490744\\
0.584	2.87769784172683\\
0.585	2.88148849462829\\
0.586	2.88528914719117\\
0.587	2.88898060255902\\
0.588	2.89280105793888\\
0.589	2.89651177225163\\
0.59	2.9002320185617\\
0.591	2.90408230999025\\
0.592	2.90782204129128\\
0.593	2.91145031818014\\
0.594	2.91520906213581\\
0.595	2.91897752387328\\
0.596	2.92263371049247\\
0.597	2.92642140468249\\
0.598	2.93009627459209\\
0.599	2.93378038558278\\
0.6	2.93747377255582\\
0.601	2.94117647058845\\
0.602	2.94488851493501\\
0.603	2.94860994102802\\
0.604	2.95221627092932\\
0.605	2.95595625184769\\
0.606	2.95958058515158\\
0.607	2.96321381704293\\
0.608	2.9668559803342\\
0.609	2.97050710799937\\
0.61	2.97416723317493\\
0.611	2.97783638916089\\
0.612	2.9815146094218\\
0.613	2.98507462686589\\
0.614	2.98877076128283\\
0.615	2.9923481383322\\
0.616	2.99593408945025\\
0.617	2.99952864549878\\
0.618	3.00313183748788\\
0.619	3.00674369657682\\
0.62	3.01036425407496\\
0.621	3.01399354144263\\
0.622	3.01750150875097\\
0.623	3.02114803625399\\
0.624	3.02467268720585\\
0.625	3.02833657797988\\
0.626	3.03187803187825\\
0.627	3.03542777850072\\
0.628	3.03898584700899\\
0.629	3.04255226670166\\
0.63	3.04612706701501\\
0.631	3.04957741570118\\
0.632	3.05316875299886\\
0.633	3.05663508143771\\
0.634	3.06024307073555\\
0.635	3.06372549019629\\
0.636	3.06721584436092\\
0.637	3.07071416037923\\
0.638	3.07422046552503\\
0.639	3.07773478719684\\
0.64	3.08139278954109\\
0.641	3.08533145275057\\
0.642	3.08941654161907\\
0.643	3.0933757567725\\
0.644	3.09734513274358\\
0.645	3.10132470869722\\
0.646	3.10545228694401\\
0.647	3.1093146182208\\
0.648	3.11332503113347\\
0.649	3.11734580271676\\
0.65	3.12137697315638\\
0.651	3.12527904277189\\
0.652	3.12919088064394\\
0.653	3.13325276397676\\
0.654	3.13718460090552\\
0.655	3.14112631815144\\
0.656	3.14507795300377\\
0.657	3.14903954293962\\
0.658	3.15301112562519\\
0.659	3.15699273891692\\
0.66	3.16084168698658\\
0.661	3.16484311420584\\
0.662	3.16871123987166\\
0.663	3.17273262928907\\
0.664	3.1766200762391\\
0.665	3.18051706120245\\
0.666	3.18442361932512\\
0.667	3.18833978592598\\
0.668	3.19226559649785\\
0.669	3.19620108670859\\
0.67	3.20014629240216\\
0.671	3.20395459538652\\
0.672	3.20791897713234\\
0.673	3.21174581326014\\
0.674	3.21558179061991\\
0.675	3.21957501609809\\
0.676	3.22342972923212\\
0.677	3.22729368372544\\
0.678	3.23116691285103\\
0.679	3.23504945004181\\
0.68	3.23894132889157\\
0.681	3.24284258315597\\
0.682	3.24675324675346\\
0.683	3.25067335376635\\
0.684	3.25430032543025\\
0.685	3.25823868925734\\
0.686	3.26218659707357\\
0.687	3.26583932070564\\
0.688	3.2698056801198\\
0.689	3.27347549569794\\
0.69	3.27746043637066\\
0.691	3.28114746414196\\
0.692	3.2851511169516\\
0.693	3.28885547829377\\
0.694	3.29256820319871\\
0.695	3.29659979278537\\
0.696	3.30017443779193\\
0.697	3.30422468727895\\
0.698	3.30781589641833\\
0.699	3.31157157725445\\
0.7	3.31564986737422\\
0.701	3.31926596804043\\
0.702	3.3230477094709\\
0.703	3.32683807803833\\
0.704	3.33047863735867\\
0.705	3.33428598647254\\
0.706	3.33810205054862\\
0.707	3.34176731751585\\
0.708	3.3456005352963\\
0.709	3.34928229665094\\
0.71	3.35313278405847\\
0.711	3.3568311513933\\
0.712	3.36053768602998\\
0.713	3.36441411131426\\
0.714	3.36813742000695\\
0.715	3.37186897880561\\
0.716	3.37560881516152\\
0.717	3.3793569566479\\
0.718	3.38294993234122\\
0.719	3.38671440321276\\
0.72	3.39048726145522\\
0.721	3.39410395655569\\
0.722	3.3978933061504\\
0.723	3.40152582729989\\
0.724	3.40533177661045\\
0.725	3.4089802279149\\
0.726	3.41263650546044\\
0.727	3.41630063445605\\
0.728	3.4199726402191\\
0.729	3.4236525481759\\
0.73	3.42734038386234\\
0.731	3.43103617292444\\
0.732	3.43473994111896\\
0.733	3.438451714314\\
0.734	3.44200226188742\\
0.735	3.4457297563379\\
0.736	3.44929535823418\\
0.737	3.45303867403336\\
0.738	3.45661942620139\\
0.739	3.46037866429405\\
0.74	3.46397466349982\\
0.741	3.46757814435054\\
0.742	3.4711891302194\\
0.743	3.47480764457703\\
0.744	3.47843371099206\\
0.745	3.48206735313159\\
0.746	3.48570859476169\\
0.747	3.48935745974798\\
0.748	3.4930139720561\\
0.749	3.49650349650371\\
0.75	3.50017500875065\\
0.751	3.50367886280616\\
0.752	3.50736546748192\\
0.753	3.51088373959295\\
0.754	3.5145855299495\\
0.755	3.51811830929307\\
0.756	3.5216581979174\\
0.757	3.52520521730393\\
0.758	3.52875938902073\\
0.759	3.53249899071478\\
0.76	3.53606789250374\\
0.761	3.53964401294519\\
0.762	3.54322737396255\\
0.763	3.5468179975681\\
0.764	3.55041590586347\\
0.765	3.55402112104001\\
0.766	3.55727208049619\\
0.767	3.56089124020776\\
0.768	3.56451777166738\\
0.769	3.56815169742094\\
0.77	3.57142857142878\\
0.771	3.57507660878468\\
0.772	3.57873210633967\\
0.773	3.58202845154048\\
0.774	3.58569818666141\\
0.775	3.58900738310111\\
0.776	3.59269143912975\\
0.777	3.5960135621085\\
0.778	3.59971202303836\\
0.779	3.60304714844575\\
0.78	3.60676009892848\\
0.781	3.60992212882285\\
0.782	3.61364926952681\\
0.783	3.61701028264372\\
0.784	3.62037755365937\\
0.785	3.6241263266893\\
0.786	3.62731889314975\\
0.787	3.63108206245481\\
0.788	3.63428690099184\\
0.789	3.63768643142981\\
0.79	3.64147115434656\\
0.791	3.64469436634405\\
0.792	3.64811340421117\\
0.793	3.65153886280667\\
0.794	3.65497076023412\\
0.795	3.65840911466519\\
0.796	3.66185394434002\\
0.797	3.66530526756749\\
0.798	3.66876310272557\\
0.799	3.67203483187346\\
0.8	3.67550538199022\\
0.801	3.67898249855489\\
0.802	3.68227248816432\\
0.803	3.68576242628495\\
0.804	3.68925898598102\\
0.805	3.69256738935505\\
0.806	3.69588173178478\\
0.807	3.69939752668871\\
0.808	3.70272414705124\\
0.809	3.70605675561223\\
0.81	3.70959194488626\\
0.811	3.71293693311429\\
0.812	3.71628795922721\\
0.813	3.71964503958785\\
0.814	3.72300819061822\\
0.815	3.72637742879977\\
0.816	3.72975277067368\\
0.817	3.73313423284111\\
0.818	3.73632239124652\\
0.819	3.73971578160079\\
0.82	3.74311534142579\\
0.821	3.74652108756174\\
0.822	3.74973216198862\\
0.823	3.75314996514951\\
0.824	3.75637241749415\\
0.825	3.75980234181994\\
0.826	3.76303623266335\\
0.827	3.76647834274972\\
0.828	3.76972373310375\\
0.829	3.77297472106956\\
0.83	3.77623132114169\\
0.831	3.77969762419025\\
0.832	3.78296584522284\\
0.833	3.7862397230638\\
0.834	3.78951927241249\\
0.835	3.79280450801926\\
0.836	3.79609544468565\\
0.837	3.79939209726462\\
0.838	3.80269448066077\\
0.839	3.80600260983055\\
0.84	3.80952380952399\\
0.841	3.81325924715386\\
0.842	3.81700201755839\\
0.843	3.82075214235049\\
0.844	3.82450964322807\\
0.845	3.82827454197448\\
0.846	3.83204686045894\\
0.847	3.83561643835635\\
0.848	3.83940324703836\\
0.849	3.84319754035376\\
0.85	3.8467879320769\\
0.851	3.85059684251077\\
0.852	3.85441330323238\\
0.853	3.85802469135821\\
0.854	3.86164285320259\\
0.855	3.86548125241611\\
0.856	3.86911342029645\\
0.857	3.87296669248663\\
0.858	3.87661294788743\\
0.859	3.88026607538821\\
0.86	3.88392609443507\\
0.861	3.88759302454755\\
0.862	3.89126688531899\\
0.863	3.89494769641683\\
0.864	3.89863547758302\\
0.865	3.90233024863436\\
0.866	3.90603202946282\\
0.867	3.90974084003592\\
0.868	3.91345670039711\\
0.869	3.9171796306661\\
0.87	3.92069004144747\\
0.871	3.92442675337798\\
0.872	3.92817059483744\\
0.873	3.9317007414066\\
0.874	3.9354584809132\\
0.875	3.93900174441523\\
0.876	3.94277345950226\\
0.877	3.94632991318091\\
0.878	3.95011568195943\\
0.879	3.9536853996048\\
0.88	3.95726157499028\\
0.881	3.96106835672267\\
0.882	3.96465790666079\\
0.883	3.96825396825414\\
0.884	3.97185655923757\\
0.885	3.97546569741044\\
0.886	3.97908140063682\\
0.887	3.98270368684587\\
0.888	3.98633257403206\\
0.889	3.98996808025552\\
0.89	3.99361022364234\\
0.891	3.99725902238482\\
0.892	4.00091449474182\\
0.893	4.00457665903907\\
0.894	4.00824553366943\\
0.895	4.01192113709324\\
0.896	4.01514282436634\\
0.897	4.01883109427046\\
0.898	4.02252614642011\\
0.899	4.02622799954002\\
0.9	4.02947271471349\\
0.901	4.033187370362\\
0.902	4.0369088811997\\
0.903	4.04063726622043\\
0.904	4.04390525707699\\
0.905	4.04764658262997\\
0.906	4.05092592592609\\
0.907	4.0546802594997\\
0.908	4.05844155844172\\
0.909	4.06173842404565\\
0.91	4.06551283540497\\
0.911	4.06882120437124\\
0.912	4.07260879683516\\
0.913	4.07592872947495\\
0.914	4.07972957221137\\
0.915	4.08306112925821\\
0.916	4.08687529191982\\
0.917	4.09021853453329\\
0.918	4.09356725146215\\
0.919	4.0974010770313\\
0.92	4.10076157000602\\
0.921	4.10412757973749\\
0.922	4.10798122065743\\
0.923	4.1113590978505\\
0.924	4.11474253468156\\
0.925	4.11861614497544\\
0.926	4.12201154163247\\
0.927	4.12541254125428\\
0.928	4.12881915772105\\
0.929	4.13271932931885\\
0.93	4.13613802883495\\
0.931	4.13956238911902\\
0.932	4.14299242424258\\
0.933	4.14642814832381\\
0.934	4.14986957552778\\
0.935	4.15331672006661\\
0.936	4.15676959619968\\
0.937	4.16022821823384\\
0.938	4.16369260052359\\
0.939	4.16716275747128\\
0.94	4.17063870352732\\
0.941	4.17412045319037\\
0.942	4.17760802100755\\
0.943	4.18110142157464\\
0.944	4.18460066953626\\
0.945	4.18810577958613\\
0.946	4.19161676646722\\
0.947	4.19513364497199\\
0.948	4.19865642994257\\
0.949	4.20218513627101\\
0.95	4.20521446593792\\
0.951	4.20875420875436\\
0.952	4.21229991575415\\
0.953	4.21585160202376\\
0.954	4.21940928270057\\
0.955	4.22246350585128\\
0.956	4.22603235933365\\
0.957	4.22960725075544\\
0.958	4.2331881954525\\
0.959	4.2362624061972\\
0.96	4.23985463355557\\
0.961	4.24345295829307\\
0.962	4.24654210143184\\
0.963	4.25015179113555\\
0.964	4.25325069874848\\
0.965	4.2568718073463\\
0.966	4.26049908703606\\
0.967	4.26361310756502\\
0.968	4.26725188978313\\
0.969	4.27037579306994\\
0.97	4.27402613261708\\
0.971	4.27715996578288\\
0.972	4.28082191780837\\
0.973	4.28396572827433\\
0.974	4.28711415972578\\
0.975	4.2907931837687\\
0.976	4.29395166237287\\
0.977	4.29764243614947\\
0.978	4.30081101007634\\
0.979	4.30398425971486\\
0.98	4.30769230769246\\
0.981	4.31087572361144\\
0.982	4.31406384814511\\
0.983	4.31778929188271\\
0.984	4.32098765432114\\
0.985	4.32419075858676\\
0.986	4.3279337207866\\
0.987	4.33087916847136\\
0.988	4.33463372345053\\
0.989	4.33758830090485\\
0.99	4.34081607342196\\
0.991	4.34458788480651\\
0.992	4.34755605241926\\
0.993	4.35133959097424\\
0.994	4.35431699427734\\
0.995	4.35756972111569\\
0.996	4.36082731123863\\
0.997	4.36463399426378\\
0.998	4.36762962500796\\
0.999	4.37090227911349\\
1	4.37417984127992\\
1.001	4.3774623225566\\
1.002	4.38074973402607\\
1.003	4.38404208680419\\
1.004	4.38733939204027\\
1.005	4.39064166091718\\
1.006	4.39394890465147\\
1.007	4.39726113449353\\
1.008	4.4005783617277\\
1.009	4.40390059767238\\
1.01	4.4072278536802\\
1.011	4.41028225806468\\
1.012	4.41361916771769\\
1.013	4.41696113074221\\
1.014	4.42030815862608\\
1.015	4.42338072669842\\
1.016	4.42673749446674\\
1.017	4.43009936080011\\
1.018	4.43318556048148\\
1.019	4.43655723158845\\
1.02	4.43965243863782\\
1.021	4.44303395747398\\
1.022	4.44613821138228\\
1.023	4.4495296211545\\
1.024	4.45264296164382\\
1.025	4.45604430581212\\
1.026	4.45916677283747\\
1.027	4.46257809511683\\
1.028	4.46570972886779\\
1.029	4.46884576098076\\
1.03	4.47227191413254\\
1.031	4.4754171728152\\
1.032	4.47856685860541\\
1.033	4.48172098085681\\
1.034	4.48487954894942\\
1.035	4.48833034111327\\
1.036	4.491498235483\\
1.037	4.49467060485441\\
1.038	4.49784745871635\\
1.039	4.50102880658452\\
1.04	4.50421465800158\\
1.041	4.50740502253719\\
1.042	4.51059990978816\\
1.043	4.51379932937855\\
1.044	4.5170032909597\\
1.045	4.52021180421042\\
1.046	4.52342487883699\\
1.047	4.52664252457336\\
1.048	4.52986475118116\\
1.049	4.53279803147073\\
1.05	4.53602903058596\\
1.051	4.53926463912862\\
1.052	4.54250486696966\\
1.053	4.54545454545471\\
1.054	4.54870361946861\\
1.055	4.55195734165707\\
1.056	4.55491931285805\\
1.057	4.55818193657631\\
1.058	4.5614492375865\\
1.059	4.56442357850825\\
1.06	4.56769983686802\\
1.061	4.5706823375777\\
1.062	4.57396759017266\\
1.063	4.57695828429465\\
1.064	4.58025256821321\\
1.065	4.58325148955689\\
1.066	4.58655484209163\\
1.067	4.58956202465266\\
1.068	4.59257315312967\\
1.069	4.59588996126337\\
1.07	4.59890940148495\\
1.071	4.60193281178111\\
1.072	4.6052631578949\\
1.073	4.60829493087573\\
1.074	4.61133069828738\\
1.075	4.61437046802916\\
1.076	4.61771884688979\\
1.077	4.62076704733002\\
1.078	4.62381927472108\\
1.079	4.62687553704821\\
1.08	4.62993584231777\\
1.081	4.63300019855731\\
1.082	4.63606861381564\\
1.083	4.63914109616293\\
1.084	4.64221765369072\\
1.085	4.64529829451207\\
1.086	4.64838302676156\\
1.087	4.65147185859541\\
1.088	4.65456479819153\\
1.089	4.65766185374958\\
1.09	4.66076303349107\\
1.091	4.66386834565943\\
1.092	4.66728897186307\\
1.093	4.67071461933692\\
1.094	4.67445742904857\\
1.095	4.67789361133403\\
1.096	4.6813348491943\\
1.097	4.68478115379483\\
1.098	4.68823253633396\\
1.099	4.69168900804305\\
1.1	4.69515058018662\\
1.101	4.69861726406245\\
1.102	4.70240494424307\\
1.103	4.70588235294133\\
1.104	4.70936490850392\\
1.105	4.71285262236601\\
1.106	4.7160277571921\\
1.107	4.71952535059347\\
1.108	4.72302813575348\\
1.109	4.72653612424053\\
1.11	4.73004932765743\\
1.111	4.73356775764149\\
1.112	4.73709142586467\\
1.113	4.74062034403375\\
1.114	4.74383301707795\\
1.115	4.74737199050541\\
1.116	4.75091624813372\\
1.117	4.75446580180685\\
1.118	4.75769727451929\\
1.119	4.76125697184072\\
1.12	4.76482199986402\\
1.121	4.76806757032915\\
1.122	4.77164280845278\\
1.123	4.77489768076414\\
1.124	4.77848317291298\\
1.125	4.78174738711676\\
1.126	4.78534317746802\\
1.127	4.78861677384062\\
1.128	4.79222290682565\\
1.129	4.79550592587533\\
1.13	4.79912244618142\\
1.131	4.80241492864999\\
1.132	4.80604188122226\\
1.133	4.80934386808672\\
1.134	4.81265039532501\\
1.135	4.81629283060425\\
1.136	4.81960892316182\\
1.137	4.82292958522821\\
1.138	4.82625482625498\\
1.139	4.829917891396\\
1.14	4.8332527791205\\
1.141	4.83659227527135\\
1.142	4.83993638940761\\
1.143	4.8432851311148\\
1.144	4.84697410330994\\
1.145	4.85033259423519\\
1.146	4.8536957426156\\
1.147	4.85706355814614\\
1.148	4.86043605054869\\
1.149	4.86381322957214\\
1.15	4.8671951049925\\
1.151	4.87058168661301\\
1.152	4.87397298426418\\
1.153	4.87736900780394\\
1.154	4.88076976711771\\
1.155	4.88417527211849\\
1.156	4.88758553274698\\
1.157	4.89065884161267\\
1.158	4.89407816541999\\
1.159	4.89750227384049\\
1.16	4.90093117692377\\
1.161	4.90436488474758\\
1.162	4.90780340741795\\
1.163	4.91090220289057\\
1.164	4.91434990171315\\
1.165	4.91780244485051\\
1.166	4.92125984251984\\
1.167	4.92437565951475\\
1.168	4.92784230904626\\
1.169	4.93096646942816\\
1.17	4.93444240800804\\
1.171	4.93792325056448\\
1.172	4.94106021034814\\
1.173	4.944550399096\\
1.174	4.94769578739059\\
1.175	4.95119536002278\\
1.176	4.95434921084309\\
1.177	4.95785820525548\\
1.178	4.96102055279958\\
1.179	4.96453900709235\\
1.18	4.96770988574282\\
1.181	4.97123783822186\\
1.182	4.97441728254705\\
1.183	4.97795477172536\\
1.184	4.98114281648061\\
1.185	4.9843349473086\\
1.186	4.98788656120864\\
1.187	4.99108734402866\\
1.188	4.99429223744306\\
1.189	4.99750124937545\\
1.19	5.00107165821262\\
1.191	5.00428939090663\\
1.192	5.00751126690049\\
1.193	5.010737294202\\
1.194	5.01432664756461\\
1.195	5.01756146512809\\
1.196	5.02080045904475\\
1.197	5.02404363740773\\
1.198	5.02729100833108\\
1.199	5.03054257994983\\
1.2	5.0337983604201\\
1.201	5.03705835791911\\
1.202	5.0403225806453\\
1.203	5.04359103681835\\
1.204	5.0468637346793\\
1.205	5.05014068249057\\
1.206	5.05342188853608\\
1.207	5.05670736112127\\
1.208	5.05999710857321\\
1.209	5.06329113924064\\
1.21	5.06658946149405\\
1.211	5.06989208372577\\
1.212	5.07319901435003\\
1.213	5.07651026180301\\
1.214	5.07945722371393\\
1.215	5.08277664827198\\
1.216	5.08610041415402\\
1.217	5.08942852988234\\
1.218	5.09276100400158\\
1.219	5.09572686903994\\
1.22	5.09906759906772\\
1.221	5.10241271229694\\
1.222	5.10576221735971\\
1.223	5.10874324916083\\
1.224	5.11210107354134\\
1.225	5.11546331482035\\
1.226	5.11845568879801\\
1.227	5.1218262969197\\
1.228	5.12482612197098\\
1.229	5.12820512820524\\
1.23	5.13158859321176\\
1.231	5.13459986796755\\
1.232	5.13799177921327\\
1.233	5.1410105757933\\
1.234	5.14441096494463\\
1.235	5.14743731156714\\
1.236	5.15084621044897\\
1.237	5.15388013547353\\
1.238	5.15729757607025\\
1.239	5.16033910799863\\
1.24	5.16338422954942\\
1.241	5.1668142899322\\
1.242	5.16986706056141\\
1.243	5.17292344073318\\
1.244	5.17636619093407\\
1.245	5.17943026267121\\
1.246	5.18249796401876\\
1.247	5.18595347458893\\
1.248	5.18902891030403\\
1.249	5.19210799584642\\
1.25	5.19557633786101\\
1.251	5.1986632008913\\
1.252	5.20175373411618\\
1.253	5.20484794408516\\
1.254	5.20794583736339\\
1.255	5.21143537820141\\
1.256	5.21454112038151\\
1.257	5.21765056648787\\
1.258	5.22076372315046\\
1.259	5.22388059701502\\
1.26	5.22700119474323\\
1.261	5.23012552301265\\
1.262	5.23325358851684\\
1.263	5.23638539796539\\
1.264	5.23952095808393\\
1.265	5.24266027561423\\
1.266	5.24580335731424\\
1.267	5.2489502099581\\
1.268	5.25210084033623\\
1.269	5.25525525525535\\
1.27	5.25841346153855\\
1.271	5.26157546602535\\
1.272	5.26474127557169\\
1.273	5.26791089705006\\
1.274	5.27108433734949\\
1.275	5.27426160337562\\
1.276	5.27744270205075\\
1.277	5.28062764031391\\
1.278	5.28381642512086\\
1.279	5.2870090634442\\
1.28	5.29020556227336\\
1.281	5.29340592861473\\
1.282	5.29661016949161\\
1.283	5.29901589704778\\
1.284	5.30222693531292\\
1.285	5.30544186751562\\
1.286	5.3086607007433\\
1.287	5.31188344210055\\
1.288	5.31511009870927\\
1.289	5.31834067770864\\
1.29	5.32076619033149\\
1.291	5.32400365074544\\
1.292	5.32724505327253\\
1.293	5.33049040511735\\
1.294	5.33373971350206\\
1.295	5.33617929562441\\
1.296	5.33943554538528\\
1.297	5.342695771638\\
1.298	5.34595998167107\\
1.299	5.34922818279085\\
1.3	5.35168195718662\\
1.301	5.3549571603428\\
1.302	5.35823637477044\\
1.303	5.36151960784321\\
1.304	5.36398467432958\\
1.305	5.36727495782863\\
1.306	5.37056928034379\\
1.307	5.37304267731048\\
1.308	5.37634408602158\\
1.309	5.37964955425768\\
1.31	5.38295908951099\\
1.311	5.38544391444845\\
1.312	5.38876058506551\\
1.313	5.39208134339863\\
1.314	5.39457459926025\\
1.315	5.39790252930297\\
1.316	5.40123456790131\\
1.317	5.40373629766875\\
1.318	5.40707554456982\\
1.319	5.41041892100796\\
1.32	5.41292916795553\\
1.321	5.41627978953891\\
1.322	5.41879547917641\\
1.323	5.42215336948109\\
1.324	5.42551542396535\\
1.325	5.42803970223332\\
1.326	5.43140906269405\\
1.327	5.43393882937439\\
1.328	5.43731551965208\\
1.329	5.43985079266404\\
1.33	5.44323483670302\\
1.331	5.44662309368199\\
1.332	5.44916705589295\\
1.333	5.45256270447117\\
1.334	5.45511221945144\\
1.335	5.45851528384286\\
1.336	5.46107036979255\\
1.337	5.46448087431701\\
1.338	5.46704154951584\\
1.339	5.47003203875915\\
1.34	5.47302580140742\\
1.341	5.47602284283822\\
1.342	5.4790231684409\\
1.343	5.48202678361664\\
1.344	5.48503369377848\\
1.345	5.48804390435131\\
1.346	5.49105742077196\\
1.347	5.49407424848921\\
1.348	5.4970943929638\\
1.349	5.5001178596685\\
1.35	5.50271205093947\\
1.351	5.5057417020608\\
1.352	5.50877469111521\\
1.353	5.51181102362213\\
1.354	5.51485070511314\\
1.355	5.51789374113204\\
1.356	5.52050473186128\\
1.357	5.52355401246754\\
1.358	5.52660666350869\\
1.359	5.52966269057596\\
1.36	5.53272209927293\\
1.361	5.53534714534249\\
1.362	5.5384128491179\\
1.363	5.54148195060174\\
1.364	5.5441153175987\\
1.365	5.54719074411611\\
1.366	5.55026958452277\\
1.367	5.55335184450624\\
1.368	5.55599650765944\\
1.369	5.55908513341814\\
1.37	5.5621771950736\\
1.371	5.56483027267678\\
1.372	5.56792873051235\\
1.373	5.57058729906106\\
1.374	5.57369217294381\\
1.375	5.57680050987901\\
1.376	5.57946755938158\\
1.377	5.58258234308967\\
1.378	5.58525492699285\\
1.379	5.5883761775508\\
1.38	5.59105431309915\\
1.381	5.59418205066742\\
1.382	5.59686575517721\\
1.383	5.60000000000011\\
1.384	5.60268929085973\\
1.385	5.60583006326591\\
1.386	5.60852495793618\\
1.387	5.61167227833906\\
1.388	5.61437279435366\\
1.389	5.61707591076885\\
1.39	5.6202328382177\\
1.391	5.6229416017352\\
1.392	5.62610512779308\\
1.393	5.62881955612749\\
1.394	5.63153660498805\\
1.395	5.63470981244478\\
1.396	5.63743255214638\\
1.397	5.64015792442201\\
1.398	5.64334085778794\\
1.399	5.64607194708837\\
1.4	5.6488056810847\\
1.401	5.65199838514345\\
1.402	5.65473786250922\\
1.403	5.65747999676729\\
1.404	5.66068251657784\\
1.405	5.66343042071211\\
1.406	5.66618099401017\\
1.407	5.66939337490902\\
1.408	5.67306913039968\\
1.409	5.6762893285762\\
1.41	5.67951318458432\\
1.411	5.68274070465999\\
1.412	5.68597189505335\\
1.413	5.68920676202875\\
1.414	5.69244531186483\\
1.415	5.6956875508545\\
1.416	5.69893348530504\\
1.417	5.70218312153811\\
1.418	5.70543646588979\\
1.419	5.70869352471064\\
1.42	5.71195430436572\\
1.421	5.71521881123464\\
1.422	5.71848705171161\\
1.423	5.72175903220548\\
1.424	5.72503475913976\\
1.425	5.72831423895269\\
1.426	5.73159747809727\\
1.427	5.73488448304129\\
1.428	5.7381752602674\\
1.429	5.74146981627313\\
1.43	5.74476815757095\\
1.431	5.74759832498579\\
1.432	5.75090371344085\\
1.433	5.75421290587768\\
1.434	5.75752590886676\\
1.435	5.76084272899367\\
1.436	5.76416337285919\\
1.437	5.76701268742808\\
1.438	5.77034045008673\\
1.439	5.77367205542742\\
1.44	5.77700751010994\\
1.441	5.78034682080942\\
1.442	5.78321216126918\\
1.443	5.78655865090536\\
1.444	5.78990901571565\\
1.445	5.79278384640865\\
1.446	5.79614142585097\\
1.447	5.79950289975163\\
1.448	5.80286827489034\\
1.449	5.80575599236976\\
1.45	5.80912863070558\\
1.451	5.81250518973696\\
1.452	5.81540250893098\\
1.453	5.81878636741499\\
1.454	5.82168995342667\\
1.455	5.82508113505886\\
1.456	5.82847626977538\\
1.457	5.83138953682125\\
1.458	5.83479203134136\\
1.459	5.83771161704631\\
1.46	5.8411214953273\\
1.461	5.84404742027069\\
1.462	5.84746470637394\\
1.463	5.85088599130746\\
1.464	5.85382170931614\\
1.465	5.85725043929399\\
1.466	5.86019254918396\\
1.467	5.8636287485343\\
1.468	5.86657727120369\\
1.469	5.86952876069113\\
1.47	5.87297592079893\\
1.471	5.8759338537734\\
1.472	5.87938854359168\\
1.473	5.88235294117668\\
1.474	5.88581518540339\\
1.475	5.88878606881489\\
1.476	5.89175995286614\\
1.477	5.89523328280298\\
1.478	5.89821368385596\\
1.479	5.90169462945811\\
1.48	5.90468156895847\\
1.481	5.90767153346296\\
1.482	5.91116365478827\\
1.483	5.91416018925335\\
1.484	5.91715976331383\\
1.485	5.92066311426902\\
1.486	5.92366929000615\\
1.487	5.92667852002393\\
1.488	5.92969080897948\\
1.489	5.93320901847794\\
1.49	5.93622795115356\\
1.491	5.93924995757702\\
1.492	5.94227504244506\\
1.493	5.94580820521556\\
1.494	5.94883997620488\\
1.495	5.95187484057502\\
1.496	5.95491280306276\\
1.497	5.95795386841457\\
1.498	5.96150570601285\\
1.499	5.96455351056602\\
1.5	5.96760443307782\\
1.501	5.97065847833528\\
1.502	5.97371565113525\\
1.503	5.9767759562844\\
1.504	5.98035027765937\\
1.505	5.98341738610162\\
1.506	5.98648764217933\\
1.507	5.98956105074039\\
1.508	5.99263761664266\\
1.509	5.995717344754\\
1.51	5.99880023995226\\
1.511	6.00188630712535\\
1.512	6.00497555117123\\
1.513	6.00806797699794\\
1.514	6.01116358952366\\
1.515	6.01426239367669\\
1.516	6.01736439439552\\
1.517	6.0204695966288\\
1.518	6.02357800533543\\
1.519	6.02668962548455\\
1.52	6.02980446205557\\
1.521	6.03292252003819\\
1.522	6.03604380443245\\
1.523	6.03916832024874\\
1.524	6.04229607250782\\
1.525	6.04542706624088\\
1.526	6.04856130648951\\
1.527	6.0516987983058\\
1.528	6.05483954675229\\
1.529	6.05798355690205\\
1.53	6.0611308338387\\
1.531	6.06428138265643\\
1.532	6.06743520846002\\
1.533	6.07059231636486\\
1.534	6.07375271149703\\
1.535	6.07691639899325\\
1.536	6.08008338400098\\
1.537	6.08219654183711\\
1.538	6.08536903416529\\
1.539	6.08854483778406\\
1.54	6.09172395788037\\
1.541	6.09490639965201\\
1.542	6.09809216830763\\
1.543	6.1012812690668\\
1.544	6.10447370715997\\
1.545	6.10766948782858\\
1.546	6.10980186785401\\
1.547	6.11300323115915\\
1.548	6.11620795107063\\
1.549	6.11941603287031\\
1.55	6.12262748185108\\
1.551	6.12584230331701\\
1.552	6.12906050258326\\
1.553	6.13120784794635\\
1.554	6.13443168872171\\
1.555	6.13765892152595\\
1.556	6.14088955171537\\
1.557	6.14412358465755\\
1.558	6.14736102573141\\
1.559	6.14952121584851\\
1.56	6.15276434912574\\
1.561	6.15601090493392\\
1.562	6.15926088869367\\
1.563	6.1625143058371\\
1.564	6.16468516072247\\
1.565	6.16794431227453\\
1.566	6.17120691175206\\
1.567	6.17447296462941\\
1.568	6.1766522544784\\
1.569	6.17992407521883\\
1.57	6.18319936401411\\
1.571	6.18647812638124\\
1.572	6.18976036784894\\
1.573	6.19195046439661\\
1.574	6.19523851668322\\
1.575	6.19853006287114\\
1.576	6.20182510853227\\
1.577	6.20402375254842\\
1.578	6.20732464307917\\
1.579	6.21062904799963\\
1.58	6.2128339398246\\
1.581	6.21614421454612\\
1.582	6.21945801865871\\
1.583	6.22277535780993\\
1.584	6.22498888394877\\
1.585	6.22831212741382\\
1.586	6.23163892103658\\
1.587	6.2338587585719\\
1.588	6.23719148177884\\
1.589	6.24052777034893\\
1.59	6.2438676300066\\
1.591	6.24609618988168\\
1.592	6.24944201410624\\
1.593	6.25279142474354\\
1.594	6.25502636046859\\
1.595	6.2583817612878\\
1.596	6.26174076393273\\
1.597	6.26398210290864\\
1.598	6.26734712149736\\
1.599	6.27071575741325\\
1.6	6.27296352719814\\
1.601	6.27633820496764\\
1.602	6.27859000807284\\
1.603	6.28197074396519\\
1.604	6.28535512256479\\
1.605	6.28761340159922\\
1.606	6.29100386447418\\
1.607	6.29439798579302\\
1.608	6.29666276873295\\
1.609	6.30006300063038\\
1.61	6.30233186278961\\
1.611	6.3057382217822\\
1.612	6.30914826498461\\
1.613	6.31142367685549\\
1.614	6.31483987370359\\
1.615	6.31711939355692\\
1.616	6.32054176072273\\
1.617	6.32396783810681\\
1.618	6.32625395390911\\
1.619	6.32968622841164\\
1.62	6.3319764812306\\
1.621	6.33541496968091\\
1.622	6.33770937075639\\
1.623	6.34115409004478\\
1.624	6.34460255596886\\
1.625	6.34690361773546\\
1.626	6.35035834164968\\
1.627	6.35266358108762\\
1.628	6.35612458004217\\
1.629	6.35843400853887\\
1.63	6.36190129964596\\
1.631	6.36421492863028\\
1.632	6.36768852906436\\
1.633	6.37000637000678\\
1.634	6.37348629700487\\
1.635	6.37580836141766\\
1.636	6.37929463227965\\
1.637	6.38162093171707\\
1.638	6.38511356380595\\
1.639	6.38744410986446\\
1.64	6.39094312060665\\
1.641	6.39327792492507\\
1.642	6.39678333181071\\
1.643	6.39912240607045\\
1.644	6.40263422665368\\
1.645	6.40497758257889\\
1.646	6.40849583447814\\
1.647	6.41084348383595\\
1.648	6.41436818473424\\
1.649	6.41672013933493\\
1.65	6.42025130698017\\
1.651	6.42260757867738\\
1.652	6.42614523088266\\
1.653	6.42850583157359\\
1.654	6.43204998621748\\
1.655	6.43441492784308\\
1.656	6.43678160919585\\
1.657	6.44033489741511\\
1.658	6.44270593649378\\
1.659	6.44626577032921\\
1.66	6.44864117918055\\
1.661	6.45220757673564\\
1.662	6.45458736745089\\
1.663	6.45696891430725\\
1.664	6.46054453161098\\
1.665	6.46293047733404\\
1.666	6.46651270207898\\
1.667	6.46890305886748\\
1.668	6.47129518350791\\
1.669	6.4748866894834\\
1.67	6.47728324234339\\
1.671	6.48088139987085\\
1.672	6.48328239325786\\
1.673	6.48568516631197\\
1.674	6.48929266709976\\
1.675	6.49169989798805\\
1.676	6.49531409483206\\
1.677	6.49772579597189\\
1.678	6.50013928869952\\
1.679	6.50376289138764\\
1.68	6.50618087182872\\
1.681	6.50860065086055\\
1.682	6.51223369615827\\
1.683	6.51465798045651\\
1.684	6.517084070385\\
1.685	6.52072659524968\\
1.686	6.52315720808921\\
1.687	6.52558963363525\\
1.688	6.52924167521736\\
1.689	6.53167864141134\\
1.69	6.53411742742512\\
1.691	6.53777902306952\\
1.692	6.540222367561\\
1.693	6.54266753902284\\
1.694	6.54633872627003\\
1.695	6.54878847413279\\
1.696	6.55124005615399\\
1.697	6.5549208727414\\
1.698	6.55737704918084\\
1.699	6.55983506700454\\
1.7	6.562294928284\\
1.701	6.56598818122179\\
1.702	6.56845266022384\\
1.703	6.5709189899564\\
1.704	6.57462195923786\\
1.705	6.5770929249277\\
1.706	6.57956574866111\\
1.707	6.58204043253461\\
1.708	6.58575595070144\\
1.709	6.58823529411818\\
1.71	6.59071650503772\\
1.711	6.59319958557084\\
1.712	6.59692771652113\\
1.713	6.5994154803437\\
1.714	6.60190512119265\\
1.715	6.6043966411931\\
1.716	6.60813744925948\\
1.717	6.61063367645724\\
1.718	6.61313179026979\\
1.719	6.61563179283676\\
1.72	6.61938534279015\\
1.721	6.62189007662528\\
1.722	6.62439670672905\\
1.723	6.62690523525569\\
1.724	6.63067159230897\\
1.725	6.63318487633904\\
1.726	6.63570006635756\\
1.727	6.63821716453351\\
1.728	6.64073617303917\\
1.729	6.64451827242581\\
1.73	6.64704206628107\\
1.731	6.64956777809499\\
1.732	6.65209541005473\\
1.733	6.65462496435079\\
1.734	6.65842290497536\\
1.735	6.66095727471748\\
1.736	6.66349357448891\\
1.737	6.6660318064952\\
1.738	6.66857197294523\\
1.739	6.67111407605128\\
1.74	6.67493086678803\\
1.741	6.67747782123496\\
1.742	6.68002672010747\\
1.743	6.68257756563304\\
1.744	6.68513036004261\\
1.745	6.68768510557048\\
1.746	6.69024180445438\\
1.747	6.69408052022628\\
1.748	6.69664211231285\\
1.749	6.69920566561453\\
1.75	6.70177118238451\\
1.751	6.70433866487944\\
1.752	6.70690811535942\\
1.753	6.70947953608802\\
1.754	6.71334036635718\\
1.755	6.71591672263325\\
1.756	6.71849505710782\\
1.757	6.72107537206014\\
1.758	6.72365766977297\\
1.759	6.72624195253256\\
1.76	6.7288282226287\\
1.761	6.73141648235469\\
1.762	6.73400673400735\\
1.763	6.73789585138189\\
1.764	6.74049109292311\\
1.765	6.74308833445781\\
1.766	6.74568757829879\\
1.767	6.74828882676241\\
1.768	6.75089208216863\\
1.769	6.75349734684096\\
1.77	6.75610462310651\\
1.771	6.75871391329599\\
1.772	6.76132521974371\\
1.773	6.76393854478758\\
1.774	6.76786232234426\\
1.775	6.77048070413064\\
1.776	6.7731011127244\\
1.777	6.77572355047979\\
1.778	6.77834801975469\\
1.779	6.78097452291066\\
1.78	6.78360306231289\\
1.781	6.78623364033027\\
1.782	6.78886625933535\\
1.783	6.79150092170436\\
1.784	6.79413762981722\\
1.785	6.79677638605756\\
1.786	6.79941719281271\\
1.787	6.8020600524737\\
1.788	6.80470496743529\\
1.789	6.80735194009597\\
1.79	6.81000097285795\\
1.791	6.81265206812719\\
1.792	6.8153052283134\\
1.793	6.81796045583003\\
1.794	6.82061775309432\\
1.795	6.82327712252724\\
1.796	6.82593856655358\\
1.797	6.82860208760189\\
1.798	6.83260126891235\\
1.799	6.83526999316542\\
1.8	6.83794080297031\\
1.801	6.84195093343828\\
1.802	6.84462696783095\\
1.803	6.84730509635206\\
1.804	6.85132622100491\\
1.805	6.85400959561413\\
1.806	6.85669507297553\\
1.807	6.8593826555617\\
1.808	6.86341798215582\\
1.809	6.8661108386471\\
1.81	6.86880580904791\\
1.811	6.87150289584836\\
1.812	6.87555249975516\\
1.813	6.87825488847473\\
1.814	6.88095940234024\\
1.815	6.88366604385951\\
1.816	6.88773000098468\\
1.817	6.89044197263583\\
1.818	6.89315608074913\\
1.819	6.8958723278502\\
1.82	6.89995071463848\\
1.821	6.90267232028473\\
1.822	6.90539607378982\\
1.823	6.90812197769737\\
1.824	6.9122148711373\\
1.825	6.91494616220562\\
1.826	6.91767961261068\\
1.827	6.92041522491424\\
1.828	6.92315300168208\\
1.829	6.92726373082707\\
1.83	6.93000693000768\\
1.831	6.93275230266491\\
1.832	6.9354998513829\\
1.833	6.93824957874989\\
1.834	6.94237826043912\\
1.835	6.94513344577911\\
1.836	6.94789081885932\\
1.837	6.95065038228653\\
1.838	6.95341213867167\\
1.839	6.95755889076709\\
1.84	6.96032614099709\\
1.841	6.96309559335599\\
1.842	6.96586725047346\\
1.843	6.96864111498335\\
1.844	6.97141718952373\\
1.845	6.97558545092255\\
1.846	6.97836706210825\\
1.847	6.98115089259079\\
1.848	6.98393694502723\\
1.849	6.98672522207884\\
1.85	6.98951572641117\\
1.851	6.99230846069403\\
1.852	6.99650174912623\\
1.853	6.9993000699938\\
1.854	7.00210063018986\\
1.855	7.00490343240348\\
1.856	7.00770847932806\\
1.857	7.0105157736613\\
1.858	7.01332531810521\\
1.859	7.01754385964993\\
1.86	7.02035904122035\\
1.861	7.02317648239271\\
1.862	7.0259961858886\\
1.863	7.02881815443399\\
1.864	7.03164239075923\\
1.865	7.03446889759905\\
1.866	7.03729767769259\\
1.867	7.04012873378339\\
1.868	7.04437959142681\\
1.869	7.04721634954276\\
1.87	7.05005539329321\\
1.871	7.05289672544164\\
1.872	7.055740348756\\
1.873	7.0585862660087\\
1.874	7.06143447997663\\
1.875	7.06428499344115\\
1.876	7.06713780918812\\
1.877	7.06999293000792\\
1.878	7.0728503586954\\
1.879	7.07714083510347\\
1.88	7.08000404571745\\
1.881	7.08286957401684\\
1.882	7.08573742281693\\
1.883	7.08860759493757\\
1.884	7.09148009320317\\
1.885	7.09435492044274\\
1.886	7.09723207948987\\
1.887	7.10011157318273\\
1.888	7.10299340436414\\
1.889	7.10587757588149\\
1.89	7.10876409058684\\
1.891	7.11165295133685\\
1.892	7.11454416099285\\
1.893	7.11743772242081\\
1.894	7.12033363849137\\
1.895	7.12323191207985\\
1.896	7.12613254606624\\
1.897	7.12903554333524\\
1.898	7.13194090677624\\
1.899	7.13484863928333\\
1.9	7.13775874375536\\
1.901	7.14212835425047\\
1.902	7.14504440134825\\
1.903	7.14796283059419\\
1.904	7.15088364490846\\
1.905	7.15380684721603\\
1.906	7.15673244044667\\
1.907	7.15966042753492\\
1.908	7.16259081142013\\
1.909	7.16552359504647\\
1.91	7.16845878136293\\
1.911	7.17139637332333\\
1.912	7.17433637388634\\
1.913	7.17727878601549\\
1.914	7.18022361267915\\
1.915	7.18169693239038\\
1.916	7.18464538643222\\
1.917	7.18759626245088\\
1.918	7.19054956343186\\
1.919	7.19350529236555\\
1.92	7.19646345224727\\
1.921	7.19942404607726\\
1.922	7.20238707686071\\
1.923	7.20535254760774\\
1.924	7.20832046133346\\
1.925	7.21129082105792\\
1.926	7.21426362980617\\
1.927	7.21723889060824\\
1.928	7.22021660649916\\
1.929	7.22319678051897\\
1.93	7.22617941571274\\
1.931	7.22916451513058\\
1.932	7.23215208182761\\
1.933	7.23514211886402\\
1.934	7.23813462930508\\
1.935	7.24112961622111\\
1.936	7.24412708268752\\
1.937	7.24712703178481\\
1.938	7.24862793828409\\
1.939	7.25163161711484\\
1.94	7.25463778630009\\
1.941	7.25764644893826\\
1.942	7.26065760813293\\
1.943	7.2636712669928\\
1.944	7.26668742863175\\
1.945	7.26970609616883\\
1.946	7.27272727272828\\
1.947	7.27575096143952\\
1.948	7.27877716543721\\
1.949	7.2818058878612\\
1.95	7.28332119446569\\
1.951	7.28635370042779\\
1.952	7.28938873268872\\
1.953	7.29242629440669\\
1.954	7.29546638874516\\
1.955	7.29850901887288\\
1.956	7.30155418796389\\
1.957	7.30460189919752\\
1.958	7.30765215575842\\
1.959	7.30917823953325\\
1.96	7.31223232006789\\
1.961	7.31528895391472\\
1.962	7.31834814427705\\
1.963	7.32140989436356\\
1.964	7.3244742073883\\
1.965	7.32754108657071\\
1.966	7.33061053513562\\
1.967	7.33214622394575\\
1.968	7.33521953264278\\
1.969	7.33829541880806\\
1.97	7.34137388568538\\
1.971	7.34445493652399\\
1.972	7.34753857457858\\
1.973	7.35062480310933\\
1.974	7.35216888982357\\
1.975	7.35525901019336\\
1.976	7.35835172921373\\
1.977	7.36144705016408\\
1.978	7.36454497632933\\
1.979	7.36764551099993\\
1.98	7.36919675755451\\
1.981	7.37230121116486\\
1.982	7.37540828153096\\
1.983	7.37851797196272\\
1.984	7.38163028577564\\
1.985	7.38474522629079\\
1.986	7.38630368260108\\
1.987	7.38942256940889\\
1.988	7.39254409124622\\
1.989	7.39566825145383\\
1.99	7.39879505337813\\
1.991	7.40035944603135\\
1.992	7.40349021681761\\
1.993	7.40662363771141\\
1.994	7.40975971207903\\
1.995	7.41289844329245\\
1.996	7.41446880627165\\
1.997	7.41761152908876\\
1.998	7.42075691720669\\
1.999	7.42390497401747\\
2	7.42705570291891\\
};
\addlegendentry{$\dv=7$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.05	0.347311461972868\\
0.051	0.352875583126901\\
0.052	0.358368991047943\\
0.053	0.363789816795448\\
0.054	0.369442658804927\\
0.055	0.375569927364776\\
0.056	0.381658995320861\\
0.057	0.387705095995782\\
0.058	0.393710087639866\\
0.059	0.399670671366794\\
0.06	0.405590661680606\\
0.061	0.411468448599361\\
0.062	0.417299571016041\\
0.063	0.423090592157593\\
0.064	0.428834855697071\\
0.065	0.434533224410338\\
0.066	0.440191219065562\\
0.067	0.445803650240288\\
0.068	0.451369454926246\\
0.069	0.456892219125508\\
0.07	0.462367878378753\\
0.071	0.467796863889825\\
0.072	0.473180149146383\\
0.073	0.478523849628666\\
0.074	0.483816343316077\\
0.075	0.489064517391134\\
0.076	0.494266508501384\\
0.077	0.499420672020457\\
0.078	0.504535776631921\\
0.079	0.509600880590322\\
0.08	0.514641552158922\\
0.081	0.520386126505868\\
0.082	0.526108115217678\\
0.083	0.531804572455715\\
0.084	0.537475477681331\\
0.085	0.543115200165108\\
0.086	0.548729964497172\\
0.087	0.554314506964963\\
0.088	0.559869662342608\\
0.089	0.565402990981823\\
0.09	0.570903340355446\\
0.091	0.576372198110653\\
0.092	0.581818181818183\\
0.093	0.587236991232553\\
0.094	0.592624199216552\\
0.095	0.597982407357577\\
0.096	0.603307330787378\\
0.097	0.608609388408427\\
0.098	0.613884847480312\\
0.099	0.619122208532744\\
0.1	0.624340540304306\\
0.101	0.629520745856182\\
0.102	0.634674824353745\\
0.103	0.639799358921045\\
0.104	0.644899170014771\\
0.105	0.649962627148942\\
0.106	0.654994661793509\\
0.107	0.660009372133087\\
0.108	0.664977623502972\\
0.109	0.66993146601103\\
0.11	0.674850351934462\\
0.111	0.679731098377485\\
0.112	0.684589212243197\\
0.113	0.689422195258158\\
0.114	0.694217859448656\\
0.115	0.698982979764447\\
0.116	0.703724815448172\\
0.117	0.708431037780632\\
0.118	0.713404150585353\\
0.119	0.718778077268648\\
0.12	0.724128692151174\\
0.121	0.72946377118181\\
0.122	0.734780851611013\\
0.123	0.740082889283606\\
0.124	0.745367540734342\\
0.125	0.750638042335992\\
0.126	0.755880752252531\\
0.127	0.761104514871989\\
0.128	0.766318757950564\\
0.129	0.771509690161715\\
0.13	0.776686964086002\\
0.131	0.78183637728297\\
0.132	0.786967813016455\\
0.133	0.792091755909012\\
0.134	0.797181167392109\\
0.135	0.802259161799636\\
0.136	0.807324043724678\\
0.137	0.812360883198761\\
0.138	0.817380785012515\\
0.139	0.822381947071507\\
0.14	0.827376224516821\\
0.141	0.832334531895069\\
0.142	0.837275505505096\\
0.143	0.842211647787099\\
0.144	0.847105862819687\\
0.145	0.851999216160732\\
0.146	0.856861316995855\\
0.147	0.8617198204176\\
0.148	0.866543617472997\\
0.149	0.871360978712663\\
0.15	0.876140077275567\\
0.151	0.880909803645217\\
0.152	0.885668990071663\\
0.153	0.890400591226005\\
0.154	0.895102892077457\\
0.155	0.89980654159357\\
0.156	0.904478070929184\\
0.157	0.909132233283345\\
0.158	0.913751039391821\\
0.159	0.918366409830208\\
0.16	0.922960488061521\\
0.161	0.927531930286715\\
0.162	0.932096751642836\\
0.163	0.93663653819137\\
0.164	0.941149896944102\\
0.165	0.945635419720297\\
0.166	0.950109737674718\\
0.167	0.954571922221496\\
0.168	0.959002637257269\\
0.169	0.963418981280787\\
0.17	0.967819985482718\\
0.171	0.972393741673897\\
0.172	0.977412008483954\\
0.173	0.982443730535352\\
0.174	0.98744951664348\\
0.175	0.992447474717419\\
0.176	0.997416690770922\\
0.177	1.00239572578464\\
0.178	1.00734353436554\\
0.179	1.01229943817383\\
0.18	1.01722156102823\\
0.181	1.02213954249036\\
0.182	1.02705256455027\\
0.183	1.03194914554613\\
0.184	1.0368281353683\\
0.185	1.04171007125299\\
0.186	1.04657247514393\\
0.187	1.05140309743355\\
0.188	1.05624504885136\\
0.189	1.0610642474402\\
0.19	1.06587081645707\\
0.191	1.07066381156319\\
0.192	1.07545384152115\\
0.193	1.08021690755506\\
0.194	1.08497526256404\\
0.195	1.08972822178151\\
0.196	1.09445113275695\\
0.197	1.09916683154172\\
0.198	1.10387459984548\\
0.199	1.10857370906594\\
0.2	1.11326342039056\\
0.201	1.11791798953631\\
0.202	1.12258643915584\\
0.203	1.12721780102354\\
0.204	1.13186191284666\\
0.205	1.13646695154108\\
0.206	1.14108357296091\\
0.207	1.14565909767892\\
0.208	1.15023177170203\\
0.209	1.15480108551305\\
0.21	1.15935308098084\\
0.211	1.16391401003297\\
0.212	1.16841539504127\\
0.213	1.17293797503991\\
0.214	1.1774402449076\\
0.215	1.18192133131622\\
0.216	1.18640850417619\\
0.217	1.19087314819229\\
0.218	1.19531436767873\\
0.219	1.19973126019775\\
0.22	1.20415191580573\\
0.221	1.20857605569122\\
0.222	1.21297396957865\\
0.223	1.21734472768002\\
0.224	1.22171724576067\\
0.225	1.22606115593049\\
0.226	1.23040578782886\\
0.227	1.23475082728309\\
0.228	1.23906524917606\\
0.229	1.24337900678888\\
0.23	1.24766063630696\\
0.231	1.25192483443298\\
0.232	1.25620249984301\\
0.233	1.26044594577565\\
0.234	1.26468616812742\\
0.235	1.26892281142542\\
0.236	1.27312309827241\\
0.237	1.27731865268432\\
0.238	1.28150910512223\\
0.239	1.28566102261482\\
0.24	1.28983993086462\\
0.241	1.29397911517712\\
0.242	1.29811124813401\\
0.243	1.30221898114391\\
0.244	1.30633572828221\\
0.245	1.31049576054626\\
0.246	1.31520109424735\\
0.247	1.31988807349141\\
0.248	1.32457348733712\\
0.249	1.32925694536758\\
0.25	1.33393805191691\\
0.251	1.33861640608272\\
0.252	1.34325551406393\\
0.253	1.34790871962155\\
0.254	1.35253939270986\\
0.255	1.35720199237257\\
0.256	1.36182266345281\\
0.257	1.36643756063571\\
0.258	1.3710462453899\\
0.259	1.37562935042787\\
0.26	1.38022414840175\\
0.261	1.38479221192865\\
0.262	1.38937130948251\\
0.263	1.39394192837931\\
0.264	1.39850360114682\\
0.265	1.40305585565366\\
0.266	1.40759821516551\\
0.267	1.41213019840434\\
0.268	1.41663125088545\\
0.269	1.42114089190808\\
0.27	1.42563868613144\\
0.271	1.43016504104579\\
0.272	1.43463789739475\\
0.273	1.43909739811196\\
0.274	1.44358470955081\\
0.275	1.44805815401552\\
0.276	1.45249611457295\\
0.277	1.45694013432994\\
0.278	1.46136871794128\\
0.279	1.4658243062987\\
0.28	1.47022068012414\\
0.281	1.47464350493274\\
0.282	1.47902739158735\\
0.283	1.48341541565306\\
0.284	1.48782955424632\\
0.285	1.49218097170831\\
0.286	1.49655791679144\\
0.287	1.50091555849074\\
0.288	1.5052533341362\\
0.289	1.5096162555479\\
0.29	1.51395869920675\\
0.291	1.51825704091709\\
0.292	1.52255667717237\\
0.293	1.52688073534582\\
0.294	1.53118253226973\\
0.295	1.53546148294876\\
0.296	1.53976441604441\\
0.297	1.54399617088956\\
0.298	1.54829919333619\\
0.299	1.55252984738638\\
0.3	1.55678368490705\\
0.301	1.56098779307552\\
0.302	1.56521466919195\\
0.303	1.56943986691157\\
0.304	1.57363840936636\\
0.305	1.57785947583515\\
0.306	1.58205318862827\\
0.307	1.58621892993678\\
0.308	1.59040666698482\\
0.309	1.59456572002622\\
0.31	1.59874658267925\\
0.311	1.60284665566052\\
0.312	1.60701946100575\\
0.313	1.61111021604995\\
0.314	1.61527403123947\\
0.315	1.6193545252863\\
0.316	1.62345568777708\\
0.317	1.62757767614467\\
0.318	1.63166740091707\\
0.319	1.63572421689711\\
0.32	1.63980125608784\\
0.321	1.64384462380624\\
0.322	1.64790798081843\\
0.323	1.65193689601065\\
0.324	1.655985559806\\
0.325	1.65999900400068\\
0.326	1.66397657120996\\
0.327	1.66797324570922\\
0.328	1.67198916551029\\
0.329	1.67596829068002\\
0.33	1.67996640067207\\
0.331	1.68389856195071\\
0.332	1.6878776626271\\
0.333	1.69181836638027\\
0.334	1.69577751399025\\
0.335	1.6996974538533\\
0.336	1.70363555828146\\
0.337	1.70753363841276\\
0.338	1.71144959780943\\
0.339	1.71532471096788\\
0.34	1.71921741223404\\
0.341	1.7231278216219\\
0.342	1.72699640784756\\
0.343	1.73082248684584\\
0.344	1.7346655564808\\
0.345	1.7385257301809\\
0.346	1.74234240512955\\
0.347	1.74617587483421\\
0.348	1.7503325631871\\
0.349	1.75472459597476\\
0.35	1.75910778053381\\
0.351	1.76351291773222\\
0.352	1.76787766286583\\
0.353	1.77223265870353\\
0.354	1.77660916375017\\
0.355	1.78097561844388\\
0.356	1.78536358929506\\
0.357	1.78970917225961\\
0.358	1.7940759611763\\
0.359	1.79839942451229\\
0.36	1.80274377602722\\
0.361	1.80704385695451\\
0.362	1.81136450087862\\
0.363	1.81570585565149\\
0.364	1.82000182000192\\
0.365	1.8243181610874\\
0.366	1.82858814709174\\
0.367	1.83287816858824\\
0.368	1.83718836692337\\
0.369	1.8414510634381\\
0.37	1.84569952011823\\
0.371	1.85000185000196\\
0.372	1.85425551641027\\
0.373	1.85852878861105\\
0.374	1.86275240295071\\
0.375	1.86699525783216\\
0.376	1.87125748503005\\
0.377	1.87546886721692\\
0.378	1.87969924812041\\
0.379	1.88394875659394\\
0.38	1.88814621804324\\
0.381	1.8923624252518\\
0.382	1.8965975040778\\
0.383	1.90077931952112\\
0.384	1.90497961671822\\
0.385	1.90919851846207\\
0.386	1.91336292668005\\
0.387	1.91754554170674\\
0.388	1.92167262385192\\
0.389	1.92581750953292\\
0.39	1.92998031420092\\
0.391	1.9341611543075\\
0.392	1.93828500542732\\
0.393	1.94242647915789\\
0.394	1.94658568870214\\
0.395	1.95068664169801\\
0.396	1.95480491047006\\
0.397	1.95894060492099\\
0.398	1.96309383588548\\
0.399	1.96718731557632\\
0.4	1.97122018529483\\
0.401	1.9753476611885\\
0.402	1.97941409342848\\
0.403	1.9834973024438\\
0.404	1.98755788762361\\
0.405	1.99163513244387\\
0.406	1.99568931108818\\
0.407	1.99976002879668\\
0.408	2.00384738698314\\
0.409	2.00787085374682\\
0.41	2.01191051022064\\
0.411	2.01596645431834\\
0.412	2.01995717690799\\
0.413	2.02396373057009\\
0.414	2.02798620969391\\
0.415	2.03198341901544\\
0.416	2.03599641664645\\
0.417	2.0399836801307\\
0.418	2.0439865914481\\
0.419	2.04800524289356\\
0.42	2.05195551360461\\
0.421	2.05592105263172\\
0.422	2.05990194866739\\
0.423	2.06381310108571\\
0.424	2.06782464846995\\
0.425	2.0717659733158\\
0.426	2.07572235137842\\
0.427	2.07960737012866\\
0.428	2.0835937825563\\
0.429	2.08746477403208\\
0.43	2.09135017567356\\
0.431	2.0952939697441\\
0.432	2.09916453251621\\
0.433	2.10309365076042\\
0.434	2.10699311013268\\
0.435	2.11090705676244\\
0.436	2.11474612472788\\
0.437	2.11859918222087\\
0.438	2.12246630584755\\
0.439	2.1263475727744\\
0.44	2.13024306073338\\
0.441	2.13406175974748\\
0.442	2.13789417423853\\
0.443	2.1417403782315\\
0.444	2.14555441126002\\
0.445	2.14938205266002\\
0.446	2.15317701268237\\
0.447	2.15703192407263\\
0.448	2.1608539694889\\
0.449	2.16459586995124\\
0.45	2.16844479139577\\
0.451	2.17221305065617\\
0.452	2.17599442945442\\
0.453	2.17974148266032\\
0.454	2.18354914077357\\
0.455	2.18727443732381\\
0.456	2.19106047326922\\
0.457	2.19481146569526\\
0.458	2.19857532319073\\
0.459	2.20235211205584\\
0.46	2.20604456210032\\
0.461	2.20974941441657\\
0.462	2.21346673159519\\
0.463	2.21719657664865\\
0.464	2.22093901301487\\
0.465	2.22459512368765\\
0.466	2.2282632915907\\
0.467	2.23204321235676\\
0.468	2.23563603845311\\
0.469	2.23934073808687\\
0.47	2.2430577363063\\
0.471	2.2466861379467\\
0.472	2.25032629731328\\
0.473	2.25397827164963\\
0.474	2.25764211857153\\
0.475	2.26131789607\\
0.476	2.26490306214911\\
0.477	2.26860254083502\\
0.478	2.27215923291922\\
0.479	2.27577888532368\\
0.48	2.27941008866923\\
0.481	2.28300077622044\\
0.482	2.28660279422879\\
0.483	2.29016374670807\\
0.484	2.29378842095623\\
0.485	2.29737180665337\\
0.486	2.30096640589065\\
0.487	2.30446605521519\\
0.488	2.3081361800348\\
0.489	2.31229911901422\\
0.49	2.3163697852727\\
0.491	2.32045480914277\\
0.492	2.32455426671954\\
0.493	2.32866823463679\\
0.494	2.3327967900718\\
0.495	2.33683079008267\\
0.496	2.3408787658889\\
0.497	2.34505077034936\\
0.498	2.34912729920853\\
0.499	2.353107278161\\
0.5	2.35721188977696\\
0.501	2.36121933366409\\
0.502	2.36535231922814\\
0.503	2.36938751332799\\
0.504	2.37343649870667\\
0.505	2.37749934618787\\
0.506	2.38146269438708\\
0.507	2.38555309048422\\
0.508	2.38954335826443\\
0.509	2.39354699729549\\
0.51	2.39767904668301\\
0.511	2.40159465885367\\
0.512	2.40563881738815\\
0.513	2.40963855421707\\
0.514	2.4136516135263\\
0.515	2.41767806198946\\
0.516	2.42165932096693\\
0.517	2.42565371367604\\
0.518	2.42966130521425\\
0.519	2.43368216110996\\
0.52	2.43759750390036\\
0.521	2.44164469186464\\
0.522	2.44558571777961\\
0.523	2.44953948657673\\
0.524	2.45350606016017\\
0.525	2.45748550083575\\
0.526	2.46147787131414\\
0.527	2.46536166855699\\
0.528	2.46937969182162\\
0.529	2.47328848436903\\
0.53	2.47720967102677\\
0.531	2.48114331083785\\
0.532	2.48508946322089\\
0.533	2.48904818797313\\
0.534	2.49295739535833\\
0.535	2.4968789013735\\
0.536	2.50081276414856\\
0.537	2.50469630557317\\
0.538	2.50859192735139\\
0.539	2.51249968593776\\
0.54	2.51641963813907\\
0.541	2.52035184111724\\
0.542	2.52416891738417\\
0.543	2.52812539501981\\
0.544	2.53196607165486\\
0.545	2.53594704942583\\
0.546	2.53981154598351\\
0.547	2.54368783862867\\
0.548	2.54744618519956\\
0.549	2.55134583492815\\
0.55	2.55525744218753\\
0.551	2.55905008061031\\
0.552	2.56298536535379\\
0.553	2.56680099591902\\
0.554	2.57062800442171\\
0.555	2.57446644183016\\
0.556	2.57831635941753\\
0.557	2.58217780876414\\
0.558	2.58591709549815\\
0.559	2.58980136223575\\
0.56	2.59356277718726\\
0.561	2.59747006415775\\
0.562	2.60118614088048\\
0.563	2.60498072314289\\
0.564	2.60878639257042\\
0.565	2.61260319782656\\
0.566	2.61636273252948\\
0.567	2.62020175553542\\
0.568	2.62398320650772\\
0.569	2.62770653773411\\
0.57	2.63150969711348\\
0.571	2.63525443381583\\
0.572	2.63907948907446\\
0.573	2.64284581637532\\
0.574	2.64662290916815\\
0.575	2.65041081367637\\
0.576	2.65406868729788\\
0.577	2.65787795024478\\
0.578	2.66155647822872\\
0.579	2.66538728077215\\
0.58	2.66908663855254\\
0.581	2.67279627946783\\
0.582	2.67651624645387\\
0.583	2.68024658268586\\
0.584	2.68398733158005\\
0.585	2.6877385367954\\
0.586	2.69135536656286\\
0.587	2.69512721000457\\
0.588	2.69876396610379\\
0.589	2.70255661856142\\
0.59	2.7061402321871\\
0.591	2.70980679077608\\
0.592	2.71348329851056\\
0.593	2.71716979594082\\
0.594	2.72086632383778\\
0.595	2.72457292319456\\
0.596	2.72821520161537\\
0.597	2.73186723125283\\
0.598	2.7355290513188\\
0.599	2.73920070123565\\
0.6	2.74280698867248\\
0.601	2.74649821477644\\
0.602	2.75012375556928\\
0.603	2.75375888087267\\
0.604	2.75740362874345\\
0.605	2.76105803744023\\
0.606	2.76472214542466\\
0.607	2.76824271952193\\
0.608	2.77192593413932\\
0.609	2.77546489036942\\
0.61	2.77916736145879\\
0.611	2.78272484416769\\
0.612	2.78629144608555\\
0.613	2.78986720232146\\
0.614	2.79345214816499\\
0.615	2.79704631908733\\
0.616	2.80064975074246\\
0.617	2.80418384229299\\
0.618	2.80780569984586\\
0.619	2.81135788585916\\
0.62	2.814919071077\\
0.621	2.81848928974099\\
0.622	2.8220685762667\\
0.623	2.8255771241279\\
0.624	2.82917444689669\\
0.625	2.83270069684467\\
0.626	2.83623574791566\\
0.627	2.83977963310077\\
0.628	2.84333238555617\\
0.629	2.84689403860418\\
0.63	2.85030213202629\\
0.631	2.85388127853911\\
0.632	2.85746942507745\\
0.633	2.86090290095584\\
0.634	2.86434463794714\\
0.635	2.86795916026186\\
0.636	2.87141790616237\\
0.637	2.87488500460012\\
0.638	2.87836048586756\\
0.639	2.88184438040377\\
0.64	2.88533671879539\\
0.641	2.88883753177752\\
0.642	2.89234685023459\\
0.643	2.89569699426683\\
0.644	2.8992230082341\\
0.645	2.90275761973906\\
0.646	2.90613193839032\\
0.647	2.90951411114375\\
0.648	2.9130738755538\\
0.649	2.91647223518464\\
0.65	2.91987853305334\\
0.651	2.92329279700687\\
0.652	2.92671505502256\\
0.653	2.93014533520895\\
0.654	2.93358366580647\\
0.655	2.93703007518829\\
0.656	2.94039812990711\\
0.657	2.94377391816341\\
0.658	2.947244326555\\
0.659	2.95063586202859\\
0.66	2.95403521210005\\
0.661	2.95735494174043\\
0.662	2.96076980014837\\
0.663	2.96419255394863\\
0.664	2.96753516529204\\
0.665	2.97088532382683\\
0.666	2.9742430551428\\
0.667	2.97760838494554\\
0.668	2.98098133905715\\
0.669	2.98436194341683\\
0.67	2.9877502240816\\
0.671	2.99114620722694\\
0.672	2.99437058330372\\
0.673	2.99778164158556\\
0.674	3.00120048019241\\
0.675	3.00444658094013\\
0.676	3.00769971126117\\
0.677	3.01114122252367\\
0.678	3.01440887442007\\
0.679	3.01804792660141\\
0.68	3.02187839961354\\
0.681	3.02571860816978\\
0.682	3.02956858943321\\
0.683	3.03342838075627\\
0.684	3.03729801968204\\
0.685	3.04099257997845\\
0.686	3.04488155410789\\
0.687	3.04859459789072\\
0.688	3.0525030525034\\
0.689	3.05623471882676\\
0.69	3.06016280066135\\
0.691	3.06381935721105\\
0.692	3.06776697242113\\
0.693	3.07144173475065\\
0.694	3.07521987822165\\
0.695	3.0790073280378\\
0.696	3.08280411862666\\
0.697	3.08661028458583\\
0.698	3.09033035631545\\
0.699	3.09415514093913\\
0.7	3.09789343246629\\
0.701	3.10164076796662\\
0.702	3.10539718029972\\
0.703	3.10916270248459\\
0.704	3.11293736770053\\
0.705	3.1167212092882\\
0.706	3.12051426075054\\
0.707	3.12421894526405\\
0.708	3.12803027933347\\
0.709	3.13175284206607\\
0.71	3.13548427554673\\
0.711	3.13922461152133\\
0.712	3.14297388188741\\
0.713	3.14673211869511\\
0.714	3.15049935414801\\
0.715	3.1542756206041\\
0.716	3.15786149619515\\
0.717	3.16165544279022\\
0.718	3.16545851666652\\
0.719	3.16906987799119\\
0.72	3.17289082082723\\
0.721	3.17651917029357\\
0.722	3.18035810832338\\
0.723	3.18400356608438\\
0.724	3.18765739058404\\
0.725	3.19131961065939\\
0.726	3.19499025528011\\
0.727	3.19887399635367\\
0.728	3.2025620496401\\
0.729	3.20625861682042\\
0.73	3.20975766329681\\
0.731	3.21347086988695\\
0.732	3.21719267766986\\
0.733	3.2209231165656\\
0.734	3.2246622166332\\
0.735	3.22820156890636\\
0.736	3.23195759671673\\
0.737	3.23551299058505\\
0.738	3.23928606135248\\
0.739	3.24285760612291\\
0.74	3.24664783610962\\
0.741	3.25023564208445\\
0.742	3.25383138645796\\
0.743	3.25764732710077\\
0.744	3.26115314375203\\
0.745	3.26477309827008\\
0.746	3.26840109818318\\
0.747	3.27203717034266\\
0.748	3.27568134171949\\
0.749	3.27933363940488\\
0.75	3.28299409061105\\
0.751	3.28655470470347\\
0.752	3.29023130326103\\
0.753	3.29380764163414\\
0.754	3.29750049462549\\
0.755	3.30109266167143\\
0.756	3.3046926635827\\
0.757	3.3083005260202\\
0.758	3.31191627475699\\
0.759	3.31553993567894\\
0.76	3.31906136944514\\
0.761	3.32270069112216\\
0.762	3.32634800252845\\
0.763	3.32989244447447\\
0.764	3.33344444814869\\
0.765	3.33711539745087\\
0.766	3.34068283557202\\
0.767	3.34425790917038\\
0.768	3.34784064278583\\
0.769	3.3514310610635\\
0.77	3.35502918875437\\
0.771	3.35863505071582\\
0.772	3.3622486719122\\
0.773	3.36564351103974\\
0.774	3.3692722371972\\
0.775	3.37290879654657\\
0.776	3.37632520764443\\
0.777	3.37997701615672\\
0.778	3.38340776830467\\
0.779	3.38707492209771\\
0.78	3.39052010578466\\
0.781	3.39420270178579\\
0.782	3.39766240826355\\
0.783	3.4011291748865\\
0.784	3.40460302328793\\
0.785	3.40831629175232\\
0.786	3.41180484476332\\
0.787	3.41530054644853\\
0.788	3.41880341880386\\
0.789	3.42231348391557\\
0.79	3.42583076396071\\
0.791	3.42935528120758\\
0.792	3.43288705801624\\
0.793	3.43642611683894\\
0.794	3.43973582828884\\
0.795	3.4432890296816\\
0.796	3.4468495794848\\
0.797	3.45041750051802\\
0.798	3.45375423084939\\
0.799	3.45733646798552\\
0.8	3.46068660022194\\
0.801	3.46428323979815\\
0.802	3.46764685484476\\
0.803	3.47125798389382\\
0.804	3.47463516330832\\
0.805	3.47826086956568\\
0.806	3.48165169556484\\
0.807	3.48504913919333\\
0.808	3.48845321984279\\
0.809	3.49210783629045\\
0.81	3.49552572706982\\
0.811	3.498950314906\\
0.812	3.50238161950173\\
0.813	3.50581966063713\\
0.814	3.50926445817004\\
0.815	3.51271603203645\\
0.816	3.51617440225083\\
0.817	3.51963958890658\\
0.818	3.52286338335847\\
0.819	3.52634177304513\\
0.82	3.5298270384756\\
0.821	3.53331920005702\\
0.822	3.53656811430237\\
0.823	3.54007363353207\\
0.824	3.54358610914294\\
0.825	3.54685394055522\\
0.826	3.55037989064879\\
0.827	3.55366027007867\\
0.828	3.55719977233971\\
0.829	3.56049277220017\\
0.83	3.56379187455502\\
0.831	3.56735159817402\\
0.832	3.57066342926566\\
0.833	3.57398141529714\\
0.834	3.57756153405889\\
0.835	3.58076413506693\\
0.836	3.58410092828265\\
0.837	3.58770135973932\\
0.838	3.59092214880832\\
0.839	3.59427790956848\\
0.84	3.5976399481945\\
0.841	3.60100828231956\\
0.842	3.60438292964296\\
0.843	3.60763375302191\\
0.844	3.61102083559074\\
0.845	3.61441428416577\\
0.846	3.61768323565641\\
0.847	3.62108922363899\\
0.848	3.62437026566686\\
0.849	3.62778886268872\\
0.85	3.63108206245514\\
0.851	3.63438124659329\\
0.852	3.63768643143014\\
0.853	3.64113020681672\\
0.854	3.64444768395403\\
0.855	3.64777121179013\\
0.856	3.65096750638972\\
0.857	3.6543029417144\\
0.858	3.65764447695737\\
0.859	3.66099212886746\\
0.86	3.66421164486514\\
0.861	3.66757133426299\\
0.862	3.67080243741336\\
0.863	3.67417422934249\\
0.864	3.67741698231216\\
0.865	3.68080094228558\\
0.866	3.68405540819388\\
0.867	3.68731563421883\\
0.868	3.69058163566632\\
0.869	3.69385342789653\\
0.87	3.69713102632412\\
0.871	3.70041444641855\\
0.872	3.70370370370425\\
0.873	3.70699881376093\\
0.874	3.71029979222376\\
0.875	3.71360665478368\\
0.876	3.71691941718759\\
0.877	3.7199613124029\\
0.878	3.72328542706139\\
0.879	3.72661548781452\\
0.88	3.72967328062118\\
0.881	3.7330147827391\\
0.882	3.736362277687\\
0.883	3.73943609303773\\
0.884	3.74279511939573\\
0.885	3.7458795325148\\
0.886	3.74925014997057\\
0.887	3.75234521576042\\
0.888	3.7557274844143\\
0.889	3.75883325815724\\
0.89	3.76194417274905\\
0.891	3.76534377588731\\
0.892	3.76846548085677\\
0.893	3.77159236629762\\
0.894	3.77500943752417\\
0.895	3.77814719661536\\
0.896	3.7812901762087\\
0.897	3.7844383893436\\
0.898	3.78759184910292\\
0.899	3.79075056861317\\
0.9	3.79391456104467\\
0.901	3.79708383961176\\
0.902	3.80025841757298\\
0.903	3.80343830823123\\
0.904	3.80662352493397\\
0.905	3.80981408107343\\
0.906	3.81300999008677\\
0.907	3.81621126545625\\
0.908	3.81941792070948\\
0.909	3.82262996941956\\
0.91	3.82584742520528\\
0.911	3.8287770885985\\
0.912	3.83200490496688\\
0.913	3.83523816829085\\
0.914	3.83818223689321\\
0.915	3.84142593730853\\
0.916	3.84467512495255\\
0.917	3.84763370527187\\
0.918	3.8508934072711\\
0.919	3.85386156929304\\
0.92	3.85713183676679\\
0.921	3.86010962711402\\
0.922	3.86339051151352\\
0.923	3.86637797711166\\
0.924	3.86966953022274\\
0.925	3.87266671830284\\
0.926	3.87566855282598\\
0.927	3.87897595034973\\
0.928	3.88198757764038\\
0.929	3.88500388500451\\
0.93	3.88832724162128\\
0.931	3.89120199229605\\
0.932	3.89423264145863\\
0.933	3.89757181276128\\
0.934	3.90046025431064\\
0.935	3.90381011867646\\
0.936	3.90731840737765\\
0.937	3.91098595956104\\
0.938	3.91450716354875\\
0.939	3.9180347137882\\
0.94	3.92156862745162\\
0.941	3.92510892177322\\
0.942	3.92865561404951\\
0.943	3.93220872163958\\
0.944	3.93576826196538\\
0.945	3.93933425251197\\
0.946	3.94290671082786\\
0.947	3.94648565452529\\
0.948	3.95007110128046\\
0.949	3.9535067604972\\
0.95	3.95710498199582\\
0.951	3.96070975918949\\
0.952	3.96416395782194\\
0.953	3.96778161330065\\
0.954	3.97124816329837\\
0.955	3.97472077586614\\
0.956	3.97835773392808\\
0.957	3.98184279684703\\
0.958	3.98533397098742\\
0.959	3.98883127243782\\
0.96	3.99249411107184\\
0.961	3.99600399600465\\
0.962	3.99952005759374\\
0.963	4.00304231215789\\
0.964	4.00641025641091\\
0.965	4.00994466276431\\
0.966	4.01348531064442\\
0.967	4.01703221659903\\
0.968	4.02058539723449\\
0.969	4.023982938313\\
0.97	4.02754843127054\\
0.971	4.03095775556338\\
0.972	4.03453562495022\\
0.973	4.03795679386296\\
0.974	4.04154710423216\\
0.975	4.04498017959778\\
0.976	4.0484190923451\\
0.977	4.0520280400347\\
0.978	4.0554789520649\\
0.979	4.05893574704778\\
0.98	4.06239844003966\\
0.981	4.06586704614825\\
0.982	4.06934158053293\\
0.983	4.07282205840493\\
0.984	4.07630849502756\\
0.985	4.07980090571646\\
0.986	4.08329930583978\\
0.987	4.08680371081843\\
0.988	4.09014683627208\\
0.989	4.09366300966171\\
0.99	4.09718523374508\\
0.991	4.10054537253521\\
0.992	4.10407945497891\\
0.993	4.10745091596222\\
0.994	4.11099691675298\\
0.995	4.11437975725226\\
0.996	4.11776816965271\\
0.997	4.12133201450775\\
0.998	4.12473189242766\\
0.999	4.12813738441282\\
1	4.13154850438011\\
1.001	4.13496526629243\\
1.002	4.13838768415892\\
1.003	4.14198732551945\\
1.004	4.14542138208416\\
1.005	4.14886113761839\\
1.006	4.15230660632048\\
1.007	4.15575780243594\\
1.008	4.15921474025771\\
1.009	4.1626774341263\\
1.01	4.16579879191902\\
1.011	4.16927246195606\\
1.012	4.17275192989844\\
1.013	4.17623721027422\\
1.014	4.17972831766003\\
1.015	4.18287530848773\\
1.016	4.18637752752611\\
1.017	4.18988561612335\\
1.018	4.19339958904752\\
1.019	4.19656720802451\\
1.02	4.20009240203352\\
1.021	4.20327014417284\\
1.022	4.20680661310067\\
1.023	4.21034903793592\\
1.024	4.21354232503333\\
1.025	4.21709610762097\\
1.026	4.22029964127521\\
1.027	4.22386483632592\\
1.028	4.22707866593465\\
1.029	4.23065532851107\\
1.03	4.23387950379\\
1.031	4.23710859709402\\
1.032	4.24070226029499\\
1.033	4.24394177311956\\
1.034	4.24754704158417\\
1.035	4.25061633936989\\
1.036	4.25423296179767\\
1.037	4.25749318801158\\
1.038	4.26075841499855\\
1.039	4.2643923240945\\
1.04	4.26748602398396\\
1.041	4.27076660260585\\
1.042	4.27441761060124\\
1.043	4.27752587903226\\
1.044	4.28082191780891\\
1.045	4.28449014567335\\
1.046	4.28761308579583\\
1.047	4.2909246942723\\
1.048	4.29424142225345\\
1.049	4.29756328162001\\
1.05	4.30089028428954\\
1.051	4.30422244221651\\
1.052	4.30755976739247\\
1.053	4.31090227184619\\
1.054	4.31424996764382\\
1.055	4.317602866889\\
1.056	4.32096098172303\\
1.057	4.32413733460244\\
1.058	4.32750562575801\\
1.059	4.3308791684719\\
1.06	4.33425797503537\\
1.061	4.33745391455286\\
1.062	4.34084299170969\\
1.063	4.34404865334562\\
1.064	4.34744804799653\\
1.065	4.35066347618082\\
1.066	4.35407323551252\\
1.067	4.35729847494623\\
1.068	4.36052849605442\\
1.069	4.36395374209104\\
1.07	4.36719364136676\\
1.071	4.37043835496771\\
1.072	4.37387919345738\\
1.073	4.37713385275392\\
1.074	4.38039335932437\\
1.075	4.38365772400561\\
1.076	4.38692695766686\\
1.077	4.39020107120977\\
1.078	4.39348007556856\\
1.079	4.39676398171017\\
1.08	4.40005280063431\\
1.081	4.40334654337367\\
1.082	4.40664522099396\\
1.083	4.40975437668193\\
1.084	4.41306266549056\\
1.085	4.41637592191918\\
1.086	4.41969415716503\\
1.087	4.42282176028377\\
1.088	4.4261496923833\\
1.089	4.42948263642877\\
1.09	4.43262411347589\\
1.091	4.4359668189689\\
1.092	4.43911750344103\\
1.093	4.44247001332812\\
1.094	4.44562994576402\\
1.095	4.44879437672462\\
1.096	4.45216152442082\\
1.097	4.45533526397933\\
1.098	4.45851353158928\\
1.099	4.46189541317223\\
1.1	4.46508305054545\\
1.101	4.46827524575585\\
1.102	4.47147200858594\\
1.103	4.47467334884625\\
1.104	4.47787927637542\\
1.105	4.48108980104033\\
1.106	4.48430493273614\\
1.107	4.48752468138646\\
1.108	4.49074905694341\\
1.109	4.49397806938774\\
1.11	4.4972117287289\\
1.111	4.50045004500522\\
1.112	4.50369302828391\\
1.113	4.50694068866125\\
1.114	4.51019303626267\\
1.115	4.51345008124282\\
1.116	4.51671183378572\\
1.117	4.51956973696176\\
1.118	4.52284034373658\\
1.119	4.52611568751769\\
1.12	4.52939577860385\\
1.121	4.53268062732372\\
1.122	4.53555878084252\\
1.123	4.53885257806899\\
1.124	4.54215116279142\\
1.125	4.5450413598771\\
1.126	4.54834894933211\\
1.127	4.55166135639581\\
1.128	4.55456367280087\\
1.129	4.55788514129516\\
1.13	4.56121145776391\\
1.131	4.56412596987749\\
1.132	4.56746140495185\\
1.133	4.57038391224935\\
1.134	4.57372850347676\\
1.135	4.57707799340973\\
1.136	4.58001282403663\\
1.137	4.5833715280968\\
1.138	4.58631443771858\\
1.139	4.58968239397907\\
1.14	4.59263341600146\\
1.141	4.59558823529485\\
1.142	4.59896983075864\\
1.143	4.60193281178168\\
1.144	4.60532375426066\\
1.145	4.60829493087631\\
1.146	4.61126994374324\\
1.147	4.61467466543682\\
1.148	4.61765792390173\\
1.149	4.6206450420486\\
1.15	4.62406362711624\\
1.151	4.6270590412741\\
1.152	4.6300583387358\\
1.153	4.63349087202372\\
1.154	4.63649851632121\\
1.155	4.63951006773758\\
1.156	4.64252553389117\\
1.157	4.64597658427875\\
1.158	4.64900046490079\\
1.159	4.65202828433271\\
1.16	4.65506005027539\\
1.161	4.65809577044978\\
1.162	4.661135452597\\
1.163	4.66461423640339\\
1.164	4.66766243465347\\
1.165	4.6707146193375\\
1.166	4.6737707982808\\
1.167	4.67683097932915\\
1.168	4.67989517034893\\
1.169	4.68296337922712\\
1.17	4.68603561387141\\
1.171	4.68911188221026\\
1.172	4.69219219219294\\
1.173	4.69527655178965\\
1.174	4.69836496899154\\
1.175	4.70145745181081\\
1.176	4.70455400828077\\
1.177	4.70765464645589\\
1.178	4.71075937441191\\
1.179	4.71386820024587\\
1.18	4.71653617583322\\
1.181	4.71965263356693\\
1.182	4.7227732124311\\
1.183	4.72589792060567\\
1.184	4.72902676629225\\
1.185	4.73215975771418\\
1.186	4.73484848484924\\
1.187	4.73798919738539\\
1.188	4.74113407927252\\
1.189	4.74428313881849\\
1.19	4.74743638435321\\
1.191	4.75014250427589\\
1.192	4.75330354596521\\
1.193	4.75646879756545\\
1.194	4.75918522748982\\
1.195	4.76235831984075\\
1.196	4.7655356462074\\
1.197	4.76826244516575\\
1.198	4.77144765721997\\
1.199	4.77463712757907\\
1.2	4.77737435505523\\
1.201	4.78057175638283\\
1.202	4.78331579450953\\
1.203	4.78652115642428\\
1.204	4.78973081712885\\
1.205	4.79248538292036\\
1.206	4.79570305006791\\
1.207	4.79846449136354\\
1.208	4.8016901949494\\
1.209	4.8044585375236\\
1.21	4.80769230769309\\
1.211	4.81046757744931\\
1.212	4.81370944449871\\
1.213	4.8164916674702\\
1.214	4.81974166184771\\
1.215	4.82229830737408\\
1.216	4.82555614534653\\
1.217	4.82835208343471\\
1.218	4.83161810890546\\
1.219	4.83442107807669\\
1.22	4.83722730131168\\
1.221	4.8405053487592\\
1.222	4.84331864193424\\
1.223	4.84613520717307\\
1.224	4.84942534309763\\
1.225	4.85224901742037\\
1.226	4.85507598193991\\
1.227	4.85837827333316\\
1.228	4.86097608399846\\
1.229	4.86428640918457\\
1.23	4.86689054363247\\
1.231	4.87020893196398\\
1.232	4.87281941331334\\
1.233	4.87567040468144\\
1.234	4.87900078064092\\
1.235	4.88162069807256\\
1.236	4.88495921059139\\
1.237	4.88758553274762\\
1.238	4.89045383411661\\
1.239	4.89332550401333\\
1.24	4.89668005092628\\
1.241	4.89931899466055\\
1.242	4.90220108828945\\
1.243	4.90508657477885\\
1.244	4.90797546012351\\
1.245	4.91135013015159\\
1.246	4.91400491400572\\
1.247	4.9169043170428\\
1.248	4.91980714356078\\
1.249	4.92271339962668\\
1.25	4.92562309132186\\
1.251	4.92853622474207\\
1.252	4.93145280599746\\
1.253	4.9343728412127\\
1.254	4.93729633652693\\
1.255	4.94022329809389\\
1.256	4.94290939647158\\
1.257	4.9458430189434\\
1.258	4.94878012569984\\
1.259	4.95172072295205\\
1.26	4.95466481692596\\
1.261	4.95736664683802\\
1.262	4.96031746031828\\
1.263	4.96327178876398\\
1.264	4.96622963845931\\
1.265	4.96894409937971\\
1.266	4.97190871575681\\
1.267	4.97487687179825\\
1.268	4.97760079641696\\
1.269	4.98057575455806\\
1.27	4.98330592515158\\
1.271	4.98628770880163\\
1.272	4.9890241468777\\
1.273	4.99201277955355\\
1.274	4.99475550671878\\
1.275	4.99775101204542\\
1.276	5.00050005000584\\
1.277	5.00400320256289\\
1.278	5.00700981374007\\
1.279	5.01052209640328\\
1.28	5.01403931006903\\
1.281	5.01705799719129\\
1.282	5.02058439602454\\
1.283	5.02361097156721\\
1.284	5.02714659159545\\
1.285	5.03018108651996\\
1.286	5.03372596395937\\
1.287	5.03676840938938\\
1.288	5.04032258064601\\
1.289	5.04337300786851\\
1.29	5.04693650953956\\
1.291	5.0499949500059\\
1.292	5.05356781888098\\
1.293	5.05663430420797\\
1.294	5.06021657727036\\
1.295	5.06329113924136\\
1.296	5.06688285366928\\
1.297	5.06996552423529\\
1.298	5.07305194805281\\
1.299	5.07665752868397\\
1.3	5.07975210809798\\
1.301	5.08336722244901\\
1.302	5.08621128121748\\
1.303	5.08983559831104\\
1.304	5.09294626941772\\
1.305	5.09606074504495\\
1.306	5.09969911775292\\
1.307	5.10282186048972\\
1.308	5.10594842992173\\
1.309	5.10960094016744\\
1.31	5.11247443762868\\
1.311	5.11613629387174\\
1.312	5.11901714870832\\
1.313	5.1226883868663\\
1.314	5.12557662737145\\
1.315	5.12925728354622\\
1.316	5.13215293815843\\
1.317	5.13531556514235\\
1.318	5.13901022663123\\
1.319	5.14191690662367\\
1.32	5.14509158263105\\
1.321	5.1488003295241\\
1.322	5.15171809798656\\
1.323	5.15490489200562\\
1.324	5.15809563109388\\
1.325	5.16182315593956\\
1.326	5.16475570705594\\
1.327	5.16795865633163\\
1.328	5.17116558072278\\
1.329	5.17437648763413\\
1.33	5.17759138448882\\
1.331	5.18081027872848\\
1.332	5.18403317781323\\
1.333	5.18779829840305\\
1.334	5.19076044640629\\
1.335	5.19399574092439\\
1.336	5.19723507094315\\
1.337	5.20020800832123\\
1.338	5.20345509418343\\
1.339	5.20670623763497\\
1.34	5.2099614462862\\
1.341	5.21322072776651\\
1.342	5.21648408972443\\
1.343	5.21975153982761\\
1.344	5.22302308576294\\
1.345	5.22602560752638\\
1.346	5.22930502536304\\
1.347	5.23258856156231\\
1.348	5.23587622388698\\
1.349	5.23889354568406\\
1.35	5.24218913818502\\
1.351	5.24548887956449\\
1.352	5.24879277766205\\
1.353	5.25182500919161\\
1.354	5.25513689631706\\
1.355	5.25817646440306\\
1.356	5.26149636956842\\
1.357	5.2648204696229\\
1.358	5.26787125322749\\
1.359	5.27120341574073\\
1.36	5.27426160337645\\
1.361	5.27760185771678\\
1.362	5.28066747636994\\
1.363	5.28401585204848\\
1.364	5.28708892883671\\
1.365	5.29016558218365\\
1.366	5.2935260176813\\
1.367	5.29661016949245\\
1.368	5.29997880008573\\
1.369	5.30307047780758\\
1.37	5.30616576461942\\
1.371	5.30926466684457\\
1.372	5.31264941826582\\
1.373	5.31575590048998\\
1.374	5.31886601776595\\
1.375	5.32197977647778\\
1.376	5.32538076472561\\
1.377	5.32850215804431\\
1.378	5.33162721262623\\
1.379	5.33475593491691\\
1.38	5.33788833137705\\
1.381	5.34102440848249\\
1.382	5.34444978889517\\
1.383	5.34759358288864\\
1.384	5.35074107764019\\
1.385	5.35389227968827\\
1.386	5.35704719558674\\
1.387	5.36020583190489\\
1.388	5.36336819522755\\
1.389	5.36653429215507\\
1.39	5.36970412930342\\
1.391	5.37287771330419\\
1.392	5.3757660466626\\
1.393	5.37894680221707\\
1.394	5.38213132400525\\
1.395	5.38531961872032\\
1.396	5.38851169307132\\
1.397	5.39170755378323\\
1.398	5.39490720759698\\
1.399	5.39781928101142\\
1.4	5.401026194978\\
1.401	5.4042369217476\\
1.402	5.40745146812403\\
1.403	5.41037710328505\\
1.404	5.41359896058995\\
1.405	5.4168246573868\\
1.406	5.41976044658922\\
1.407	5.42299349240877\\
1.408	5.42623039774365\\
1.409	5.429176393942\\
1.41	5.43242068665893\\
1.411	5.43537341015424\\
1.412	5.43862511557175\\
1.413	5.44188071397571\\
1.414	5.44484373298583\\
1.415	5.44810678289391\\
1.416	5.45107658762702\\
1.417	5.45434711465134\\
1.418	5.45732372844454\\
1.419	5.46030359288073\\
1.42	5.46358520461223\\
1.421	5.46657191275448\\
1.422	5.4698610655299\\
1.423	5.47285464098171\\
1.424	5.47585149490843\\
1.425	5.47915182729811\\
1.426	5.48215558357643\\
1.427	5.4851626350731\\
1.428	5.48847420417222\\
1.429	5.49148819330136\\
1.43	5.49450549450647\\
1.431	5.49752611325002\\
1.432	5.50085263215896\\
1.433	5.50388023556705\\
1.434	5.50691117352375\\
1.435	5.50994545154101\\
1.436	5.51298307514294\\
1.437	5.51602404986584\\
1.438	5.51937299922827\\
1.439	5.52242102938026\\
1.44	5.52547242789357\\
1.441	5.52852720035481\\
1.442	5.53158535236297\\
1.443	5.53464688952944\\
1.444	5.53771181747801\\
1.445	5.54078014184496\\
1.446	5.54385186827907\\
1.447	5.54692700244164\\
1.448	5.55000555000654\\
1.449	5.55308751666026\\
1.45	5.55617290810189\\
1.451	5.55926173004325\\
1.452	5.56235398820881\\
1.453	5.56544968833582\\
1.454	5.56823876607929\\
1.455	5.57134102178494\\
1.456	5.57444673616244\\
1.457	5.57755591499905\\
1.458	5.58066856409498\\
1.459	5.58378468926338\\
1.46	5.58659217877195\\
1.461	5.58971492453985\\
1.462	5.59284116331197\\
1.463	5.59597090095232\\
1.464	5.59879066121818\\
1.465	5.60192706291065\\
1.466	5.60506698055142\\
1.467	5.60789591745278\\
1.468	5.6110425317034\\
1.469	5.61419267909376\\
1.47	5.61703083750031\\
1.471	5.62018771427067\\
1.472	5.62303193882242\\
1.473	5.62619556655891\\
1.474	5.62936275613702\\
1.475	5.63221627710605\\
1.476	5.63539025077588\\
1.477	5.63824988723602\\
1.478	5.64143066681812\\
1.479	5.64429643844996\\
1.48	5.64748404585859\\
1.481	5.65035597242728\\
1.482	5.65355042967085\\
1.483	5.65642853102653\\
1.484	5.65930956423418\\
1.485	5.66251415628641\\
1.486	5.66540139368976\\
1.487	5.66829157691974\\
1.488	5.67150635208813\\
1.489	5.67440276910957\\
1.49	5.67762448191779\\
1.491	5.68052715292081\\
1.492	5.68343279340824\\
1.493	5.68634140793915\\
1.494	5.68957669549488\\
1.495	5.69249160357591\\
1.496	5.69540949994407\\
1.497	5.69833038919699\\
1.498	5.70157933747751\\
1.499	5.70450656018357\\
1.5	5.70743679013857\\
1.501	5.7103700319791\\
1.502	5.71330629035125\\
1.503	5.71624556991071\\
1.504	5.71951498513029\\
1.505	5.722460658084\\
1.506	5.72540936677075\\
1.507	5.72836111588577\\
1.508	5.73131591013399\\
1.509	5.73427375423006\\
1.51	5.73723465289833\\
1.511	5.74019861087297\\
1.512	5.74316563289788\\
1.513	5.74613572372682\\
1.514	5.74910888812337\\
1.515	5.75208513086097\\
1.516	5.75506445672295\\
1.517	5.75804687050256\\
1.518	5.76103237700299\\
1.519	5.7640209810374\\
1.52	5.76701268742894\\
1.521	5.76967459035414\\
1.522	5.7726721699485\\
1.523	5.77567286588991\\
1.524	5.77867668304062\\
1.525	5.781683626273\\
1.526	5.78469370046959\\
1.527	5.78737195439654\\
1.528	5.79038795599408\\
1.529	5.79340710271814\\
1.53	5.79642939949095\\
1.531	5.79945485124502\\
1.532	5.80214679431493\\
1.533	5.80517821897236\\
1.534	5.8082128129185\\
1.535	5.81091289441675\\
1.536	5.81395348837313\\
1.537	5.81699726601232\\
1.538	5.81970552290158\\
1.539	5.82275532782216\\
1.54	5.82580833090695\\
1.541	5.82852480037406\\
1.542	5.83158385817692\\
1.543	5.83464612871333\\
1.544	5.83737084817102\\
1.545	5.84043920102896\\
1.546	5.84316933504837\\
1.547	5.84624378836701\\
1.548	5.84897935310392\\
1.549	5.85205992509467\\
1.55	5.85480093676919\\
1.551	5.857887645716\\
1.552	5.86063412061289\\
1.553	5.86372698487263\\
1.554	5.86647893934165\\
1.555	5.86957797734447\\
1.556	5.87233542780068\\
1.557	5.87509547030244\\
1.558	5.87820362097447\\
1.559	5.88096918372252\\
1.56	5.88408355398751\\
1.561	5.88685465355965\\
1.562	5.88962836445125\\
1.563	5.89275191514542\\
1.564	5.89553118736103\\
1.565	5.89831308245946\\
1.566	5.90144585423533\\
1.567	5.90423333530246\\
1.568	5.90702345088415\\
1.569	5.90981620471708\\
1.57	5.9129612109755\\
1.571	5.91575958353157\\
1.572	5.91856060606165\\
1.573	5.9213642823317\\
1.574	5.92452159488226\\
1.575	5.92733092288647\\
1.576	5.93014291644534\\
1.577	5.93295757935436\\
1.578	5.93577491541626\\
1.579	5.93859492844098\\
1.58	5.94141762224572\\
1.581	5.94459636190808\\
1.582	5.94742476507777\\
1.583	5.95025586100308\\
1.584	5.95308965353123\\
1.585	5.95592614651684\\
1.586	5.95876534382181\\
1.587	5.96160724931547\\
1.588	5.96445186687449\\
1.589	5.96729920038296\\
1.59	5.9701492537324\\
1.591	5.97300203082175\\
1.592	5.97585753555741\\
1.593	5.97871577185326\\
1.594	5.98157674363068\\
1.595	5.98444045481853\\
1.596	5.98730690935323\\
1.597	5.99017611117873\\
1.598	5.99304806424653\\
1.599	5.99592277251575\\
1.6	5.99880023995307\\
1.601	6.00168047053281\\
1.602	6.00456346823692\\
1.603	6.00744923705501\\
1.604	6.01033778098435\\
1.605	6.01322910402993\\
1.606	6.01539942252272\\
1.607	6.01829561868185\\
1.608	6.0211946050107\\
1.609	6.02409638554323\\
1.61	6.02700096432122\\
1.611	6.02990834539422\\
1.612	6.0328185328196\\
1.613	6.03573153066258\\
1.614	6.03864734299624\\
1.615	6.04083605171062\\
1.616	6.04375679922747\\
1.617	6.04668037247658\\
1.618	6.04960677556066\\
1.619	6.05253601259034\\
1.62	6.05546808768425\\
1.621	6.05766900896642\\
1.622	6.06060606060713\\
1.623	6.06354596167946\\
1.624	6.06648871633206\\
1.625	6.06943432872164\\
1.626	6.07164541590878\\
1.627	6.07459603936446\\
1.628	6.07754953202976\\
1.629	6.0805058980918\\
1.63	6.08346514174581\\
1.631	6.08568646543438\\
1.632	6.08865075499377\\
1.633	6.09161793372427\\
1.634	6.09458800585188\\
1.635	6.09681746128629\\
1.636	6.09979260705244\\
1.637	6.10277065787976\\
1.638	6.10575161802526\\
1.639	6.10798924994\\
1.64	6.11097531166082\\
1.641	6.1139642944496\\
1.642	6.11620795107142\\
1.643	6.11920205605297\\
1.644	6.12219909391562\\
1.645	6.12444879960912\\
1.646	6.12745098039324\\
1.647	6.13045610593537\\
1.648	6.13346418057027\\
1.649	6.13572217450102\\
1.65	6.13873542050446\\
1.651	6.14175162756527\\
1.652	6.14401572868135\\
1.653	6.14703712810534\\
1.654	6.14930512852157\\
1.655	6.15233173372817\\
1.656	6.15536131971056\\
1.657	6.15763546798139\\
1.658	6.16067028092766\\
1.659	6.1637080867861\\
1.66	6.16598840794289\\
1.661	6.16903146206155\\
1.662	6.17131572451356\\
1.663	6.17436404050492\\
1.664	6.17741536941053\\
1.665	6.17970584600283\\
1.666	6.18276245826745\\
1.667	6.1850569025246\\
1.668	6.18811881188229\\
1.669	6.19041723412268\\
1.67	6.19348445435512\\
1.671	6.19655471557924\\
1.672	6.19885940986969\\
1.673	6.20193500372226\\
1.674	6.20424370269374\\
1.675	6.20732464307994\\
1.676	6.20963735717944\\
1.677	6.21272365805279\\
1.678	6.21504039776369\\
1.679	6.21813207312634\\
1.68	6.22045284896851\\
1.681	6.22354991287141\\
1.682	6.22587473540143\\
1.683	6.22897720194455\\
1.684	6.23130608175585\\
1.685	6.23441396508839\\
1.686	6.23674691281139\\
1.687	6.23986022713202\\
1.688	6.24219725343432\\
1.689	6.24531601299137\\
1.69	6.2476571285779\\
1.691	6.25078134766957\\
1.692	6.25312656328276\\
1.693	6.25547353934804\\
1.694	6.2586055826773\\
1.695	6.26095667418093\\
1.696	6.26409421197807\\
1.697	6.26644942975422\\
1.698	6.26959247649015\\
1.699	6.27195183141106\\
1.7	6.2743129627317\\
1.701	6.27746390458367\\
1.702	6.27982918864719\\
1.703	6.28298567479378\\
1.704	6.28535512256555\\
1.705	6.28772635815002\\
1.706	6.29089079013701\\
1.707	6.29326620516161\\
1.708	6.29643621710225\\
1.709	6.29841909680783\\
1.71	6.30159430335988\\
1.711	6.30397780999924\\
1.712	6.3063631203896\\
1.713	6.30954634361902\\
1.714	6.31193587073268\\
1.715	6.31432720843707\\
1.716	6.31751847874268\\
1.717	6.31991404917006\\
1.718	6.32231143706252\\
1.719	6.32551078499702\\
1.72	6.32791242169322\\
1.721	6.33031588276369\\
1.722	6.33352333903464\\
1.723	6.33593106507115\\
1.724	6.33834062242619\\
1.725	6.34155621789701\\
1.726	6.343567622432\\
1.727	6.34678852500749\\
1.728	6.3488032505884\\
1.729	6.3520294734179\\
1.73	6.35525897680445\\
1.731	6.35849176575431\\
1.732	6.36091851663494\\
1.733	6.36415706739757\\
1.734	6.36739891754333\\
1.735	6.37064407211684\\
1.736	6.37389253617298\\
1.737	6.37633105910973\\
1.738	6.37958532695489\\
1.739	6.38284291823693\\
1.74	6.38610383804955\\
1.741	6.38855171532728\\
1.742	6.39181847235653\\
1.743	6.39508857197787\\
1.744	6.3983620193242\\
1.745	6.40081930487217\\
1.746	6.40409862311995\\
1.747	6.40738130326251\\
1.748	6.41066735047234\\
1.749	6.41313409863516\\
1.75	6.41642605069092\\
1.751	6.41972138409309\\
1.752	6.42302010405408\\
1.753	6.42549636959571\\
1.754	6.42880102860932\\
1.755	6.4321090885713\\
1.756	6.43459236857461\\
1.757	6.43790639284221\\
1.758	6.44122383252934\\
1.759	6.44371415684116\\
1.76	6.44703758623029\\
1.761	6.45036444559234\\
1.762	6.45286184422908\\
1.763	6.45619471883388\\
1.764	6.4595310380478\\
1.765	6.46203554119664\\
1.766	6.4653779013395\\
1.767	6.46872372081105\\
1.768	6.47123535883117\\
1.769	6.47458724506429\\
1.77	6.47710343934309\\
1.771	6.48046140885348\\
1.772	6.48382286196058\\
1.773	6.48634624116352\\
1.774	6.48971380362243\\
1.775	6.49308486462035\\
1.776	6.49561545956597\\
1.777	6.49899265613947\\
1.778	6.50152785904805\\
1.779	6.50491120796319\\
1.78	6.50745103143216\\
1.781	6.51084054951612\\
1.782	6.51423360041809\\
1.783	6.51678071033027\\
1.784	6.52017995696799\\
1.785	6.52273172004553\\
1.786	6.52613717940469\\
1.787	6.52869360841014\\
1.788	6.53210529753858\\
1.789	6.53466640528119\\
1.79	6.53808434128918\\
1.791	6.54065014062516\\
1.792	6.54407434068569\\
1.793	6.54750212793938\\
1.794	6.55007532586743\\
1.795	6.55350940428718\\
1.796	6.55608732708438\\
1.797	6.55952771400578\\
1.798	6.56211037469769\\
1.799	6.56555708752007\\
1.8	6.56814449918017\\
1.801	6.5715975553669\\
1.802	6.57375755982239\\
1.803	6.57721652196909\\
1.804	6.57981313330821\\
1.805	6.58327847268059\\
1.806	6.5858798735523\\
1.807	6.58935160780299\\
1.808	6.5919578114712\\
1.809	6.59543595831804\\
1.81	6.59804697809568\\
1.811	6.60153155532203\\
1.812	6.60414740457127\\
1.813	6.60676532769676\\
1.814	6.61025912215879\\
1.815	6.61288189393058\\
1.816	6.61638216223489\\
1.817	6.6190097961357\\
1.818	6.6225165562926\\
1.819	6.62471016893131\\
1.82	6.62822297342203\\
1.821	6.63086002254613\\
1.822	6.63437935381266\\
1.823	6.6370213048396\\
1.824	6.63966536086702\\
1.825	6.64319404769934\\
1.826	6.64584302518896\\
1.827	6.64937828313174\\
1.828	6.65158972994667\\
1.829	6.655131106084\\
1.83	6.65778961384942\\
1.831	6.66045024643787\\
1.832	6.66400106624138\\
1.833	6.66666666666788\\
1.834	6.66933440042805\\
1.835	6.67289470172282\\
1.836	6.67556742323219\\
1.837	6.67824228663138\\
1.838	6.68181210744476\\
1.839	6.68449197861085\\
1.84	6.68717400026871\\
1.841	6.69075337883168\\
1.842	6.69344042838141\\
1.843	6.696129637071\\
1.844	6.69971861181953\\
1.845	6.7019636753581\\
1.846	6.70555890833624\\
1.847	6.70825786543357\\
1.848	6.71095899604176\\
1.849	6.71456388907663\\
1.85	6.71681891456329\\
1.851	6.72043010752811\\
1.852	6.72268907563148\\
1.853	6.72630658505538\\
1.854	6.72856950612423\\
1.855	6.7321933485942\\
1.856	6.73446023301355\\
1.857	6.73809042517474\\
1.858	6.74036128336602\\
1.859	6.74399784192192\\
1.86	6.74627268434313\\
1.861	6.74991562605591\\
1.862	6.75219446320177\\
1.863	6.75584380489246\\
1.864	6.7581266472946\\
1.865	6.76086809546469\\
1.866	6.76452682135008\\
1.867	6.76681553660971\\
1.868	6.77048070413123\\
1.869	6.77277345072931\\
1.87	6.77552679720972\\
1.871	6.77920141007513\\
1.872	6.78150006781624\\
1.873	6.78518116433833\\
1.874	6.78748387972702\\
1.875	6.79024920214696\\
1.876	6.79393980569456\\
1.877	6.79624847084533\\
1.878	6.79902094098574\\
1.879	6.80272108843662\\
1.88	6.80503572643881\\
1.881	6.80781537204835\\
1.882	6.81152510047124\\
1.883	6.81384573453381\\
1.884	6.81663258350499\\
1.885	6.81942171303998\\
1.886	6.82314410480474\\
1.887	6.82547266398323\\
1.888	6.82826903380118\\
1.889	6.83106769588211\\
1.89	6.83480281594001\\
1.891	6.83713934090102\\
1.892	6.83994528043901\\
1.893	6.84275352401932\\
1.894	6.84556407448099\\
1.895	6.8493150684944\\
1.896	6.85166152792177\\
1.897	6.85447940229065\\
1.898	6.85729959542058\\
1.899	6.86012211017482\\
1.9	6.86294694942134\\
1.901	6.86671702259276\\
1.902	6.8690754224494\\
1.903	6.87190764156256\\
1.904	6.87474219716887\\
1.905	6.87757909216082\\
1.906	6.88041832943569\\
1.907	6.88325991189554\\
1.908	6.88610384244721\\
1.909	6.88989940746992\\
1.91	6.89227376111506\\
1.911	6.89512514652268\\
1.912	6.89797889218586\\
1.913	6.90083500103639\\
1.914	6.90369347601094\\
1.915	6.906554320051\\
1.916	6.90941753610298\\
1.917	6.91228312711816\\
1.918	6.91515109605272\\
1.919	6.91802144586776\\
1.92	6.92089417952927\\
1.921	6.9237693000082\\
1.922	6.92664681028042\\
1.923	6.92952671332676\\
1.924	6.932409012133\\
1.925	6.93529370968989\\
1.926	6.93818080899317\\
1.927	6.94107031304356\\
1.928	6.94396222484678\\
1.929	6.94685654741358\\
1.93	6.94975328375972\\
1.931	6.95265243690597\\
1.932	6.95555400987818\\
1.933	6.95797383801966\\
1.934	6.96087985521499\\
1.935	6.96378830083695\\
1.936	6.96669917793079\\
1.937	6.96961248954688\\
1.938	6.97252823874067\\
1.939	6.97544642857273\\
1.94	6.97836706210877\\
1.941	6.98129014241962\\
1.942	6.98372791396177\\
1.943	6.98665548801919\\
1.944	6.98958551758011\\
1.945	6.99251800573517\\
1.946	6.99545295558018\\
1.947	6.99839037021616\\
1.948	7.0008401008134\\
1.949	7.00378204230415\\
1.95	7.00672645740041\\
1.951	7.00967334922324\\
1.952	7.01262272089893\\
1.953	7.01508242721983\\
1.954	7.01803635342962\\
1.955	7.02099276837876\\
1.956	7.02395167521379\\
1.957	7.02641933670733\\
1.958	7.02938282018971\\
1.959	7.03234880450202\\
1.96	7.03531729281123\\
1.961	7.03779294813279\\
1.962	7.04076603534597\\
1.963	7.04374163555813\\
1.964	7.04622322435307\\
1.965	7.0492034400126\\
1.966	7.05218617771642\\
1.967	7.05467372134171\\
1.968	7.05766109111573\\
1.969	7.06065099202279\\
1.97	7.06314451193804\\
1.971	7.06613906161806\\
1.972	7.06913615156361\\
1.973	7.07163566933165\\
1.974	7.07463742483331\\
1.975	7.07764172977697\\
1.976	7.08014726706449\\
1.977	7.08315625442831\\
1.978	7.08566569829369\\
1.979	7.08867937903302\\
1.98	7.09169562442514\\
1.981	7.09421112372438\\
1.982	7.09723207949034\\
1.983	7.09975150869853\\
1.984	7.10277718588102\\
1.985	7.10530055421478\\
1.986	7.10833096389102\\
1.987	7.11136395960879\\
1.988	7.1138934338777\\
1.989	7.11693117927684\\
1.99	7.1194646162622\\
1.991	7.12250712250847\\
1.992	7.12504453152967\\
1.993	7.12809180982386\\
1.994	7.13063320022953\\
1.995	7.1336852618076\\
1.996	7.13623064297573\\
1.997	7.13928749910894\\
1.998	7.141836880447\\
1.999	7.14489854244205\\
2	7.1474519333871\\
};
\addlegendentry{$\dv=10$}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.05	0.32569046378322\\
0.051	0.331348189513492\\
0.052	0.336953713791515\\
0.053	0.342509544599309\\
0.054	0.34801573031101\\
0.055	0.353469301191192\\
0.056	0.358872279748119\\
0.057	0.364222651735157\\
0.058	0.36952183874067\\
0.059	0.374767644060682\\
0.06	0.37996038279742\\
0.061	0.385101204596568\\
0.062	0.390188070650053\\
0.063	0.395223591159639\\
0.064	0.400202769403164\\
0.065	0.405947400042219\\
0.066	0.411667197259943\\
0.067	0.417362270450751\\
0.068	0.42303093202175\\
0.069	0.428671860264405\\
0.07	0.434286640763881\\
0.071	0.439874958211879\\
0.072	0.44543429844098\\
0.073	0.450965065239613\\
0.074	0.456470931931055\\
0.075	0.461944973114803\\
0.076	0.467394555788214\\
0.077	0.472813238770686\\
0.078	0.478200436118798\\
0.079	0.483562111941405\\
0.08	0.488892365456821\\
0.081	0.494194857737774\\
0.082	0.499467234949387\\
0.083	0.504707236155881\\
0.084	0.509919636665262\\
0.085	0.515102814521779\\
0.086	0.52025166307115\\
0.087	0.525371963350052\\
0.088	0.530462704935425\\
0.089	0.535519203718645\\
0.09	0.540548332228212\\
0.091	0.545545800388429\\
0.092	0.55051124143955\\
0.093	0.555444466662223\\
0.094	0.560345471661462\\
0.095	0.565218701956411\\
0.096	0.570056093519603\\
0.097	0.574862416261709\\
0.098	0.57963846017111\\
0.099	0.584385226741469\\
0.1	0.589094679296857\\
0.101	0.593777214789012\\
0.102	0.598424945543331\\
0.103	0.603039318163545\\
0.104	0.608371187540559\\
0.105	0.61370777690495\\
0.106	0.619031504576708\\
0.107	0.624339240969975\\
0.108	0.629633049858544\\
0.109	0.634904510361643\\
0.11	0.640166614030747\\
0.111	0.645405572861989\\
0.112	0.650635019779307\\
0.113	0.655840919226635\\
0.114	0.661031738337199\\
0.115	0.666210682466226\\
0.116	0.67136923517617\\
0.117	0.676510648277607\\
0.118	0.681632282104883\\
0.119	0.686737721129549\\
0.12	0.691830861191059\\
0.121	0.696899725421512\\
0.122	0.701954709882122\\
0.123	0.706996912780151\\
0.124	0.712010670666588\\
0.125	0.717013781004875\\
0.126	0.721997333423186\\
0.127	0.726966079762723\\
0.128	0.73191082398521\\
0.129	0.736840036940252\\
0.13	0.741751720863997\\
0.131	0.746647552489328\\
0.132	0.751518066494324\\
0.133	0.756376251802702\\
0.134	0.761212662518909\\
0.135	0.766033072201176\\
0.136	0.77083568866461\\
0.137	0.775618685171211\\
0.138	0.780380201234047\\
0.139	0.785126562401865\\
0.14	0.789856140868216\\
0.141	0.794558860920423\\
0.142	0.799249770881739\\
0.143	0.803918836354288\\
0.144	0.808573030316105\\
0.145	0.813202064448981\\
0.146	0.817813058838931\\
0.147	0.82240449142507\\
0.148	0.826979375134392\\
0.149	0.831536291015535\\
0.15	0.836069137343872\\
0.151	0.840595141360091\\
0.152	0.845084705657005\\
0.153	0.849564739665053\\
0.154	0.854024447873203\\
0.155	0.858462436545327\\
0.156	0.862887220640271\\
0.157	0.867287644620224\\
0.158	0.871672390648708\\
0.159	0.876030065351852\\
0.16	0.880379854561258\\
0.161	0.88469999823061\\
0.162	0.888999519940269\\
0.163	0.893282515483574\\
0.164	0.897676812409495\\
0.165	0.902657423454661\\
0.166	0.90761671951014\\
0.167	0.912575287461227\\
0.168	0.917520980646435\\
0.169	0.922463839417506\\
0.17	0.927391433376211\\
0.171	0.932314003356342\\
0.172	0.937212978525339\\
0.173	0.942122287472926\\
0.174	0.946999589633524\\
0.175	0.951879327084787\\
0.176	0.956748585606687\\
0.177	0.961606267108591\\
0.178	0.966451255420194\\
0.179	0.971282416550666\\
0.18	0.976111302718159\\
0.181	0.980924292263137\\
0.182	0.985733155463276\\
0.183	0.990523987189238\\
0.184	0.995308777959897\\
0.185	1.00008667417844\\
0.186	1.00484334492254\\
0.187	1.00960470610409\\
0.188	1.01434280729517\\
0.189	1.01907020034922\\
0.19	1.02378596048188\\
0.191	1.02850325349864\\
0.192	1.03319304867719\\
0.193	1.03788271925274\\
0.194	1.04255718426157\\
0.195	1.04721545410755\\
0.196	1.05187127900537\\
0.197	1.05652403592184\\
0.198	1.06114306330781\\
0.199	1.0657723652331\\
0.2	1.07038112703999\\
0.201	1.07498369608063\\
0.202	1.07956385620211\\
0.203	1.08413619641659\\
0.204	1.08870001959662\\
0.205	1.09325461900079\\
0.206	1.09779927837996\\
0.207	1.10233327209262\\
0.208	1.10685586522925\\
0.209	1.11136631374614\\
0.21	1.11586386460854\\
0.211	1.12034775594347\\
0.212	1.12481721720223\\
0.213	1.12927146933278\\
0.214	1.1337268625243\\
0.215	1.13816573210616\\
0.216	1.14260468163227\\
0.217	1.1470082202256\\
0.218	1.15141047783537\\
0.219	1.1558110326016\\
0.22	1.1601915089451\\
0.221	1.16456914823415\\
0.222	1.16892529008832\\
0.223	1.17325907906987\\
0.224	1.17759738730396\\
0.225	1.18192133131622\\
0.226	1.18623962040335\\
0.227	1.19053288251824\\
0.228	1.19481926367274\\
0.229	1.1990982780949\\
0.23	1.2033694344164\\
0.231	1.20761279103471\\
0.232	1.21186659772495\\
0.233	1.21609132035091\\
0.234	1.22030589000979\\
0.235	1.22450978791494\\
0.236	1.22870249017041\\
0.237	1.23288346785465\\
0.238	1.2370725914197\\
0.239	1.24122865086724\\
0.24	1.24537136974249\\
0.241	1.24950019992007\\
0.242	1.25363554307495\\
0.243	1.25773507068475\\
0.244	1.26184026784666\\
0.245	1.26592961431348\\
0.246	1.26999178738648\\
0.247	1.27406929238195\\
0.248	1.27810771891859\\
0.249	1.28214990896739\\
0.25	1.28617363344055\\
0.251	1.2902004971573\\
0.252	1.29420798785174\\
0.253	1.29819550824358\\
0.254	1.30216245778827\\
0.255	1.3061309788146\\
0.256	1.31010087776763\\
0.257	1.31402591259104\\
0.258	1.31829886714188\\
0.259	1.32292631300441\\
0.26	1.32751586381462\\
0.261	1.33213737000564\\
0.262	1.33671968988108\\
0.263	1.34130965474694\\
0.264	1.34590709651953\\
0.265	1.35048752599693\\
0.266	1.35505027236515\\
0.267	1.3596193065942\\
0.268	1.36419444318135\\
0.269	1.36872553403113\\
0.27	1.37328682468625\\
0.271	1.37782799195353\\
0.272	1.38234833334874\\
0.273	1.38689843280482\\
0.274	1.39140114094899\\
0.275	1.39593318133177\\
0.276	1.400429465036\\
0.277	1.40494164809027\\
0.278	1.40943002649734\\
0.279	1.41392051881462\\
0.28	1.4184128905364\\
0.281	1.42287990893574\\
0.282	1.42734798743939\\
0.283	1.43181688016653\\
0.284	1.43625883299188\\
0.285	1.44070075684819\\
0.286	1.44514239469735\\
0.287	1.44958348634498\\
0.288	1.45400967401109\\
0.289	1.45844879386291\\
0.29	1.462858034504\\
0.291	1.46726531091358\\
0.292	1.47167034584259\\
0.293	1.47607285895638\\
0.294	1.48044334343331\\
0.295	1.48483978578718\\
0.296	1.48920327624727\\
0.297	1.49359248822558\\
0.298	1.49794781149831\\
0.299	1.50229851673066\\
0.3	1.5066443013691\\
0.301	1.51098485993177\\
0.302	1.51531988402758\\
0.303	1.51964906237659\\
0.304	1.52397208083155\\
0.305	1.5282886224007\\
0.306	1.53259836727194\\
0.307	1.53688524590171\\
0.308	1.54118033864876\\
0.309	1.54546765851353\\
0.31	1.54974687467721\\
0.311	1.55401765364062\\
0.312	1.55827965925625\\
0.313	1.56253255276159\\
0.314	1.56680872399105\\
0.315	1.57102608950667\\
0.316	1.57526621999125\\
0.317	1.57951266769167\\
0.318	1.58371518466126\\
0.319	1.58794012407113\\
0.32	1.59215386574966\\
0.321	1.59635605125375\\
0.322	1.60054631981057\\
0.323	1.6047243083639\\
0.324	1.60890690864634\\
0.325	1.61309402187363\\
0.326	1.61725067385453\\
0.327	1.62141127637504\\
0.328	1.62555810828392\\
0.329	1.62972620599747\\
0.33	1.63384454513776\\
0.331	1.63798375120127\\
0.332	1.6421080288136\\
0.333	1.64621699334936\\
0.334	1.65034657278037\\
0.335	1.6544239295878\\
0.336	1.6585214833817\\
0.337	1.66260252715592\\
0.338	1.66670370452685\\
0.339	1.67078794359428\\
0.34	1.67485484591344\\
0.341	1.6789040114614\\
0.342	1.68293503870759\\
0.343	1.68698546943191\\
0.344	1.6910173160174\\
0.345	1.69504932593547\\
0.346	1.69908136334297\\
0.347	1.70309395401655\\
0.348	1.707086685862\\
0.349	1.71109818281382\\
0.35	1.71508935615555\\
0.351	1.71909919202347\\
0.352	1.7230486474069\\
0.353	1.72701629152044\\
0.354	1.73100225030302\\
0.355	1.73496651514635\\
0.356	1.7389086609245\\
0.357	1.74282826170319\\
0.358	1.74676557241517\\
0.359	1.75072071336043\\
0.36	1.7546117044299\\
0.361	1.75852002954323\\
0.362	1.7624458047916\\
0.363	1.76632674689725\\
0.364	1.77022481855205\\
0.365	1.7741191498422\\
0.366	1.77798850234112\\
0.367	1.78183243647777\\
0.368	1.78569302746406\\
0.369	1.78957038380329\\
0.37	1.79342172909777\\
0.371	1.79724661818105\\
0.372	1.80108785706577\\
0.373	1.80490211414211\\
0.374	1.80873256080366\\
0.375	1.81251359385206\\
0.376	1.81631046800277\\
0.377	1.82012328301714\\
0.378	1.8239299610896\\
0.379	1.82770805410026\\
0.38	1.83145710727465\\
0.381	1.83522157241795\\
0.382	1.8390015447614\\
0.383	1.84275184275195\\
0.384	1.84647200748447\\
0.385	1.85020722320911\\
0.386	1.85391175380063\\
0.387	1.85763114875921\\
0.388	1.86136549772925\\
0.389	1.86506851018339\\
0.39	1.86878628560049\\
0.391	1.87244878852575\\
0.392	1.87612567540536\\
0.393	1.87979347335717\\
0.394	1.88347564038183\\
0.395	1.88712477669035\\
0.396	1.89078808047206\\
0.397	1.89441778226837\\
0.398	1.89806144657601\\
0.399	1.90171915411544\\
0.4	1.90534258059611\\
0.401	1.90932002749433\\
0.402	1.91360702166215\\
0.403	1.917839745311\\
0.404	1.92211586514447\\
0.405	1.92636161660279\\
0.406	1.9306261664201\\
0.407	1.93485972267023\\
0.408	1.93911188675599\\
0.409	1.94338278162868\\
0.41	1.94762195359479\\
0.411	1.95182886364536\\
0.412	1.95605398709017\\
0.413	1.9602974424654\\
0.414	1.96450789077349\\
0.415	1.96873646493693\\
0.416	1.97298328225512\\
0.417	1.97719633559626\\
0.418	1.9813750743017\\
0.419	1.98557151366748\\
0.42	1.98978576639929\\
0.421	1.99396493280352\\
0.422	1.99816169124419\\
0.423	2.0023494233235\\
0.424	2.00652790411486\\
0.425	2.01072386058995\\
0.426	2.01488327109597\\
0.427	2.01905992569873\\
0.428	2.02319935257635\\
0.429	2.02735578742513\\
0.43	2.03152933528374\\
0.431	2.03566484813955\\
0.432	2.03981723237612\\
0.433	2.04398659144811\\
0.434	2.04811709768168\\
0.435	2.05226433164606\\
0.436	2.05637201140616\\
0.437	2.06049616747728\\
0.438	2.06463689919081\\
0.439	2.06873724278715\\
0.44	2.07285390525691\\
0.441	2.07698698421505\\
0.442	2.08107883126628\\
0.443	2.08518683274037\\
0.444	2.0893110844919\\
0.445	2.09336403600602\\
0.446	2.09746207089437\\
0.447	2.10154673839962\\
0.448	2.10561778825923\\
0.449	2.10970464135037\\
0.45	2.11380738987079\\
0.451	2.11786632027802\\
0.452	2.12194086858129\\
0.453	2.12597086002624\\
0.454	2.13001618812319\\
0.455	2.13407694058746\\
0.456	2.13815320580454\\
0.457	2.14218388506486\\
0.458	2.14622978966965\\
0.459	2.15022935779833\\
0.46	2.15430573907066\\
0.461	2.15833549166899\\
0.462	2.16231800490142\\
0.463	2.16637781629133\\
0.464	2.17039009144594\\
0.465	2.17435421679778\\
0.466	2.17839611955055\\
0.467	2.18235781938824\\
0.468	2.18636582272963\\
0.469	2.19035659005303\\
0.47	2.19432985166348\\
0.471	2.19831755429862\\
0.472	2.20231977683177\\
0.473	2.20627169500518\\
0.474	2.21023782158978\\
0.475	2.21421823334926\\
0.476	2.21814740328895\\
0.477	2.22209054278283\\
0.478	2.22604772646344\\
0.479	2.2300190294959\\
0.48	2.23393798588169\\
0.481	2.23787074058621\\
0.482	2.24181736661205\\
0.483	2.24577793747773\\
0.484	2.24968504409401\\
0.485	2.25360576923096\\
0.486	2.25754018421547\\
0.487	2.26142017186812\\
0.488	2.26531351939127\\
0.489	2.26922029590652\\
0.49	2.2731405710131\\
0.491	2.27700528265245\\
0.492	2.28088315795896\\
0.493	2.28477426430288\\
0.494	2.288678669515\\
0.495	2.29252636405338\\
0.496	2.29642217425271\\
0.497	2.30029597141519\\
0.498	2.30418285995197\\
0.499	2.308011878568\\
0.5	2.31185364425216\\
0.501	2.31570822076439\\
0.502	2.31957567229055\\
0.503	2.32338408636813\\
0.504	2.32720502676306\\
0.505	2.33103855537791\\
0.506	2.33488473452381\\
0.507	2.33867069957457\\
0.508	2.34254212671612\\
0.509	2.34635298534332\\
0.51	2.35017626321995\\
0.511	2.35393813850593\\
0.512	2.35771207620147\\
0.513	2.36149813441669\\
0.514	2.36529637163558\\
0.515	2.369106846719\\
0.516	2.37285454401667\\
0.517	2.37668943007009\\
0.518	2.38046117467846\\
0.519	2.38416911706292\\
0.52	2.38796465812328\\
0.521	2.39169603137927\\
0.522	2.39543908398432\\
0.523	2.39919387085962\\
0.524	2.40296044727126\\
0.525	2.40673886883296\\
0.526	2.4104129840915\\
0.527	2.41413718736946\\
0.528	2.41787291659973\\
0.529	2.42158113104006\\
0.53	2.42530073729166\\
0.531	2.42903178792956\\
0.532	2.43273488055295\\
0.533	2.4364492812477\\
0.534	2.44017504188991\\
0.535	2.44383258117621\\
0.536	2.44750110137573\\
0.537	2.45118065201429\\
0.538	2.45487128291597\\
0.539	2.45857304420538\\
0.54	2.46220515093342\\
0.541	2.46592907987991\\
0.542	2.46958296975608\\
0.543	2.47324770400196\\
0.544	2.47684153167905\\
0.545	2.48052785632807\\
0.546	2.48414288789916\\
0.547	2.48776847168115\\
0.548	2.49140465394414\\
0.549	2.49505148122915\\
0.55	2.49870900035007\\
0.551	2.50229376928877\\
0.552	2.50588883877137\\
0.553	2.50949425325842\\
0.554	2.51311005746671\\
0.555	2.51673629637113\\
0.556	2.52028832098418\\
0.557	2.52393531995113\\
0.558	2.52750770889878\\
0.559	2.53109022492982\\
0.56	2.53468291116808\\
0.561	2.53819990862507\\
0.562	2.54181282090414\\
0.563	2.54530645489744\\
0.564	2.54893964110957\\
0.565	2.55245290724413\\
0.566	2.55597587158805\\
0.567	2.559508574354\\
0.568	2.56305105597731\\
0.569	2.56660335711747\\
0.57	2.57012148107562\\
0.571	2.57364926307871\\
0.572	2.57718674295167\\
0.573	2.58073396073871\\
0.574	2.5842019123097\\
0.575	2.58776848098018\\
0.576	2.59121061359896\\
0.577	2.5947067981321\\
0.578	2.59821242984855\\
0.579	2.60168242129939\\
0.58	2.60516169370274\\
0.581	2.60865028434317\\
0.582	2.61210274270817\\
0.583	2.61560996024302\\
0.584	2.61908087721778\\
0.585	2.62256101825332\\
0.586	2.62595847484361\\
0.587	2.62945692949579\\
0.588	2.63287228814184\\
0.589	2.63629653063406\\
0.59	2.63972969167987\\
0.591	2.6431718061677\\
0.592	2.6466229091682\\
0.593	2.65008303593542\\
0.594	2.65345834070435\\
0.595	2.65684225441951\\
0.596	2.66023481005953\\
0.597	2.66363604077169\\
0.598	2.66704597987299\\
0.599	2.67046466085129\\
0.6	2.67389211736634\\
0.601	2.67723281216565\\
0.602	2.68058186497046\\
0.603	2.68403535769275\\
0.604	2.6874014619467\\
0.605	2.69077601980442\\
0.606	2.69406228672038\\
0.607	2.69745360379832\\
0.608	2.7007562117396\\
0.609	2.70416441319663\\
0.61	2.70748348435106\\
0.611	2.71081071312425\\
0.612	2.71414612962793\\
0.613	2.71748976412221\\
0.614	2.72084164701646\\
0.615	2.72410286212439\\
0.616	2.72747108880678\\
0.617	2.73114598885725\\
0.618	2.73513000984679\\
0.619	2.73902563728029\\
0.62	2.74293237757411\\
0.621	2.74685027834782\\
0.622	2.75077938749345\\
0.623	2.75471975317744\\
0.624	2.7586206896555\\
0.625	2.76258356815327\\
0.626	2.76645580125815\\
0.627	2.77039007092232\\
0.628	2.77428423466779\\
0.629	2.77818936138721\\
0.63	2.7821054974408\\
0.631	2.78603268945056\\
0.632	2.7899709843021\\
0.633	2.79381635313873\\
0.634	2.79777670011598\\
0.635	2.80164363093049\\
0.636	2.80552126585154\\
0.637	2.80940964938602\\
0.638	2.8133088262879\\
0.639	2.81721884155996\\
0.64	2.82103362672118\\
0.641	2.82496515876339\\
0.642	2.82880096556441\\
0.643	2.83264720323334\\
0.644	2.8366111951592\\
0.645	2.84047871534651\\
0.646	2.84424892866659\\
0.647	2.84813731819425\\
0.648	2.85203635395708\\
0.649	2.85583733150595\\
0.65	2.85975749256499\\
0.651	2.86357909205488\\
0.652	2.86741091910114\\
0.653	2.87125301481603\\
0.654	2.87510542053245\\
0.655	2.87896817780544\\
0.656	2.88284132841365\\
0.657	2.88661380956083\\
0.658	2.89050757313021\\
0.659	2.89430015822211\\
0.66	2.89810270876037\\
0.661	2.90191526407466\\
0.662	2.90573786370189\\
0.663	2.90957054738758\\
0.664	2.91341335508719\\
0.665	2.91726632696759\\
0.666	2.92101573453847\\
0.667	2.92488885422392\\
0.668	2.92865789370962\\
0.669	2.93243665936854\\
0.67	2.93622518889754\\
0.671	2.94002352018854\\
0.672	2.94383169132982\\
0.673	2.94764974060721\\
0.674	2.95147770650544\\
0.675	2.95519918042515\\
0.676	2.95904679239367\\
0.677	2.96272887080566\\
0.678	2.96659612760358\\
0.679	2.97029702970336\\
0.68	2.97406614323142\\
0.681	2.97784483443222\\
0.682	2.98163313985887\\
0.683	2.9853716787744\\
0.684	2.98911960463951\\
0.685	2.99287695285261\\
0.686	2.99664375899033\\
0.687	3.00042005880863\\
0.688	3.00414572109551\\
0.689	3.00794096414575\\
0.69	3.01168533911617\\
0.691	3.01543904792578\\
0.692	3.0192021255187\\
0.693	3.02285276691831\\
0.694	3.02663438256699\\
0.695	3.03042547173664\\
0.696	3.03410332133218\\
0.697	3.03779010895582\\
0.698	3.04160921404859\\
0.699	3.04531427643374\\
0.7	3.04902837629117\\
0.701	3.05275154672787\\
0.702	3.05635926484414\\
0.703	3.0601003712926\\
0.704	3.06385064749419\\
0.705	3.06748466257711\\
0.706	3.07125307125349\\
0.707	3.07490467795541\\
0.708	3.07869135093019\\
0.709	3.08236067729781\\
0.71	3.08603876064726\\
0.711	3.08972563236427\\
0.712	3.09342132398476\\
0.713	3.09712586719567\\
0.714	3.10071109641188\\
0.715	3.1044331305108\\
0.716	3.1081641110655\\
0.717	3.11171040348555\\
0.718	3.11545890709745\\
0.719	3.11908673140548\\
0.72	3.12272301446906\\
0.721	3.12636778590677\\
0.722	3.13002107547568\\
0.723	3.13368291307208\\
0.724	3.13735332873233\\
0.725	3.14096658011603\\
0.726	3.14465408805076\\
0.727	3.14828418511956\\
0.728	3.15192267283088\\
0.729	3.1555695803097\\
0.73	3.15922493681595\\
0.731	3.16282208071567\\
0.732	3.16642742548386\\
0.733	3.17010799501282\\
0.734	3.17372997905384\\
0.735	3.1773602491055\\
0.736	3.18099883363422\\
0.737	3.18464576123695\\
0.738	3.18816552955476\\
0.739	3.19182891797046\\
0.74	3.19536459110031\\
0.741	3.19904455202759\\
0.742	3.20259623801742\\
0.743	3.20615581917328\\
0.744	3.20986069204643\\
0.745	3.21343644893897\\
0.746	3.21702018144041\\
0.747	3.22061191626456\\
0.748	3.22421168024465\\
0.749	3.22768058872942\\
0.75	3.23129618060839\\
0.751	3.23491988181807\\
0.752	3.23841188281315\\
0.753	3.24205157023413\\
0.754	3.24555899344445\\
0.755	3.24907401390652\\
0.756	3.25273772091559\\
0.757	3.25619762948861\\
0.758	3.25987742860917\\
0.759	3.2633525508544\\
0.76	3.26690623979141\\
0.761	3.27039637204078\\
0.762	3.27396542692559\\
0.763	3.27747066663803\\
0.764	3.28105518734875\\
0.765	3.28457563282874\\
0.766	3.28810364102726\\
0.767	3.2916392363402\\
0.768	3.29518244326844\\
0.769	3.29866074373854\\
0.77	3.30221909122981\\
0.771	3.30571227080445\\
0.772	3.30921284857093\\
0.773	3.31272084805704\\
0.774	3.3162362928905\\
0.775	3.31975920679938\\
0.776	3.3232896136127\\
0.777	3.32682753726098\\
0.778	3.33022512321884\\
0.779	3.33377783704545\\
0.78	3.33718964136387\\
0.781	3.34075723830787\\
0.782	3.34418335042634\\
0.783	3.3477659242071\\
0.784	3.35113156542578\\
0.785	3.35472904971761\\
0.786	3.35810871317326\\
0.787	3.36157052575015\\
0.788	3.36503948313046\\
0.789	3.36851560745617\\
0.79	3.37192312015339\\
0.791	3.37541348815283\\
0.792	3.37883497770022\\
0.793	3.38233967709984\\
0.794	3.38577522966895\\
0.795	3.38921776853955\\
0.796	3.39266731504362\\
0.797	3.39612389060006\\
0.798	3.39951047049278\\
0.799	3.40298101136649\\
0.8	3.40638128761266\\
0.801	3.40978836580264\\
0.802	3.41327993446557\\
0.803	3.41670083367554\\
0.804	3.42012859683578\\
0.805	3.42356324462555\\
0.806	3.42700479780726\\
0.807	3.43029637760757\\
0.808	3.43375148795952\\
0.809	3.43721356553675\\
0.81	3.4405247947159\\
0.811	3.44400055104064\\
0.812	3.44732487589686\\
0.813	3.45081439219711\\
0.814	3.45415189057302\\
0.815	3.45749585100553\\
0.816	3.46084629228056\\
0.817	3.4643632500352\\
0.818	3.4677270205295\\
0.819	3.47109732956968\\
0.82	3.47447419623886\\
0.821	3.47785763969451\\
0.822	3.48108609886341\\
0.823	3.48448243820908\\
0.824	3.48788541133852\\
0.825	3.49129503770655\\
0.826	3.49454850433381\\
0.827	3.49797117671807\\
0.828	3.50123710377724\\
0.829	3.50467289719683\\
0.83	3.50795135640843\\
0.831	3.51140034645874\\
0.832	3.51460905831966\\
0.833	3.51807115885322\\
0.834	3.52129207944093\\
0.835	3.52460172000622\\
0.836	3.52791758784573\\
0.837	3.53123970055146\\
0.838	3.53456807578172\\
0.839	3.53790273126149\\
0.84	3.54116008404412\\
0.841	3.54450719535019\\
0.842	3.54777672658526\\
0.843	3.55113636363695\\
0.844	3.55441814175079\\
0.845	3.55770599117748\\
0.846	3.56099992878059\\
0.847	3.56429997148619\\
0.848	3.56760613628315\\
0.849	3.57091844022342\\
0.85	3.57415173465557\\
0.851	3.5774762097838\\
0.852	3.58072139600451\\
0.853	3.58397247509199\\
0.854	3.58722946311192\\
0.855	3.59049237618846\\
0.856	3.59376123050445\\
0.857	3.59703604230175\\
0.858	3.60031682788146\\
0.859	3.60360360360421\\
0.86	3.60689638589043\\
0.861	3.61019519122061\\
0.862	3.61332594608979\\
0.863	3.61663652802954\\
0.864	3.61977846955827\\
0.865	3.62310089128343\\
0.866	3.62625407953645\\
0.867	3.62958840467552\\
0.868	3.63275290014835\\
0.869	3.63592291843475\\
0.87	3.63927505640938\\
0.871	3.64245647264577\\
0.872	3.64564345607062\\
0.873	3.64883602130982\\
0.874	3.65203418304058\\
0.875	3.65523795599156\\
0.876	3.65844735494319\\
0.877	3.66166239472783\\
0.878	3.66488309023005\\
0.879	3.66810945638681\\
0.88	3.67134150818772\\
0.881	3.67439923572559\\
0.882	3.67764238605501\\
0.883	3.68089126647262\\
0.884	3.68396492865451\\
0.885	3.6872249944698\\
0.886	3.69030924791561\\
0.887	3.69358055699259\\
0.888	3.69667545654006\\
0.889	3.69995806714255\\
0.89	3.70297225239523\\
0.891	3.70626606048691\\
0.892	3.70929053636406\\
0.893	3.71259559933733\\
0.894	3.71563041862834\\
0.895	3.7187623958753\\
0.896	3.72189965758588\\
0.897	3.72504221714578\\
0.898	3.72819008798594\\
0.899	3.73134328358274\\
0.9	3.73450181745821\\
0.901	3.73757257120141\\
0.902	3.74074166438132\\
0.903	3.74382269255794\\
0.904	3.74700239808219\\
0.905	3.75009375234447\\
0.906	3.75319021168059\\
0.907	3.75629178874681\\
0.908	3.75939849624127\\
0.909	3.76251034690412\\
0.91	3.76562735351776\\
0.911	3.76874952890698\\
0.912	3.77178204128911\\
0.913	3.77491443527347\\
0.914	3.77805203637072\\
0.915	3.78109954374799\\
0.916	3.78415197154385\\
0.917	3.78730495379555\\
0.918	3.79036741294857\\
0.919	3.79343482879032\\
0.92	3.79650721336438\\
0.921	3.7995845787534\\
0.922	3.80266693707922\\
0.923	3.80575430050304\\
0.924	3.80884668122561\\
0.925	3.81194409148734\\
0.926	3.81485249237098\\
0.927	3.81795968234644\\
0.928	3.82107193804837\\
0.929	3.82399428950255\\
0.93	3.82711639536732\\
0.931	3.830048003269\\
0.932	3.83318000613378\\
0.933	3.83612091453192\\
0.934	3.83926286153128\\
0.935	3.84221311475479\\
0.936	3.84536505332309\\
0.937	3.84832469598304\\
0.938	3.85128889801857\\
0.939	3.85425766997346\\
0.94	3.85752861000456\\
0.941	3.86110324590149\\
0.942	3.86488366700232\\
0.943	3.86847195357904\\
0.944	3.8720669093169\\
0.945	3.87566855282607\\
0.946	3.87927690278603\\
0.947	3.88289197794588\\
0.948	3.88651379712469\\
0.949	3.89014237921179\\
0.95	3.89357560026028\\
0.951	3.89721738678655\\
0.952	3.90086599225099\\
0.953	3.9045214358234\\
0.954	3.90798009535543\\
0.955	3.91164889039632\\
0.956	3.91532458040844\\
0.957	3.91880241398301\\
0.958	3.92249156664386\\
0.959	3.92598214986855\\
0.96	3.92947895109181\\
0.961	3.93318824239001\\
0.962	3.93669789780405\\
0.963	3.94021382227082\\
0.964	3.94394341755917\\
0.965	3.94736842105337\\
0.966	3.95111157939174\\
0.967	3.95454904959078\\
0.968	3.95809694698863\\
0.969	3.96165121622766\\
0.97	3.96542152430878\\
0.971	3.96877893901384\\
0.972	3.97235242710808\\
0.973	3.97593235613826\\
0.974	3.97951874353403\\
0.975	3.98311160678797\\
0.976	3.98660500717664\\
0.977	3.99021068312482\\
0.978	3.99371655262463\\
0.979	3.99733510992747\\
0.98	4.00085351541738\\
0.981	4.00437812007871\\
0.982	4.00790894030964\\
0.983	4.01144599256621\\
0.984	4.01498929336265\\
0.985	4.01853885927153\\
0.986	4.02209470692413\\
0.987	4.02565685301061\\
0.988	4.02922531428034\\
0.989	4.03269168727897\\
0.99	4.03627263676314\\
0.991	4.03975115132985\\
0.992	4.04334465469914\\
0.993	4.04683537473773\\
0.994	4.05033212723521\\
0.995	4.05383492784251\\
0.996	4.05734379226478\\
0.997	4.06096867639572\\
0.998	4.06448990651751\\
0.999	4.06801724839391\\
1	4.07155071795089\\
1.001	4.07509033116979\\
1.002	4.07863610408758\\
1.003	4.08196587476607\\
1.004	4.08552362794577\\
1.005	4.08908758825693\\
1.006	4.0926577719579\\
1.007	4.09601048578763\\
1.008	4.09959277378526\\
1.009	4.10318133326118\\
1.01	4.10655131820377\\
1.011	4.1101520756276\\
1.012	4.11353352529903\\
1.013	4.11714654297009\\
1.014	4.12053951597476\\
1.015	4.12393808594367\\
1.016	4.12756941195975\\
1.017	4.13097959296162\\
1.018	4.13439541357816\\
1.019	4.13804518745425\\
1.02	4.14147270769567\\
1.021	4.14490591063664\\
1.022	4.14834481042145\\
1.023	4.15178942124137\\
1.024	4.15523975733481\\
1.025	4.15892644245514\\
1.026	4.16238865610427\\
1.027	4.16585663898768\\
1.028	4.16933040553769\\
1.029	4.17257781857714\\
1.03	4.17606280798546\\
1.031	4.17955362367382\\
1.032	4.1830502802652\\
1.033	4.18655279243154\\
1.034	4.19006117489398\\
1.035	4.19334097453327\\
1.036	4.19686074816121\\
1.037	4.20038643555291\\
1.038	4.20368242580584\\
1.039	4.20721958881524\\
1.04	4.21076270948628\\
1.041	4.21407501053603\\
1.042	4.21762969211388\\
1.043	4.22095280974843\\
1.044	4.22451910890895\\
1.045	4.2278530961986\\
1.046	4.23119235000508\\
1.047	4.23477598035149\\
1.048	4.23812618314441\\
1.049	4.24148169093822\\
1.05	4.24508277911505\\
1.051	4.24844931600052\\
1.052	4.2518211967468\\
1.053	4.25519843408784\\
1.054	4.25858104079807\\
1.055	4.26221123518968\\
1.056	4.26560500497741\\
1.057	4.26900418362497\\
1.058	4.27240878407333\\
1.059	4.27581881930477\\
1.06	4.27923430234304\\
1.061	4.28265524625355\\
1.062	4.28608166414352\\
1.063	4.28926825083729\\
1.064	4.29270526285753\\
1.065	4.29614778748477\\
1.066	4.29959583799211\\
1.067	4.30304942769531\\
1.068	4.30626130393681\\
1.069	4.30972561413679\\
1.07	4.31319550277571\\
1.071	4.31642254899229\\
1.072	4.31990323416845\\
1.073	4.32338953739822\\
1.074	4.32663186131793\\
1.075	4.33012903784623\\
1.076	4.33338148201737\\
1.077	4.33688958279213\\
1.078	4.3401521946712\\
1.079	4.34367127095912\\
1.08	4.34694409829981\\
1.081	4.35022186131584\\
1.082	4.35375729254438\\
1.083	4.35704534231945\\
1.084	4.36033836225783\\
1.085	4.36389026270711\\
1.086	4.36706649586676\\
1.087	4.37037468679074\\
1.088	4.37394296378468\\
1.089	4.37713385275414\\
1.09	4.38045731974511\\
1.091	4.38378583745015\\
1.092	4.38737605662733\\
1.093	4.39058658236834\\
1.094	4.39393051731302\\
1.095	4.39727954971951\\
1.096	4.40063369125248\\
1.097	4.40386365638214\\
1.098	4.40722785368098\\
1.099	4.41059719486113\\
1.1	4.41397169172916\\
1.101	4.4172212733386\\
1.102	4.42060591771874\\
1.103	4.423865278557\\
1.104	4.42726011629032\\
1.105	4.43052930056806\\
1.106	4.43393437777217\\
1.107	4.43721342996694\\
1.108	4.44049733570256\\
1.109	4.44391775789632\\
1.11	4.44721159832881\\
1.111	4.45051032518492\\
1.112	4.45381394934626\\
1.113	4.45712248172677\\
1.114	4.46043593327285\\
1.115	4.46375431496348\\
1.116	4.46707763781032\\
1.117	4.47027268663486\\
1.118	4.47360572621631\\
1.119	4.47694373974131\\
1.12	4.48028673835223\\
1.121	4.4835007173611\\
1.122	4.48685351918976\\
1.123	4.49007692998572\\
1.124	4.49343957821679\\
1.125	4.49667246237883\\
1.126	4.50004500045099\\
1.127	4.50328739980284\\
1.128	4.50653447498972\\
1.129	4.5097862361334\\
1.13	4.51304269338487\\
1.131	4.51643984102231\\
1.132	4.51970591780261\\
1.133	4.52297672174747\\
1.134	4.52625226312713\\
1.135	4.52953255224161\\
1.136	4.5328175994208\\
1.137	4.53610741502459\\
1.138	4.53940200944296\\
1.139	4.5427013930961\\
1.14	4.54573004424612\\
1.141	4.5490386365025\\
1.142	4.55235204855943\\
1.143	4.55567029095649\\
1.144	4.55899337426398\\
1.145	4.56204379562146\\
1.146	4.56537618699883\\
1.147	4.56871345029342\\
1.148	4.57177689728844\\
1.149	4.57512352833629\\
1.15	4.57847506257352\\
1.151	4.58155161881593\\
1.152	4.58491258100115\\
1.153	4.58799779776209\\
1.154	4.5913682277329\\
1.155	4.59446214163299\\
1.156	4.59784207945175\\
1.157	4.60094472731838\\
1.158	4.6043342132738\\
1.159	4.60744563214258\\
1.16	4.61056125899164\\
1.161	4.61396493386755\\
1.162	4.61708938685158\\
1.163	4.62021807429416\\
1.164	4.62363602737298\\
1.165	4.62677359654639\\
1.166	4.62991542687926\\
1.167	4.63306152705814\\
1.168	4.63649851632153\\
1.169	4.63965357253431\\
1.17	4.64281292559225\\
1.171	4.64597658427908\\
1.172	4.6491445574025\\
1.173	4.65231685379426\\
1.174	4.65549348231019\\
1.175	4.65867445183038\\
1.176	4.66185977125915\\
1.177	4.66504944952524\\
1.178	4.66824349558181\\
1.179	4.67144191840656\\
1.18	4.67464472700183\\
1.181	4.67785193039465\\
1.182	4.68106353763683\\
1.183	4.6842795578051\\
1.184	4.68750000000109\\
1.185	4.69072487335152\\
1.186	4.69366042931457\\
1.187	4.69689378757624\\
1.188	4.700131603686\\
1.189	4.70337388686928\\
1.19	4.706620646377\\
1.191	4.70957613814867\\
1.192	4.71283146914777\\
1.193	4.71609130352874\\
1.194	4.7190587050914\\
1.195	4.72232716282695\\
1.196	4.72530241935595\\
1.197	4.72857953470889\\
1.198	4.73186119873928\\
1.199	4.7348484848496\\
1.2	4.73813885905728\\
1.201	4.74113407927288\\
1.202	4.74443319838169\\
1.203	4.74743638435358\\
1.204	4.75074428327217\\
1.205	4.75360481698734\\
1.206	4.75692132052249\\
1.207	4.75994034208218\\
1.208	4.7632656949616\\
1.209	4.76614133197877\\
1.21	4.76947535771179\\
1.211	4.77251034044021\\
1.212	4.77554918815778\\
1.213	4.77889639352733\\
1.214	4.78179094010124\\
1.215	4.7851469040111\\
1.216	4.78804902962321\\
1.217	4.79110770410234\\
1.218	4.79447676277044\\
1.219	4.79739021972163\\
1.22	4.8004608442422\\
1.221	4.80353540205707\\
1.222	4.80692196763455\\
1.223	4.80985057397666\\
1.224	4.8129371751279\\
1.225	4.81602774032095\\
1.226	4.81912227719708\\
1.227	4.82222079341723\\
1.228	4.82532329666205\\
1.229	4.82842979463196\\
1.23	4.83154029504724\\
1.231	4.83449898475639\\
1.232	4.837617312221\\
1.233	4.840739665022\\
1.234	4.84386605095866\\
1.235	4.8468398604122\\
1.236	4.84997413347248\\
1.237	4.853112462794\\
1.238	4.85609763993774\\
1.239	4.8592439016501\\
1.24	4.86223662885047\\
1.241	4.8653908530664\\
1.242	4.86839115900286\\
1.243	4.8713951675772\\
1.244	4.87456128948515\\
1.245	4.87757291971636\\
1.246	4.88058827357445\\
1.247	4.88376636061852\\
1.248	4.88678937937896\\
1.249	4.88981614291424\\
1.25	4.89284665818695\\
1.251	4.89588093217694\\
1.252	4.89891897188142\\
1.253	4.90196078431494\\
1.254	4.90500637650951\\
1.255	4.9080557555146\\
1.256	4.91110892839725\\
1.257	4.91416590224208\\
1.258	4.91722668415137\\
1.259	4.92029128124508\\
1.26	4.92319810949316\\
1.261	4.92627015665662\\
1.262	4.92934604009325\\
1.263	4.93242576699344\\
1.264	4.93534695489216\\
1.265	4.93843418713497\\
1.266	4.94136249835412\\
1.267	4.94445726340896\\
1.268	4.94739272403567\\
1.269	4.95049504950619\\
1.27	4.95343768575516\\
1.271	4.95654759938003\\
1.272	4.95949743759424\\
1.273	4.96245078903092\\
1.274	4.96557203389956\\
1.275	4.96853262669883\\
1.276	4.97149675195671\\
1.277	4.97446441599913\\
1.278	4.97760079641738\\
1.279	4.98057575455849\\
1.28	4.98355427090727\\
1.281	4.98653635185127\\
1.282	4.9895220037933\\
1.283	4.99251123315154\\
1.284	4.99550404635954\\
1.285	4.99850044986631\\
1.286	5.00150045013631\\
1.287	5.00450405364955\\
1.288	5.00751126690162\\
1.289	5.01052209640372\\
1.29	5.01353654868272\\
1.291	5.0165546302812\\
1.292	5.01924042161748\\
1.293	5.02226537650378\\
1.294	5.0252939796991\\
1.295	5.02832623780759\\
1.296	5.03136215744938\\
1.297	5.03406383193068\\
1.298	5.0371066859209\\
1.299	5.0401532206592\\
1.3	5.04320344282818\\
1.301	5.04591785245866\\
1.302	5.04897505806451\\
1.303	5.05203597049741\\
1.304	5.0547598989061\\
1.305	5.05782783154192\\
1.306	5.06089949053742\\
1.307	5.06363298788234\\
1.308	5.06671170410534\\
1.309	5.06945148535059\\
1.31	5.07253728315034\\
1.311	5.07528336998947\\
1.312	5.07837627382736\\
1.313	5.08112868805389\\
1.314	5.08422872250411\\
1.315	5.0869874860121\\
1.316	5.09009467576229\\
1.317	5.09285981054694\\
1.318	5.09597418039881\\
1.319	5.09874570855702\\
1.32	5.10186728342706\\
1.321	5.10464522715804\\
1.322	5.10742619769278\\
1.323	5.110558413684\\
1.324	5.11334583262448\\
1.325	5.11613629387221\\
1.326	5.11927920548921\\
1.327	5.12207614820008\\
1.328	5.12487614882775\\
1.329	5.12802981094798\\
1.33	5.13066082911614\\
1.331	5.1338216168129\\
1.332	5.13645858302364\\
1.333	5.1396265204742\\
1.334	5.14226945492079\\
1.335	5.14509158263153\\
1.336	5.14827018122047\\
1.337	5.15092201504205\\
1.338	5.15375365057686\\
1.339	5.15694296421218\\
1.34	5.15960374243394\\
1.341	5.16244493392207\\
1.342	5.16528925619971\\
1.343	5.16813671444459\\
1.344	5.17098731384583\\
1.345	5.17384105960402\\
1.346	5.17669795693125\\
1.347	5.17991574003867\\
1.348	5.18260028331686\\
1.349	5.18528761062085\\
1.35	5.18815716657581\\
1.351	5.19102990033361\\
1.352	5.1939058171759\\
1.353	5.19678492239606\\
1.354	5.19966722129922\\
1.355	5.20255271920228\\
1.356	5.20526078356665\\
1.357	5.20815249470644\\
1.358	5.21104742053292\\
1.359	5.21394556640968\\
1.36	5.21666550740906\\
1.361	5.21956990744103\\
1.362	5.22229572120044\\
1.363	5.22520639565403\\
1.364	5.22812031647695\\
1.365	5.23085507044359\\
1.366	5.23377529658201\\
1.367	5.23651597137512\\
1.368	5.23925951798953\\
1.369	5.24218913818552\\
1.37	5.24493863421939\\
1.371	5.24787461078405\\
1.372	5.25063007561049\\
1.373	5.25338843554234\\
1.374	5.25614969514474\\
1.375	5.25909823995654\\
1.376	5.26186550671907\\
1.377	5.26463568721187\\
1.378	5.26740878603928\\
1.379	5.27018480781535\\
1.38	5.27296375716387\\
1.381	5.27593120185855\\
1.382	5.27871621621764\\
1.383	5.28150417238973\\
1.384	5.28429507503842\\
1.385	5.28708892883721\\
1.386	5.28988573846948\\
1.387	5.29268550862851\\
1.388	5.29530130264556\\
1.389	5.29810680983472\\
1.39	5.30091529137508\\
1.391	5.30372675199918\\
1.392	5.30654119644959\\
1.393	5.309358629479\\
1.394	5.31199093420358\\
1.395	5.31481415866636\\
1.396	5.31764038570763\\
1.397	5.32028091083354\\
1.398	5.32311295645838\\
1.399	5.32594801874878\\
1.4	5.32859680284337\\
1.401	5.33143771103753\\
1.402	5.33409195974684\\
1.403	5.33693873194481\\
1.404	5.3395984621971\\
1.405	5.34245111657374\\
1.406	5.34511634536724\\
1.407	5.34797490017259\\
1.408	5.3506456445759\\
1.409	5.3533190578173\\
1.41	5.35618639528802\\
1.411	5.35886534957811\\
1.412	5.36154698502487\\
1.413	5.3644231456992\\
1.414	5.36711034779022\\
1.415	5.36980024343241\\
1.416	5.37249283667768\\
1.417	5.37518813158607\\
1.418	5.37807895020046\\
1.419	5.3807798543617\\
1.42	5.38386992570407\\
1.421	5.38735050102507\\
1.422	5.39044812592235\\
1.423	5.3939372145723\\
1.424	5.39704242075491\\
1.425	5.40054005400688\\
1.426	5.40365286934116\\
1.427	5.40715907862158\\
1.428	5.41008439731809\\
1.429	5.41359896059049\\
1.43	5.41672685252208\\
1.431	5.420250054204\\
1.432	5.42338563887633\\
1.433	5.42691751085533\\
1.434	5.42986425339517\\
1.435	5.43340457130588\\
1.436	5.43655539850102\\
1.437	5.43970988214113\\
1.438	5.44326305476074\\
1.439	5.44642532951024\\
1.44	5.44959128065546\\
1.441	5.45315737812345\\
1.442	5.45613269314861\\
1.443	5.45970735968704\\
1.444	5.46268982847306\\
1.445	5.46627309500535\\
1.446	5.46926274338372\\
1.447	5.47285464098226\\
1.448	5.47585149490899\\
1.449	5.47905175877714\\
1.45	5.48265652984546\\
1.451	5.48566413107233\\
1.452	5.48887587822168\\
1.453	5.49249359209235\\
1.454	5.49551199853607\\
1.455	5.49873529088464\\
1.456	5.50196236657896\\
1.457	5.505193232284\\
1.458	5.50842789468041\\
1.459	5.51207143644737\\
1.46	5.51511140525194\\
1.461	5.5183577367391\\
1.462	5.52160789221977\\
1.463	5.5248618784546\\
1.464	5.52811970222018\\
1.465	5.53138137030911\\
1.466	5.53464688953001\\
1.467	5.53791626670762\\
1.468	5.54098481770317\\
1.469	5.5442616891533\\
1.47	5.54754243870123\\
1.471	5.55082707323549\\
1.472	5.55411559966093\\
1.473	5.5572021339672\\
1.474	5.56049822064215\\
1.475	5.56379821958615\\
1.476	5.56710213776881\\
1.477	5.57020312674228\\
1.478	5.57351465834514\\
1.479	5.57683012975584\\
1.48	5.57994196860512\\
1.481	5.58326509342823\\
1.482	5.58638411977367\\
1.483	5.58971492454045\\
1.484	5.59284116331256\\
1.485	5.59617967467703\\
1.486	5.59931315092176\\
1.487	5.60265939566141\\
1.488	5.60580013454081\\
1.489	5.60915413955737\\
1.49	5.61230216635025\\
1.491	5.61545372866289\\
1.492	5.61881929877297\\
1.493	5.62197818672625\\
1.494	5.62514062851733\\
1.495	5.62830663014683\\
1.496	5.63168762906113\\
1.497	5.63486100676346\\
1.498	5.63803796279058\\
1.499	5.64121850319832\\
1.5	5.64440263405619\\
1.501	5.64759036144741\\
1.502	5.65078169146895\\
1.503	5.6541897546098\\
1.504	5.65738854944721\\
1.505	5.66059096569846\\
1.506	5.66379700951682\\
1.507	5.66700668706953\\
1.508	5.67022000453782\\
1.509	5.67343696811693\\
1.51	5.67644276253712\\
1.511	5.67966679288313\\
1.512	5.68289448759399\\
1.513	5.68612585292053\\
1.514	5.68936089512776\\
1.515	5.69259962049501\\
1.516	5.69562575941842\\
1.517	5.69887162342022\\
1.518	5.70212118908399\\
1.519	5.70537446274556\\
1.52	5.70841420253619\\
1.521	5.71167466301285\\
1.522	5.71493885015596\\
1.523	5.71798879274363\\
1.524	5.72126020291569\\
1.525	5.72431689818515\\
1.526	5.72759555538752\\
1.527	5.73087797050675\\
1.528	5.73394495413011\\
1.529	5.73723465289897\\
1.53	5.74030844590883\\
1.531	5.74360545259778\\
1.532	5.74668607769687\\
1.533	5.74977000920131\\
1.534	5.7530778966764\\
1.535	5.75616869411887\\
1.536	5.75926281436144\\
1.537	5.76258163657487\\
1.538	5.76568265682825\\
1.539	5.76878701638504\\
1.54	5.77211682764628\\
1.541	5.77522812151249\\
1.542	5.77834277129488\\
1.543	5.78146078242605\\
1.544	5.78480524489178\\
1.545	5.78793023614925\\
1.546	5.79105860551478\\
1.547	5.79419035846894\\
1.548	5.79732550050413\\
1.549	5.80046403712467\\
1.55	5.80360597384678\\
1.551	5.80675131619867\\
1.552	5.80990006972051\\
1.553	5.8130522399645\\
1.554	5.81620783249492\\
1.555	5.81936685288812\\
1.556	5.82252930673256\\
1.557	5.82569519962887\\
1.558	5.82886453718987\\
1.559	5.8320373250406\\
1.56	5.83521356881834\\
1.561	5.83839327417267\\
1.562	5.84157644676549\\
1.563	5.84476309227105\\
1.564	5.84795321637599\\
1.565	5.85114682477938\\
1.566	5.85388698095708\\
1.567	5.85708707536292\\
1.568	5.86029067041898\\
1.569	5.86349777187258\\
1.57	5.86670838548359\\
1.571	5.86992251702451\\
1.572	5.87268029128668\\
1.573	5.87590097148403\\
1.574	5.87912518617404\\
1.575	5.88235294117821\\
1.576	5.88558424233086\\
1.577	5.88835675590973\\
1.578	5.89159465828926\\
1.579	5.89483612355751\\
1.58	5.89808115759848\\
1.581	5.90086546026926\\
1.582	5.90411713768576\\
1.583	5.9073724007579\\
1.584	5.91016548463533\\
1.585	5.91342742253586\\
1.586	5.9166929630816\\
1.587	5.91949486977287\\
1.588	5.92276711679873\\
1.589	5.92604298356687\\
1.59	5.92885375494248\\
1.591	5.9321363600429\\
1.592	5.93542260209104\\
1.593	5.93824228028681\\
1.594	5.94153529272141\\
1.595	5.94436078307224\\
1.596	5.94766058683762\\
1.597	5.95049190733278\\
1.598	5.95379852345975\\
1.599	5.95710881652283\\
1.6	5.95994914176911\\
1.601	5.96326627971873\\
1.602	5.9661124811091\\
1.603	5.96943648519759\\
1.604	5.97228858098602\\
1.605	5.97561947255378\\
1.606	5.97847748106995\\
1.607	5.9818152815459\\
1.608	5.98467922119554\\
1.609	5.98802395209761\\
1.61	5.99065457885878\\
1.611	5.9940059940078\\
1.612	5.99688162155859\\
1.613	6.00024000960219\\
1.614	6.00312162324589\\
1.615	6.00648700596825\\
1.616	6.00913388350473\\
1.617	6.01250601250782\\
1.618	6.01539942252347\\
1.619	6.01877858920011\\
1.62	6.02143631327708\\
1.621	6.02482226774492\\
1.622	6.02772754671671\\
1.623	6.03063562899712\\
1.624	6.03403194014423\\
1.625	6.03694611019622\\
1.626	6.03986309643831\\
1.627	6.0432698118547\\
1.628	6.04594921402843\\
1.629	6.04936280045352\\
1.63	6.05229180116387\\
1.631	6.05522363959493\\
1.632	6.058647709833\\
1.633	6.06134076857985\\
1.634	6.06477176242451\\
1.635	6.06747026939752\\
1.636	6.0704168352912\\
1.637	6.07385811467629\\
1.638	6.07656471541607\\
1.639	6.08001297069619\\
1.64	6.0827250608291\\
1.641	6.08568646543515\\
1.642	6.08914508403206\\
1.643	6.09186532916565\\
1.644	6.0948356426007\\
1.645	6.09780885402032\\
1.646	6.10128126906837\\
1.647	6.10401237080027\\
1.648	6.10699454442007\\
1.649	6.10997963340309\\
1.65	6.11346592761843\\
1.651	6.11620795107221\\
1.652	6.11920205605376\\
1.653	6.12219909391641\\
1.654	6.12519906897162\\
1.655	6.12820198553932\\
1.656	6.13120784794792\\
1.657	6.13421666053433\\
1.658	6.13722842764396\\
1.659	6.14074589593671\\
1.66	6.14351245085379\\
1.661	6.14653335518956\\
1.662	6.14955723188119\\
1.663	6.15258408531772\\
1.664	6.15536131971136\\
1.665	6.15839389087516\\
1.666	6.16142945163468\\
1.667	6.16446800641295\\
1.668	6.16750955964172\\
1.669	6.1705541157615\\
1.67	6.17360167922156\\
1.671	6.17665225447998\\
1.672	6.1794512647296\\
1.673	6.18250762509465\\
1.674	6.18556701031119\\
1.675	6.18862942487195\\
1.676	6.19169487327856\\
1.677	6.19450753665275\\
1.678	6.19757881254582\\
1.679	6.20065313546552\\
1.68	6.20347394541135\\
1.681	6.20655412115386\\
1.682	6.20963735718027\\
1.683	6.21246634914254\\
1.684	6.21555546347518\\
1.685	6.218647651426\\
1.686	6.22148486105544\\
1.687	6.22458295294409\\
1.688	6.22742558226623\\
1.689	6.23052959501752\\
1.69	6.23363670365485\\
1.691	6.23648761017989\\
1.692	6.23960066555935\\
1.693	6.24245703108938\\
1.694	6.24557605029965\\
1.695	6.24843789052932\\
1.696	6.25130235465917\\
1.697	6.25443022140878\\
1.698	6.25730018354943\\
1.699	6.26043405676323\\
1.7	6.26330953275907\\
1.701	6.26618765143483\\
1.702	6.26933043551145\\
1.703	6.27221409157629\\
1.704	6.27510040160839\\
1.705	6.27825213460769\\
1.706	6.28114400569687\\
1.707	6.28403854210503\\
1.708	6.28693574751863\\
1.709	6.29009938357223\\
1.71	6.29300218157606\\
1.711	6.29590766002296\\
1.712	6.29881582262732\\
1.713	6.30199142929364\\
1.714	6.30490521626023\\
1.715	6.30782169890863\\
1.716	6.31074088098141\\
1.717	6.3136627662281\\
1.718	6.31658735840515\\
1.719	6.319514661276\\
1.72	6.32244467861105\\
1.721	6.3253774141877\\
1.722	6.32831287179037\\
1.723	6.3312510552105\\
1.724	6.33419196824658\\
1.725	6.33713561470415\\
1.726	6.34008199839584\\
1.727	6.34303112314138\\
1.728	6.34598299276758\\
1.729	6.34893761110841\\
1.73	6.35189498200497\\
1.731	6.35485510930551\\
1.732	6.35781799686548\\
1.733	6.36078364854751\\
1.734	6.36375206822143\\
1.735	6.36672325976432\\
1.736	6.36942675159437\\
1.737	6.3724032456794\\
1.738	6.37538252295339\\
1.739	6.37836458732183\\
1.74	6.3813494426975\\
1.741	6.38406537283144\\
1.742	6.38705556738546\\
1.743	6.39004856437111\\
1.744	6.39304436772994\\
1.745	6.39577026393415\\
1.746	6.39877143588634\\
1.747	6.4017754257201\\
1.748	6.40450877417905\\
1.749	6.4075181546368\\
1.75	6.41053036454753\\
1.751	6.41327119586334\\
1.752	6.41628881854939\\
1.753	6.41903457720163\\
1.754	6.42205762726582\\
1.755	6.42508352608788\\
1.756	6.42783681865134\\
1.757	6.43086816720462\\
1.758	6.43362642076121\\
1.759	6.43666323378166\\
1.76	6.43942646175186\\
1.761	6.44246875402859\\
1.762	6.44523696988131\\
1.763	6.44828475625689\\
1.764	6.45105797350971\\
1.765	6.45383357714688\\
1.766	6.45688950109973\\
1.767	6.45967012618095\\
1.768	6.46273158121706\\
1.769	6.46551724138137\\
1.77	6.46830530401242\\
1.771	6.47137495146676\\
1.772	6.47416806940515\\
1.773	6.47696359946664\\
1.774	6.48004147226749\\
1.775	6.48284207796905\\
1.776	6.4856451055019\\
1.777	6.48873123675425\\
1.778	6.49153936036907\\
1.779	6.49434991557553\\
1.78	6.49716290553333\\
1.781	6.49997833340764\\
1.782	6.50307812364728\\
1.783	6.50589868147329\\
1.784	6.50872168706275\\
1.785	6.51154714360341\\
1.786	6.51437505428855\\
1.787	6.51720542231701\\
1.788	6.52003825089317\\
1.789	6.52315720809081\\
1.79	6.52599521427227\\
1.791	6.52883569097054\\
1.792	6.53167864141294\\
1.793	6.53452406883242\\
1.794	6.53737197646757\\
1.795	6.5402223675626\\
1.796	6.54307524536743\\
1.797	6.54593061313761\\
1.798	6.5487884741344\\
1.799	6.55164883162474\\
1.8	6.55451168888129\\
1.801	6.55737704918244\\
1.802	6.56024491581231\\
1.803	6.56311529206075\\
1.804	6.56570077913195\\
1.805	6.5685759327399\\
1.806	6.57145360553967\\
1.807	6.57433380084364\\
1.808	6.57721652197003\\
1.809	6.58010177224287\\
1.81	6.58298955499204\\
1.811	6.58559072749039\\
1.812	6.58848333113931\\
1.813	6.59137847695428\\
1.814	6.59427616828807\\
1.815	6.5971764084993\\
1.816	6.59978880676032\\
1.817	6.60269389911298\\
1.818	6.60560155011664\\
1.819	6.60822062646146\\
1.82	6.61113314822375\\
1.821	6.61404823846063\\
1.822	6.61696590057121\\
1.823	6.61959399823693\\
1.824	6.62251655629354\\
1.825	6.62514906585614\\
1.826	6.62807653219251\\
1.827	6.63100658680203\\
1.828	6.63364585176229\\
1.829	6.63658083355671\\
1.83	6.63922453857606\\
1.831	6.64216445999419\\
1.832	6.64510698622464\\
1.833	6.64775748980894\\
1.834	6.65070497472949\\
1.835	6.65335994677529\\
1.836	6.65631240293095\\
1.837	6.6589718547478\\
1.838	6.66192929472592\\
1.839	6.66459323766157\\
1.84	6.66755567409205\\
1.841	6.67022411953259\\
1.842	6.67289470172378\\
1.843	6.6758645244581\\
1.844	6.67853962600396\\
1.845	6.68151447661688\\
1.846	6.68419410899911\\
1.847	6.68687589158564\\
1.848	6.68985817500888\\
1.849	6.69254450542315\\
1.85	6.69523299411038\\
1.851	6.69822273823564\\
1.852	6.70091579182707\\
1.853	6.70361101180055\\
1.854	6.70660824465926\\
1.855	6.70930804669898\\
1.856	6.7120100232705\\
1.857	6.71471417700206\\
1.858	6.71772134892064\\
1.859	6.72043010752908\\
1.86	6.72314105150146\\
1.861	6.7258541834835\\
1.862	6.7285695061252\\
1.863	6.73158910380331\\
1.864	6.73430905989266\\
1.865	6.7370312149135\\
1.866	6.73975557153348\\
1.867	6.74248213242456\\
1.868	6.74521090026302\\
1.869	6.7479418777295\\
1.87	6.75067506750896\\
1.871	6.75371454300086\\
1.872	6.75645241205572\\
1.873	6.75919250180467\\
1.874	6.7619348149506\\
1.875	6.76467935420083\\
1.876	6.76742612226705\\
1.877	6.77017512186537\\
1.878	6.77292635571631\\
1.879	6.77567982654482\\
1.88	6.77843553708026\\
1.881	6.78119349005647\\
1.882	6.78395368821171\\
1.883	6.78671613428872\\
1.884	6.78948083103468\\
1.885	6.7919402309282\\
1.886	6.79470918644905\\
1.887	6.79748040060041\\
1.888	6.80025387614694\\
1.889	6.80302961585783\\
1.89	6.80580762250677\\
1.891	6.80858789887201\\
1.892	6.81137044773632\\
1.893	6.81384573453481\\
1.894	6.81663258350599\\
1.895	6.81942171304097\\
1.896	6.82221312594029\\
1.897	6.82500682500906\\
1.898	6.82749203459487\\
1.899	6.83029005965344\\
1.9	6.83309037901099\\
1.901	6.83589299549056\\
1.902	6.838386140873\\
1.903	6.8411931040796\\
1.904	6.84400237258974\\
1.905	6.84681394924453\\
1.906	6.8493150684954\\
1.907	6.85213101274721\\
1.908	6.85494927337763\\
1.909	6.85745634086355\\
1.91	6.86027898468096\\
1.911	6.86310395315013\\
1.912	6.86561699011577\\
1.913	6.86844635743621\\
1.914	6.87096330905819\\
1.915	6.8737970855123\\
1.916	6.87663320038735\\
1.917	6.87915615684702\\
1.918	6.88199669664385\\
1.919	6.88452359096977\\
1.92	6.88736856605213\\
1.921	6.88989940747092\\
1.922	6.89274882823497\\
1.923	6.89528362600208\\
1.924	6.89813750287649\\
1.925	6.90067626627637\\
1.926	6.90353460972245\\
1.927	6.90607734806857\\
1.928	6.90894016858041\\
1.929	6.91148689121547\\
1.93	6.91435419932006\\
1.931	6.91690491561604\\
1.932	6.91945751453314\\
1.933	6.92233144123169\\
1.934	6.92488804764551\\
1.935	6.92776648808652\\
1.936	6.93032711144194\\
1.937	6.9328896283994\\
1.938	6.93577472603918\\
1.939	6.93834127388175\\
1.94	6.94090972190317\\
1.941	6.94380149986341\\
1.942	6.94637399277806\\
1.943	6.9489483924789\\
1.944	6.95152470108673\\
1.945	6.95442533265564\\
1.946	6.95700570474697\\
1.947	6.95958799239315\\
1.948	6.96217219772799\\
1.949	6.96508172362786\\
1.95	6.96767001115057\\
1.951	6.97026022305063\\
1.952	6.97285236147497\\
1.953	6.97577082267821\\
1.954	6.97836706210977\\
1.955	6.98096523479544\\
1.956	6.98356534289537\\
1.957	6.98616738857294\\
1.958	6.98877137399476\\
1.959	6.99137730133067\\
1.96	6.99431129348361\\
1.961	6.99692135460629\\
1.962	6.99953336444468\\
1.963	7.00214732518204\\
1.964	7.00476323900484\\
1.965	7.00738110810285\\
1.966	7.01000093466911\\
1.967	7.01262272089994\\
1.968	7.01524646899493\\
1.969	7.017872181157\\
1.97	7.02049985959233\\
1.971	7.02312950651042\\
1.972	7.02576112412411\\
1.973	7.0283947146495\\
1.974	7.03103028030607\\
1.975	7.03366782331659\\
1.976	7.0363073459072\\
1.977	7.03894885030735\\
1.978	7.04159233874987\\
1.979	7.04423781347092\\
1.98	7.04688527671003\\
1.981	7.04953473071011\\
1.982	7.05218617771743\\
1.983	7.05483961998164\\
1.984	7.0574950597558\\
1.985	7.06015249929633\\
1.986	7.06281194086306\\
1.987	7.06547338671925\\
1.988	7.06813683913155\\
1.989	7.07080230037003\\
1.99	7.07346977270819\\
1.991	7.07547169811556\\
1.992	7.07814269535909\\
1.993	7.08081570997214\\
1.994	7.08349074424111\\
1.995	7.08616780045587\\
1.996	7.08884688090973\\
1.997	7.09152798789948\\
1.998	7.0942111237254\\
1.999	7.09689629069123\\
2	7.09891150023899\\
};
\addlegendentry{$\dv=15$}

\end{axis}

\end{tikzpicture}%

==> Figures/bundlesL6NoCP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.4940, 0.1840, 0.5560}%


%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.32,
xmax=0.76,
xlabel={$\ga$ [\%]},
ymode=log,
ymin=1e-05,
ymax=1,
ylabel={misdetection rate},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%xtick={0.48, 0.52, 0.56, 0.60, 0.64, 0.68, 0.72, 0.76},
legend style={at={(axis cs: 0.41,3.0e-3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue,  solid, line width=1.1pt]
  table[row sep=crcr]{%
0.68	0.987678666140811\\
0.67	0.960372009403955\\
0.66	0.802385738988627\\
0.65	0.653077189154671\\
%0.649	0.603123203747273\\
0.647	0.527303442116703\\
0.64	0.369909465496134\\
%0.635	0.210823282030315\\
0.63	0.148314260337221\\
0.62	0.0250604699248963\\
0.61	0.00395828688346809\\
0.605	0.00100428333353123\\
0.59	0\\
};
\addlegendentry{ $q = 1$}


\addplot [magenta, solid, line width=1.2pt, mark=diamond*, mark options={fill=white} ,mark size=2pt]
  table[row sep=crcr]{%
0.75	0.989866261810866\\
0.72	0.831634214298368\\
0.7	0.315840470915043\\
0.68	0.0181662211105369\\
0.67	0.00433094835604235\\
};
\addlegendentry{ $q = 4$}


\addplot [color=darkgreen, line width=1.1pt, mark=square*, mark options={solid,fill=white}, mark size=2pt]
  table[row sep=crcr]{%
0.8	0.99432082945014\\
0.75	0.882486152339566\\
0.74	0.406768189509306\\
0.73	0.200473644779114\\
0.725	0.115354876638273\\
0.72	0.0486770792719611\\
0.7	0.000958609370717029\\
0.699	0\\
};
\addlegendentry{$q = 5$}

\addplot [red, solid, line width=1.1pt, mark=o, mark options={solid,fill=white}, mark size=2pt]
  table[row sep=crcr]{%
0.68	0.898228446094145\\
0.669	0.8685395206881\\
0.66	0.852522657231711\\
0.65	0.806894832437053\\
0.64	0.701540804118479\\
0.63	0.576075089575533\\
0.62	0.260841566921381\\
0.61	0.121668633197579\\
0.595	0.0218213903726665\\
0.59	0.00739104426950039\\
%0.585	0.00489488972523319\\
0.58	0.000409416755253297\\
};
\addlegendentry{ $q = 10$}

\addplot [darkblue, solid, line width=2.1pt, forget plot]
  table[row sep=crcr]{%
0.6464	8.5e-5\\
0.6464	1e-6\\
};

\addplot [color=mycolor4, line width=1.1pt, mark=asterisk, mark options={solid,fill=white}]
  table[row sep=crcr]{%
%0.6	0.90128815105954\\
0.5	0.781389530132387\\
0.45	0.649325757918413\\
0.4	0.267430976518574\\
0.39	0.117157430018548\\
0.38	0.0242396155082871\\
0.37	0.00400070251845862\\
0.36	0.000233443269688897\\
0.35	1.6131444004222e-05\\
0.34	1.48732946057643e-05\\
};
\addlegendentry{GLDPC $t=2$}

\addplot [darkgreen, solid, line width=2.1pt, forget plot]
  table[row sep=crcr]{%
0.725	8.5e-5\\
0.725	1e-6\\
};

\addplot [magenta, solid, line width=2.1pt, forget plot]
  table[row sep=crcr]{%
0.694	8.5e-5\\
0.694	1e-6\\
};

\addplot [mycolor4, solid, line width=2.1pt, forget plot]
  table[row sep=crcr]{%
0.398	8.5e-5\\
0.398	1e-6\\
};

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/bundlesNoCP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.4940, 0.1840, 0.5560}%


%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.32,
xmax=0.9,
xlabel={$\ga$ [\%]},
ymode=log,
ymin=1e-05,
ymax=1,
ylabel={misdetection rate},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%xtick={0.48, 0.52, 0.56, 0.60, 0.64, 0.68, 0.72, 0.76},
legend style={at={(axis cs: 0.41,3.0e-3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue,  solid, line width=1.1pt]
  table[row sep=crcr]{%
0.68	0.987678666140811\\
0.67	0.960372009403955\\
0.66	0.802385738988627\\
0.65	0.653077189154671\\
%0.649	0.603123203747273\\
0.647	0.527303442116703\\
0.64	0.369909465496134\\
%0.635	0.210823282030315\\
0.63	0.148314260337221\\
0.62	0.0250604699248963\\
0.61	0.00395828688346809\\
0.605	0.00100428333353123\\
0.59	0\\
};
\addlegendentry{ $q = 1$}


\addplot [color=darkgreen, line width=1.1pt, mark=square*, mark options={solid,fill=white}, mark size=2pt]
  table[row sep=crcr]{%
0.85	0.999159663865546\\
0.8	    0.995995696868276\\
%0.78	0.800686758438851\\
%0.778	0.754828210875372\\
0.77	0.653220820969337\\
%0.76	0.430223304152427\\
%0.75	0.306403799566492\\
0.745	0.189087617271081\\
0.73	0.0676111750344697\\
%0.725	0.0495342374060354\\
%0.72	0.0340305787759567\\
0.715	0.0181737875700924\\
0.71	0.00575094706606033\\
0.7	    0.000481574400238952\\
};
\addlegendentry{$q = 5,\dv=7$}

\addplot [red, solid, line width=1.1pt, mark=o, mark options={solid,fill=white}, mark size=2pt]
  table[row sep=crcr]{%
0.9	0.999529510167808\\
0.85	0.997528367599146\\
0.8	    0.516416072457147\\
0.775	0.126156616340402\\
0.765	0.0500080133083037\\
0.76	0.0287474473050835\\
0.755	0.0151193943657535\\
0.75	0.00581856619982311\\
0.745	0.00254863565118128\\
0.735	0.000340052065867676\\
%0.73	0.000121310798399553\\
%0.71	0\\
};
\addlegendentry{ $q = 10,\dv=7$}

\addplot [darkblue, solid, line width=2.1pt, forget plot]
  table[row sep=crcr]{%
0.6464	8.5e-5\\
0.6464	1e-6\\
};

\addplot [color=magenta, line width=1.1pt, mark=diamond, mark options={solid,fill=white}, mark size=3pt]
  table[row sep=crcr]{%
%0.6	0.90128815105954\\
0.5	0.781389530132387\\
0.45	0.649325757918413\\
0.4	0.267430976518574\\
0.39	0.117157430018548\\
0.38	0.0242396155082871\\
0.37	0.00400070251845862\\
0.36	0.000233443269688897\\
%0.35	1.6131444004222e-05\\
%0.34	1.48732946057643e-05\\
};
\addlegendentry{GLDPC $t=2$}

\addplot [darkgreen, solid, line width=2.1pt, forget plot]
  table[row sep=crcr]{%
0.774	8.5e-5\\
0.774	1e-6\\
};
\addplot [red, solid, line width=2.1pt, forget plot]
  table[row sep=crcr]{%
0.74	8.5e-5\\
0.74	1e-6\\
};


\addplot [magenta, solid, line width=2.1pt, forget plot]
  table[row sep=crcr]{%
0.398	8.5e-5\\
0.398	1e-6\\
};

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/tuplesChangeL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.48,
xmax=0.76,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xtick={0.48, 0.52, 0.56, 0.60, 0.64, 0.68, 0.72, 0.76},
legend style={at={(axis cs: 0.52,2.1e-2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [darkblue, solid, line width=1.1pt, mark=o, mark options={fill=white} ,mark size=2pt]
  table[row sep=crcr]{%
0.75	0.999320798987373\\
0.717	0.901751319154446\\
0.715	0.899569815958858\\
0.71	0.743734736787118\\
0.696	0.494214502314199\\
0.68	0.11194687864565\\
0.669	0.0267640286341012\\
0.668	0.0166034374450423\\
0.664	0.00935445905520974\\
0.66	0.00474349684458504\\
};
\addlegendentry{$\dv=9,$ $q = 4$}

\addplot [color=darkgreen, line width=1.1pt]
  table[row sep=crcr]{%
0.8	0.99432082945014\\
0.75	0.882486152339566\\
0.74	0.406768189509306\\
0.73	0.200473644779114\\
0.725	0.115354876638273\\
0.72	0.0486770792719611\\
0.71	0.0162888950203807\\
0.7	0.000958609370717029\\
0.699	0\\
};
\addlegendentry{$\dv=6$ $q = 5$}

\addplot [darkgreen, solid, line width=2.1pt, forget plot]
  table[row sep=crcr]{%
0.6464	8.5e-5\\
0.6464	1e-6\\
};

\addplot [darkblue, solid, line width=2.1pt, forget plot]
  table[row sep=crcr]{%
0.5978	8.5e-5\\
0.5978	1e-6\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/tuplesL9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.48,
xmax=0.76,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xtick={0.48, 0.52, 0.56, 0.60, 0.64, 0.68, 0.72, 0.76},
legend style={at={(axis cs: 0.52,2.1e-2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [darkblue, solid, line width=1.1pt, mark=o, mark options={fill=white} ,mark size=2pt]
  table[row sep=crcr]{%
0.75	0.999320798987373\\
0.717	0.901751319154446\\
0.715	0.899569815958858\\
0.71	0.743734736787118\\
0.696	0.494214502314199\\
0.68	0.11194687864565\\
0.669	0.0267640286341012\\
0.668	0.0166034374450423\\
0.664	0.00935445905520974\\
0.66	0.00474349684458504\\
};
\addlegendentry{$\dv=9,$ $q = 4$}


\addplot [red, solid, line width=1.1pt, mark=square*, mark options={fill=white},mark size=2pt] 
  table[row sep=crcr]{%
0.74	0.923761755485893\\
0.73	0.884198895027624\\
0.72	0.852458806016118\\
0.71	0.806682266443316\\
0.699	0.765558928405732\\
0.698	0.745521594684385\\
0.68	0.539705842372835\\
0.67	0.380603088516937\\
0.669	0.380745425234822\\
0.66	0.167311354335072\\
0.64	0.0291017187879051\\
0.63	0.00460008215170421\\
0.62	0.000284080649640299\\
%0.61	4.83720390265611e-06\\
};
\addlegendentry{$\dv=9,$ $q = 5$}


\addplot [darkgreen, solid, line width=2.1pt, forget plot]
  table[row sep=crcr]{%
0.6464	8.5e-5\\
0.6464	1e-6\\
};

\addplot [darkblue, solid, line width=2.1pt, forget plot]
  table[row sep=crcr]{%
0.5978	8.5e-5\\
0.5978	1e-6\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
